Filling-Enforced Obstructed Atomic Insulators

Topological band theory has achieved great success in the high-throughput search for topological band structures both in paramagnetic and magnetic crystal materials. However, a significant proportion of materials are topologically trivial insulators at the Fermi level. In this paper, we show that, remarkably, for a subset of the topologically trivial insulators, knowing only their electron number and the Wyckoff positions of the atoms we can separate them into two groups: the obstructed atomic insulator (OAI) and the atomic insulator (AI). The interesting group, the OAI, have a center of charge not localized on the atoms. Using the theory of topological quantum chemistry, in this work we first derive the necessary and sufficient conditions for a topologically trivial insulator to be a filling enforced obstructed atomic insulator (feOAI) in the 1651 Shubnikov space groups. Remarkably, the filling enforced criteria enable the identification of obstructed atomic bands without knowing the representations of the band structures. Hence, no ab-initio calculations are needed for the filling enforced criteria, although they are needed to obtain the band gaps. With the help of the Topological Quantum Chemistry website, we have performed a high-throughput search for feOAIs and have found that 957 ICSD entries (638 unique materials) are paramagnetic feOAIs, among which 738 (475) materials have an indirect gap. The metallic obstructed surface states of feOAIs are also showcased by several material examples.

==> (inline-0) <==
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and band representation dimensions in each (single) space group]{List of Wyckoff positions (second column) and band representation dimensions (fourth column) in each (single) space group (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. \label{tb:dimNoSOC} } \\
\hline
\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and band representation dimensions in each (single) space group}\\
\hline
\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d\\
\hline
\endhead
\hline
\rule{0pt}{10pt}
1&$P1$&$\mathbf{a}$&1&1&2&$P\bar{1}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i$&2&2\\
\hline\rule{0pt}{10pt}
3&$P2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&4&$P2_1$&$\mathbf{a}$&2&2\\
&&$e$&2&2&&&&&\\
\hline\rule{0pt}{10pt}
5&$C2$&$\mathbf{a},\mathbf{b}$&1&1&6&$Pm$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&2&2&&&$c$&2&2\\
\hline\rule{0pt}{10pt}
7&$Pc$&$\mathbf{a}$&2&2&8&$Cm$&$\mathbf{a}$&1&1\\
&&&&&&&$b$&2&2\\
\hline\rule{0pt}{10pt}
9&$Cc$&$\mathbf{a}$&2&2&10&$P2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i,j,k,l,m,n$&2&2\\
&&&&&&&$o$&4&4\\
\hline\rule{0pt}{10pt}
11&$P2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&12&$C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$f$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&&&&&&$j$&4&4\\
\hline\rule{0pt}{10pt}
13&$P2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&14&$P2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$g$&4&4&&&$e$&4&4\\
\hline\rule{0pt}{10pt}
15&$C2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&16&$P222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&$f$&4&4&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&&&&&&$u$&4&4\\
\hline\rule{0pt}{10pt}
17&$P222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&18&$P2_12_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
19&$P2_12_12_1$&$\mathbf{a}$&4&4&20&$C222_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
21&$C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&22&$F222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$l$&4&4&&&$k$&4&4\\
\hline\rule{0pt}{10pt}
23&$I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&24&$I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e,f,g,h,i,j$&2&2&&&$d$&4&4\\
&&$k$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
25&$Pmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&26&$Pmc2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&2&2&&&$c$&4&4\\
&&$i$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
27&$Pcc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&28&$Pma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e$&4&4&&&$d$&4&4\\
\hline\rule{0pt}{10pt}
29&$Pca2_1$&$\mathbf{a}$&4&4&30&$Pnc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
31&$Pmn2_1$&$\mathbf{a}$&2&2&32&$Pba2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&4&4&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
33&$Pna2_1$&$\mathbf{a}$&4&4&34&$Pnn2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
35&$Cmm2$&$\mathbf{a},\mathbf{b}$&1&1&36&$Cmc2_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d,e$&2&2&&&$b$&4&4\\
&&$f$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
37&$Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&38&$Amm2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$d$&4&4&&&$c,d,e$&2&2\\
&&&&&&&$f$&4&4\\
\hline\rule{0pt}{10pt}
39&$Aem2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&40&$Ama2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&4&4&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
41&$Aea2$&$\mathbf{a}$&2&2&42&$Fmm2$&$\mathbf{a}$&1&1\\
&&$b$&4&4&&&$\mathbf{b},c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline\rule{0pt}{10pt}
43&$Fdd2$&$\mathbf{a}$&2&2&44&$Imm2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$b$&4&4&&&$c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline\rule{0pt}{10pt}
45&$Iba2$&$\mathbf{a},\mathbf{b}$&2&2&46&$Ima2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline\rule{0pt}{10pt}
47&$Pmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&48&$Pnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$u,v,w,x,y,z$&4&4&&&$m$&8&8\\
&&$A$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
49&$Pccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&50&$Pban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$r$&8&8&&&$m$&8&8\\
\hline\rule{0pt}{10pt}
51&$Pmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&52&$Pnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$g,h,i,j,k$&4&4&&&$e$&8&8\\
&&$l$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
53&$Pmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&54&$Pcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$e,f,\mathbf{g},h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
55&$Pbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&56&$Pccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&4&4&&&$e$&8&8\\
&&$i$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
57&$Pbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&58&$Pnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&8&8&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline\rule{0pt}{10pt}
59&$Pmmn$&$\mathbf{a},\mathbf{b}$&2&2&60&$Pbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
61&$Pbca$&$\mathbf{a},\mathbf{b}$&4&4&62&$Pnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline\rule{0pt}{10pt}
63&$Cmcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&64&$Cmce$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$h$&8&8&&&$g$&8&8\\
\hline\rule{0pt}{10pt}
65&$Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&66&$Cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2&&&$g,h,i,j,k,l$&4&4\\
&&$m,n,o,p,q$&4&4&&&$m$&8&8\\
&&$r$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
67&$Cmme$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&68&$Ccce$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$h,i,j,k,l,m,n$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$o$&8&8&&&$i$&8&8\\
\hline\rule{0pt}{10pt}
69&$Fmmm$&$\mathbf{a},\mathbf{b}$&1&1&70&$Fddd$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$j,k,l,m,n,o$&4&4&&&$h$&8&8\\
&&$p$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
71&$Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&72&$Ibam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h,i,j$&2&2&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$\mathbf{k},l,m,n$&4&4&&&$k$&8&8\\
&&$o$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
73&$Ibca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&74&$Imma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f$&8&8&&&$f,g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline\rule{0pt}{10pt}
75&$P4$&$\mathbf{a},\mathbf{b}$&1&1,2&76&$P4_1$&$\mathbf{a}$&4&4\\
&&$\mathbf{c}$&2&2&&&&&\\
&&$d$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
77&$P4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&78&$P4_3$&$\mathbf{a}$&4&4\\
&&$d$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
79&$I4$&$\mathbf{a}$&1&1,2&80&$I4_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2&&&$b$&4&4\\
&&$c$&4&4&&&&&\\
\hline\rule{0pt}{10pt}
81&$P\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&82&$I\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$e,f,\mathbf{g}$&2&2&&&$e,f$&2&2\\
&&$h$&4&4&&&$g$&4&4\\
\hline\rule{0pt}{10pt}
83&$P4/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&84&$P4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h$&2&2,4&&&$g,h,i,j$&4&4\\
&&$i,j,k$&4&4&&&$k$&8&8\\
&&$l$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
85&$P4/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&86&$P4_2/n$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline\rule{0pt}{10pt}
87&$I4/m$&$\mathbf{a},\mathbf{b}$&1&1,2&88&$I4_1/a$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{d},e$&2&2,4&&&$f$&8&8\\
&&$\mathbf{f},g,h$&4&4&&&&&\\
&&$i$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
89&$P422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&90&$P42_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{c}$&2&2,4\\
&&$g,h$&2&2,4&&&$d,e,f$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$g$&8&8\\
&&$p$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
91&$P4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&92&$P4_12_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline\rule{0pt}{10pt}
93&$P4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&94&$P4_22_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$g,h,i,j,k,l,m,n,o$&4&4&&&$c,\mathbf{d},e,f$&4&4\\
&&$p$&8&8&&&$g$&8&8\\
\hline\rule{0pt}{10pt}
95&$P4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&96&$P4_32_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline\rule{0pt}{10pt}
97&$I422$&$\mathbf{a},\mathbf{b}$&1&1,2&98&$I4_122$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$c,d,e,\mathbf{f}$&4&4\\
&&$e$&2&2,4&&&$g$&8&8\\
&&$f,g,h,i,j$&4&4&&&&&\\
&&$k$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
99&$P4mm$&$\mathbf{a},\mathbf{b}$&1&1,2&100&$P4bm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c}$&2&2&&&$\mathbf{b}$&2&2\\
&&$d,e,f$&4&4&&&$c$&4&4\\
&&$g$&8&8&&&$d$&8&8\\
\hline\rule{0pt}{10pt}
101&$P4_2cm$&$\mathbf{a},\mathbf{b}$&2&2&102&$P4_2nm$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d$&4&4&&&$\mathbf{b},c$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline\rule{0pt}{10pt}
103&$P4cc$&$\mathbf{a},\mathbf{b}$&2&2,4&104&$P4nc$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline\rule{0pt}{10pt}
105&$P4_2mc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&106&$P4_2bc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d,e$&4&4&&&$c$&8&8\\
&&$f$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
107&$I4mm$&$\mathbf{a}$&1&1,2&108&$I4cm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c,d$&4&4&&&$c$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline\rule{0pt}{10pt}
109&$I4_1md$&$\mathbf{a}$&2&2&110&$I4_1cd$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&$b$&8&8\\
&&$c$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
111&$P\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&112&$P\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$i,j,k,l,m,n$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$o$&8&8&&&$n$&8&8\\
\hline\rule{0pt}{10pt}
113&$P\bar{4}2_1m$&$\mathbf{a},\mathbf{b}$&2&2,4&114&$P\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c}$&2&2&&&$c,\mathbf{d}$&4&4\\
&&$d,e$&4&4&&&$e$&8&8\\
&&$f$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
115&$P\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&116&$P\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,\mathbf{g}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$h,i,j,k$&4&4&&&$e,f,g,h,\mathbf{i}$&4&4\\
&&$l$&8&8&&&$j$&8&8\\
\hline\rule{0pt}{10pt}
117&$P\bar{4}b2$&$\mathbf{a},\mathbf{b}$&2&2,4&118&$P\bar{4}n2$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline\rule{0pt}{10pt}
119&$I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&120&$I\bar{4}c2$&$\mathbf{a},\mathbf{d}$&2&2\\
&&$e,f$&2&2&&&$\mathbf{b},\mathbf{c}$&2&2,4\\
&&$g,h,i$&4&4&&&$e,f,g,h$&4&4\\
&&$j$&8&8&&&$i$&8&8\\
\hline\rule{0pt}{10pt}
121&$I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&1&1,2&122&$I\bar{4}2d$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e$&2&2&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{d}$&2&2,4&&&$e$&8&8\\
&&$f,g,h,i$&4&4&&&&&\\
&&$j$&8&8&&&&&\\
\hline\rule{0pt}{10pt}
123&$P4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&124&$P4/mcc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$g,h$&2&2,4&&&$g,h$&4&4,8\\
&&$i,j,k,l,m,n,o$&4&4&&&$i,j,k,l,m$&8&8\\
&&$p,q,r,s,t$&8&8&&&$n$&16&16\\
&&$u$&16&16&&&&&\\
\hline\rule{0pt}{10pt}
125&$P4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&126&$P4/nnc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{c}$&4&4\\
&&$g$&4&4,8&&&$\mathbf{d},e$&4&4,8\\
&&$i,j,k,l,m$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$n$&16&16&&&$k$&16&16\\
\hline\rule{0pt}{10pt}
127&$P4/mbm$&$\mathbf{a},\mathbf{b}$&2&2,4&128&$P4/mnc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&4&4,8&&&$e$&4&4,8\\
&&$f,g,h$&4&4&&&$f,g,h$&8&8\\
&&$i,j,k$&8&8&&&$i$&16&16\\
&&$l$&16&16&&&&&\\
\hline\rule{0pt}{10pt}
129&$P4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&130&$P4/ncc$&$\mathbf{a}$&4&4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$g,h,i,j$&8&8&&&$\mathbf{d},e,f$&8&8\\
&&$k$&16&16&&&$g$&16&16\\
\hline\rule{0pt}{10pt}
131&$P4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&132&$P4_2/mcm$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4\\
&&$n,o,p,q$&8&8&&&$k,l,m,n,o$&8&8\\
&&$r$&16&16&&&$p$&16&16\\
\hline\rule{0pt}{10pt}
133&$P4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&134&$P4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$k$&16&16&&&$n$&16&16\\
\hline\rule{0pt}{10pt}
135&$P4_2/mbc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&136&$P4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{c},e,f,g$&4&4\\
&&$e,f,g,h$&8&8&&&$\mathbf{d}$&4&4,8\\
&&$i$&16&16&&&$h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline\rule{0pt}{10pt}
137&$P4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&2,4&138&$P4_2/ncm$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{e},f,g$&8&8&&&$f,g,h,i$&8&8\\
&&$h$&16&16&&&$j$&16&16\\
\hline\rule{0pt}{10pt}
139&$I4/mmm$&$\mathbf{a},\mathbf{b}$&1&1,2&140&$I4/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{c}$&2&2&&&$\mathbf{d}$&2&2\\
&&$\mathbf{d},e$&2&2,4&&&$\mathbf{e},g,h$&4&4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$f$&4&4,8\\
&&$k,l,m,n$&8&8&&&$i,j,k,l$&8&8\\
&&$o$&16&16&&&$m$&16&16\\
\hline\rule{0pt}{10pt}
141&$I4_1/amd$&$\mathbf{a},\mathbf{b}$&2&2,4&142&$I4_1/acd$&$\mathbf{a}$&4&4,8\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{b}$&4&4\\
&&$f,g,h$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$i$&16&16&&&$g$&16&16\\
\hline\rule{0pt}{10pt}
143&$P3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1,2&144&$P3_1$&$\mathbf{a}$&3&3\\
&&$d$&3&3&&&&&\\
\hline\rule{0pt}{10pt}
145&$P3_2$&$\mathbf{a}$&3&3&146&$R3$&$\mathbf{a}$&1&1,2\\
&&&&&&&$b$&3&3\\
\hline\rule{0pt}{10pt}
147&$P\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,2&148&$R\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$c,\mathbf{d}$&2&2,4&&&$c$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$g$&6&6&&&$f$&6&6\\
\hline\rule{0pt}{10pt}
149&$P312$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&150&$P321$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&2&2,4&&&$c,\mathbf{d}$&2&2,4\\
&&$j,k$&3&3&&&$e,f$&3&3\\
&&$l$&6&6&&&$g$&6&6\\
\hline\rule{0pt}{10pt}
151&$P3_112$&$\mathbf{a},\mathbf{b}$&3&3&152&$P3_121$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline\rule{0pt}{10pt}
153&$P3_212$&$\mathbf{a},\mathbf{b}$&3&3&154&$P3_221$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline\rule{0pt}{10pt}
155&$R32$&$\mathbf{a},\mathbf{b}$&1&1,2&156&$P3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1,2\\
&&$c$&2&2,4&&&$d$&3&3\\
&&$d,e$&3&3&&&$e$&6&6\\
&&$f$&6&6&&&&&\\
\hline\rule{0pt}{10pt}
157&$P31m$&$\mathbf{a}$&1&1,2&158&$P3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$d$&6&6\\
&&$c$&3&3&&&&&\\
&&$d$&6&6&&&&&\\
\hline\rule{0pt}{10pt}
159&$P31c$&$\mathbf{a},\mathbf{b}$&2&2,4&160&$R3m$&$\mathbf{a}$&1&1,2\\
&&$c$&6&6&&&$b$&3&3\\
&&&&&&&$c$&6&6\\
\hline\rule{0pt}{10pt}
161&$R3c$&$\mathbf{a}$&2&2,4&162&$P\bar{3}1m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$b$&6&6&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&&&&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&&&&&&$h$&4&4,8\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline\rule{0pt}{10pt}
163&$P\bar{3}1c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&164&$P\bar{3}m1$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$e,f$&4&4,8&&&$c,\mathbf{d}$&2&2,4\\
&&$\mathbf{g},h$&6&6&&&$\mathbf{e},\mathbf{f}$&3&3\\
&&$i$&12&12&&&$g,h,i$&6&6\\
&&&&&&&$j$&12&12\\
\hline\rule{0pt}{10pt}
165&$P\bar{3}c1$&$\mathbf{a},\mathbf{b}$&2&2,4&166&$R\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$c,\mathbf{d}$&4&4,8&&&$c$&2&2,4\\
&&$\mathbf{e},f$&6&6&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$g$&12&12&&&$f,g,h$&6&6\\
&&&&&&&$i$&12&12\\
\hline\rule{0pt}{10pt}
167&$R\bar{3}c$&$\mathbf{a},\mathbf{b}$&2&2,4&168&$P6$&$\mathbf{a}$&1&1,2\\
&&$c$&4&4,8&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{d},e$&6&6&&&$\mathbf{c}$&3&3\\
&&$f$&12&12&&&$d$&6&6\\
\hline\rule{0pt}{10pt}
169&$P6_1$&$\mathbf{a}$&6&6&170&$P6_5$&$\mathbf{a}$&6&6\\
\hline\rule{0pt}{10pt}
171&$P6_2$&$\mathbf{a},\mathbf{b}$&3&3&172&$P6_4$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline\rule{0pt}{10pt}
173&$P6_3$&$\mathbf{a},\mathbf{b}$&2&2,4&174&$P\bar{6}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2\\
&&$c$&6&6&&&$g,h,i$&2&2,4\\
&&&&&&&$j,k$&3&3\\
&&&&&&&$l$&6&6\\
\hline\rule{0pt}{10pt}
175&$P6/m$&$\mathbf{a},\mathbf{b}$&1&1,2&176&$P6_3/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$e,f$&4&4,8\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{g},h$&6&6\\
&&$h$&4&4,8&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
177&$P622$&$\mathbf{a},\mathbf{b}$&1&1,2&178&$P6_122$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$c$&12&12\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&&&\\
&&$h$&4&4,8&&&&&\\
&&$i,j,k,l,m$&6&6&&&&&\\
&&$n$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
179&$P6_522$&$\mathbf{a},\mathbf{b}$&6&6&180&$P6_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$c$&12&12&&&$e,f,g,h,i,j$&6&6\\
&&&&&&&$k$&12&12\\
\hline\rule{0pt}{10pt}
181&$P6_422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&182&$P6_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e,f,g,h,i,j$&6&6&&&$e,f$&4&4,8\\
&&$k$&12&12&&&$g,h$&6&6\\
&&&&&&&$i$&12&12\\
\hline\rule{0pt}{10pt}
183&$P6mm$&$\mathbf{a}$&1&1,2&184&$P6cc$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{c}$&3&3&&&$\mathbf{c}$&6&6\\
&&$d,e$&6&6&&&$d$&12&12\\
&&$f$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
185&$P63cm$&$\mathbf{a}$&2&2,4&186&$P63mc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&4&4,8&&&$c$&6&6\\
&&$c$&6&6&&&$d$&12&12\\
&&$d$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
187&$P\bar{6}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&188&$P\bar{6}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h,i$&2&2,4&&&$g,h,i$&4&4,8\\
&&$j,k$&3&3&&&$j,k$&6&6\\
&&$l,m,n$&6&6&&&$l$&12&12\\
&&$o$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
189&$P\bar{6}2m$&$\mathbf{a},\mathbf{b}$&1&1,2&190&$P\bar{6}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$e,f$&4&4,8\\
&&$f,g$&3&3&&&$g,h$&6&6\\
&&$h$&4&4,8&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
191&$P6/mmm$&$\mathbf{a},\mathbf{b}$&1&1,2&192&$P6/mcc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&4&4,8\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$h$&4&4,8&&&$h$&8&8,16\\
&&$i,j,k,l,m$&6&6&&&$i,j,k,l$&12&12\\
&&$n,o,p,q$&12&12&&&$m$&24&24\\
&&$r$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
193&$P6_3/mcm$&$\mathbf{a},\mathbf{b}$&2&2,4&194&$P6_3/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4,8&&&$e,f$&4&4,8\\
&&$\mathbf{f},g$&6&6&&&$\mathbf{g},h$&6&6\\
&&$h$&8&8,16&&&$i,j,k$&12&12\\
&&$i,j,k$&12&12&&&$l$&24&24\\
&&$l$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
195&$P23$&$\mathbf{a},\mathbf{b}$&1&1,2,3&196&$F23$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2,3\\
&&$\mathbf{c},\mathbf{d}$&3&3&&&$e$&4&4,8\\
&&$e$&4&4,8&&&$f,g$&6&6\\
&&$f,g,h,i$&6&6&&&$h$&12&12\\
&&$j$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
197&$I23$&$\mathbf{a}$&1&1,2,3&198&$P2_13$&$\mathbf{a}$&4&4,8\\
&&$\mathbf{b}$&3&3&&&$b$&12&12\\
&&$c$&4&4,8&&&&&\\
&&$d,e$&6&6&&&&&\\
&&$f$&12&12&&&&&\\
\hline\rule{0pt}{10pt}
199&$I2_13$&$\mathbf{a}$&4&4,8&200&$Pm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,2,3\\
&&$\mathbf{b}$&6&6&&&$\mathbf{c},\mathbf{d}$&3&3\\
&&$c$&12&12&&&$e,f,g,h$&6&6\\
&&&&&&&$i$&8&8,16\\
&&&&&&&$j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline\rule{0pt}{10pt}
201&$Pn\bar{3}$&$\mathbf{a}$&2&2,4,6&202&$Fm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,2,3\\
&&$\mathbf{b},\mathbf{c}$&4&4,8&&&$\mathbf{c}$&2&2,4,6\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d},e$&6&6\\
&&$e$&8&8,16&&&$f$&8&8,16\\
&&$f,g$&12&12&&&$g,h$&12&12\\
&&$h$&24&24&&&$i$&24&24\\
\hline\rule{0pt}{10pt}
203&$Fd\bar{3}$&$\mathbf{a},\mathbf{b}$&2&2,4,6&204&$Im\bar{3}$&$\mathbf{a}$&1&1,2,3\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&3&3\\
&&$e$&8&8,16&&&$\mathbf{c}$&4&4,8\\
&&$f$&12&12&&&$d,e$&6&6\\
&&$g$&24&24&&&$f$&8&8,16\\
&&&&&&&$g$&12&12\\
&&&&&&&$h$&24&24\\
\hline\rule{0pt}{10pt}
205&$Pa\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4,8&206&$Ia\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$c$&8&8,16&&&$c$&8&8,16\\
&&$d$&24&24&&&$\mathbf{d}$&12&12\\
&&&&&&&$e$&24&24\\
\hline\rule{0pt}{10pt}
207&$P432$&$\mathbf{a},\mathbf{b}$&1&1,2,3&208&$P4_232$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$e,f$&6&6,12&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&6&6\\
&&$g$&8&8,16&&&$g$&8&8,16\\
&&$h,i,j$&12&12&&&$h,i,j,k,l$&12&12\\
&&$k$&24&24&&&$m$&24&24\\
\hline\rule{0pt}{10pt}
209&$F432$&$\mathbf{a},\mathbf{b}$&1&1,2,3&210&$F4_132$&$\mathbf{a},\mathbf{b}$&2&2,4,6\\
&&$\mathbf{c}$&2&2,4,6&&&$\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{d}$&6&6&&&$e$&8&8,16\\
&&$e$&6&6,12&&&$f,g$&12&12\\
&&$f$&8&8,16&&&$h$&24&24\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
211&$I432$&$\mathbf{a}$&1&1,2,3&212&$P4_332$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{b}$&3&3,6&&&$c$&8&8,16\\
&&$\mathbf{c}$&4&4,8&&&$d$&12&12\\
&&$\mathbf{d}$&6&6&&&$e$&24&24\\
&&$e$&6&6,12&&&&&\\
&&$f$&8&8,16&&&&&\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
213&$P4_132$&$\mathbf{a},\mathbf{b}$&4&4,8&214&$I4_132$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$c$&8&8,16&&&$\mathbf{c},\mathbf{d}$&6&6\\
&&$d$&12&12&&&$e$&8&8,16\\
&&$e$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline\rule{0pt}{10pt}
215&$P\bar{4}3m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&216&$F\bar{4}3m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2,3\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$e$&4&4,8\\
&&$e$&4&4,8&&&$f,g$&6&6\\
&&$f,g$&6&6&&&$h$&12&12\\
&&$h,i$&12&12&&&$i$&24&24\\
&&$j$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
217&$I\bar{4}3m$&$\mathbf{a}$&1&1,2,3&218&$P\bar{4}3n$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b}$&6&6\\
&&$c$&4&4,8&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$\mathbf{d}$&6&6,12&&&$e$&8&8,16\\
&&$e$&6&6&&&$f,g,h$&12&12\\
&&$f,g$&12&12&&&$i$&24&24\\
&&$h$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
219&$F\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&2,4,6&220&$I\bar{4}3d$&$\mathbf{a},\mathbf{b}$&6&6,12\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{c}$&8&8,16\\
&&$e$&8&8,16&&&$d$&12&12\\
&&$f,g$&12&12&&&$e$&24&24\\
&&$h$&24&24&&&&&\\
\hline\rule{0pt}{10pt}
221&$Pm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&222&$Pn\bar{3}n$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b}$&6&6,12\\
&&$e,f$&6&6,12&&&$\mathbf{c}$&8&8,16\\
&&$g$&8&8,16&&&$\mathbf{d},e$&12&12,24\\
&&$h,i,j$&12&12&&&$f$&16&16,32\\
&&$k,l,m$&24&24&&&$g,h$&24&24\\
&&$n$&48&48&&&$i$&48&48\\
\hline\rule{0pt}{10pt}
223&$Pm\bar{3}n$&$\mathbf{a}$&2&2,4,6&224&$Pn\bar{3}m$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{d}$&6&6,12\\
&&$\mathbf{e}$&8&8,16&&&$e$&8&8,16\\
&&$f,g,h$&12&12&&&$\mathbf{f},g$&12&12\\
&&$i$&16&16,32&&&$h,i,j,k$&24&24\\
&&$j,k$&24&24&&&$l$&48&48\\
&&$l$&48&48&&&&&\\
\hline\rule{0pt}{10pt}
225&$Fm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&226&$Fm\bar{3}c$&$\mathbf{a},\mathbf{b}$&2&2,4,6\\
&&$\mathbf{c}$&2&2,4,6&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$\mathbf{d}$&6&6&&&$e$&12&12\\
&&$e$&6&6,12&&&$f$&12&12,24\\
&&$f$&8&8,16&&&$g$&16&16,32\\
&&$g,h,i$&12&12&&&$h,i$&24&24\\
&&$j,k$&24&24&&&$j$&48&48\\
&&$l$&48&48&&&&&\\
\hline\rule{0pt}{10pt}
227&$Fd\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&2,4,6&228&$Fd\bar{3}c$&$\mathbf{a}$&4&4,8,12\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b},\mathbf{c}$&8&8,16\\
&&$e$&8&8,16&&&$\mathbf{d}$&12&12,24\\
&&$f$&12&12&&&$e$&16&16,32\\
&&$g,h$&24&24&&&$f,g$&24&24\\
&&$i$&48&48&&&$h$&48&48\\
\hline\rule{0pt}{10pt}
229&$Im\bar{3}m$&$\mathbf{a}$&1&1,2,3&230&$Ia\bar{3}d$&$\mathbf{a},\mathbf{b}$&8&8,16\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{c}$&12&12\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{d}$&12&12,24\\
&&$\mathbf{d},e$&6&6,12&&&$e$&16&16,32\\
&&$f$&8&8,16&&&$f,g$&24&24\\
&&$g,h$&12&12&&&$h$&48&48\\
&&$i,j,k$&24&24&&&&&\\
&&$l$&48&48&&&&&\\
\hline
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and band representation dimensions for each (double) space group]{List of Wyckoff positions (second column) and band representation dimensions (fourth column) for each (double) space group (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and band representation dimensions for each (double) space group}\\
\hline
\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Space group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
1&$P1$&$\mathbf{a}$&1&2&2&$P\bar{1}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&&&&&&$i$&2&4\\
\hline\rule{0pt}{10pt}
3&$P2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&4&$P2_1$&$\mathbf{a}$&2&4\\
&&$e$&2&4&&&&&\\
\hline\rule{0pt}{10pt}
5&$C2$&$\mathbf{a},\mathbf{b}$&1&2&6&$Pm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c$&2&4&&&$c$&2&4\\
\hline\rule{0pt}{10pt}
7&$Pc$&$\mathbf{a}$&2&4&8&$Cm$&$\mathbf{a}$&1&2\\
&&&&&&&$b$&2&4\\
\hline\rule{0pt}{10pt}
9&$Cc$&$\mathbf{a}$&2&4&10&$P2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&&&&&&$i,j,k,l,m,n$&2&4\\
&&&&&&&$o$&4&8\\
\hline\rule{0pt}{10pt}
11&$P2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&4&12&$C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$f$&4&8&&&$\mathbf{e},\mathbf{f},g,h,i$&2&4\\
&&&&&&&$j$&4&8\\
\hline\rule{0pt}{10pt}
13&$P2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&14&$P2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$g$&4&8&&&$e$&4&8\\
\hline\rule{0pt}{10pt}
15&$C2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&4&16&$P222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&$f$&4&8&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&4\\
&&&&&&&$u$&4&8\\
\hline\rule{0pt}{10pt}
17&$P222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&18&$P2_12_12$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e$&4&8&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
19&$P2_12_12_1$&$\mathbf{a}$&4&8&20&$C222_1$&$\mathbf{a},\mathbf{b}$&2&4\\
&&&&&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
21&$C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&22&$F222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&4&&&$e,f,g,h,i,j$&2&4\\
&&$l$&4&8&&&$k$&4&8\\
\hline\rule{0pt}{10pt}
23&$I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&24&$I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$e,f,g,h,i,j$&2&4&&&$d$&4&8\\
&&$k$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
25&$Pmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&26&$Pmc2_1$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h$&2&4&&&$c$&4&8\\
&&$i$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
27&$Pcc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&28&$Pma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$e$&4&8&&&$d$&4&8\\
\hline\rule{0pt}{10pt}
29&$Pca2_1$&$\mathbf{a}$&4&8&30&$Pnc2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&&&&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
31&$Pmn2_1$&$\mathbf{a}$&2&4&32&$Pba2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$b$&4&8&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
33&$Pna2_1$&$\mathbf{a}$&4&8&34&$Pnn2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&&&&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
35&$Cmm2$&$\mathbf{a},\mathbf{b}$&1&2&36&$Cmc2_1$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},d,e$&2&4&&&$b$&4&8\\
&&$f$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
37&$Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&38&$Amm2$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$d$&4&8&&&$c,d,e$&2&4\\
&&&&&&&$f$&4&8\\
\hline\rule{0pt}{10pt}
39&$Aem2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&40&$Ama2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$d$&4&8&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
41&$Aea2$&$\mathbf{a}$&2&4&42&$Fmm2$&$\mathbf{a}$&1&2\\
&&$b$&4&8&&&$\mathbf{b},c,d$&2&4\\
&&&&&&&$e$&4&8\\
\hline\rule{0pt}{10pt}
43&$Fdd2$&$\mathbf{a}$&2&4&44&$Imm2$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$b$&4&8&&&$c,d$&2&4\\
&&&&&&&$e$&4&8\\
\hline\rule{0pt}{10pt}
45&$Iba2$&$\mathbf{a},\mathbf{b}$&2&4&46&$Ima2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c$&4&8&&&$c$&4&8\\
\hline\rule{0pt}{10pt}
47&$Pmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2&48&$Pnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&8\\
&&$u,v,w,x,y,z$&4&8&&&$m$&8&16\\
&&$A$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
49&$Pccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&4&50&$Pban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$i,j,k,l,m,n,o,p,q$&4&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&8\\
&&$r$&8&16&&&$m$&8&16\\
\hline\rule{0pt}{10pt}
51&$Pmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&52&$Pnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$g,h,i,j,k$&4&8&&&$e$&8&16\\
&&$l$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
53&$Pmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&54&$Pcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&8\\
&&$e,f,\mathbf{g},h$&4&8&&&$f$&8&16\\
&&$i$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
55&$Pbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&56&$Pccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$e,f,g,h$&4&8&&&$e$&8&16\\
&&$i$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
57&$Pbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&58&$Pnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e$&8&16&&&$e,f,g$&4&8\\
&&&&&&&$h$&8&16\\
\hline\rule{0pt}{10pt}
59&$Pmmn$&$\mathbf{a},\mathbf{b}$&2&4&60&$Pbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},\mathbf{d},e,f$&4&8&&&$d$&8&16\\
&&$g$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
61&$Pbca$&$\mathbf{a},\mathbf{b}$&4&8&62&$Pnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$c$&8&16&&&$d$&8&16\\
\hline\rule{0pt}{10pt}
63&$Cmcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&64&$Cmce$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d},e,f,g$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&4&8\\
&&$h$&8&16&&&$g$&8&16\\
\hline\rule{0pt}{10pt}
65&$Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&66&$Cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&4&&&$g,h,i,j,k,l$&4&8\\
&&$m,n,o,p,q$&4&8&&&$m$&8&16\\
&&$r$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
67&$Cmme$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&4&68&$Ccce$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$h,i,j,k,l,m,n$&4&8&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&8\\
&&$o$&8&16&&&$i$&8&16\\
\hline\rule{0pt}{10pt}
69&$Fmmm$&$\mathbf{a},\mathbf{b}$&1&2&70&$Fddd$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&4&&&$\mathbf{c},\mathbf{d},e,f,g$&4&8\\
&&$j,k,l,m,n,o$&4&8&&&$h$&8&16\\
&&$p$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
71&$Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&72&$Ibam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h,i,j$&2&4&&&$\mathbf{e},f,g,h,i,j$&4&8\\
&&$\mathbf{k},l,m,n$&4&8&&&$k$&8&16\\
&&$o$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
73&$Ibca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&8&74&$Imma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&4\\
&&$f$&8&16&&&$f,g,h,i$&4&8\\
&&&&&&&$j$&8&16\\
\hline\rule{0pt}{10pt}
75&$P4$&$\mathbf{a},\mathbf{b}$&1&2&76&$P4_1$&$\mathbf{a}$&4&8\\
&&$\mathbf{c}$&2&4&&&&&\\
&&$d$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
77&$P4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&78&$P4_3$&$\mathbf{a}$&4&8\\
&&$d$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
79&$I4$&$\mathbf{a}$&1&2&80&$I4_1$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&2&4&&&$b$&4&8\\
&&$c$&4&8&&&&&\\
\hline\rule{0pt}{10pt}
81&$P\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&82&$I\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f,\mathbf{g}$&2&4&&&$e,f$&2&4\\
&&$h$&4&8&&&$g$&4&8\\
\hline\rule{0pt}{10pt}
83&$P4/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&84&$P4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$g,h,i,j$&4&8\\
&&$i,j,k$&4&8&&&$k$&8&16\\
&&$l$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
85&$P4/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&86&$P4_2/n$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d},\mathbf{e},f$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&8\\
&&$g$&8&16&&&$g$&8&16\\
\hline\rule{0pt}{10pt}
87&$I4/m$&$\mathbf{a},\mathbf{b}$&1&2&88&$I4_1/a$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$\mathbf{f},g,h$&4&8&&&$f$&8&16\\
&&$i$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
89&$P422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&90&$P42_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$d,e,f$&4&8\\
&&$i,j,k,l,m,n,o$&4&8&&&$g$&8&16\\
&&$p$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
91&$P4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8&92&$P4_12_12$&$\mathbf{a}$&4&8\\
&&$d$&8&16&&&$b$&8&16\\
\hline\rule{0pt}{10pt}
93&$P4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&94&$P4_22_12$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$g,h,i,j,k,l,m,n,o$&4&8&&&$c,\mathbf{d},e,f$&4&8\\
&&$p$&8&16&&&$g$&8&16\\
\hline\rule{0pt}{10pt}
95&$P4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8&96&$P4_32_12$&$\mathbf{a}$&4&8\\
&&$d$&8&16&&&$b$&8&16\\
\hline\rule{0pt}{10pt}
97&$I422$&$\mathbf{a},\mathbf{b}$&1&2&98&$I4_122$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$c,d,e,\mathbf{f}$&4&8\\
&&$f,g,h,i,j$&4&8&&&$g$&8&16\\
&&$k$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
99&$P4mm$&$\mathbf{a},\mathbf{b}$&1&2&100&$P4bm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&2&4&&&$c$&4&8\\
&&$d,e,f$&4&8&&&$d$&8&16\\
&&$g$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
101&$P4_2cm$&$\mathbf{a},\mathbf{b}$&2&4&102&$P4_2nm$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},d$&4&8&&&$\mathbf{b},c$&4&8\\
&&$e$&8&16&&&$d$&8&16\\
\hline\rule{0pt}{10pt}
103&$P4cc$&$\mathbf{a},\mathbf{b}$&2&4&104&$P4nc$&$\mathbf{a}$&2&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{b}$&4&8\\
&&$d$&8&16&&&$c$&8&16\\
\hline\rule{0pt}{10pt}
105&$P4_2mc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&106&$P4_2bc$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$d,e$&4&8&&&$c$&8&16\\
&&$f$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
107&$I4mm$&$\mathbf{a}$&1&2&108&$I4cm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&2&4&&&$c$&4&8\\
&&$c,d$&4&8&&&$d$&8&16\\
&&$e$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
109&$I4_1md$&$\mathbf{a}$&2&4&110&$I4_1cd$&$\mathbf{a}$&4&8\\
&&$b$&4&8&&&$b$&8&16\\
&&$c$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
111&$P\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&112&$P\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$g,h,i,j,k,l,m$&4&8\\
&&$i,j,k,l,m,n$&4&8&&&$n$&8&16\\
&&$o$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
113&$P\bar{4}2_1m$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&114&$P\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$d,e$&4&8&&&$c,\mathbf{d}$&4&8\\
&&$f$&8&16&&&$e$&8&16\\
\hline\rule{0pt}{10pt}
115&$P\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&116&$P\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,\mathbf{g}$&2&4&&&$e,f,g,h,\mathbf{i}$&4&8\\
&&$h,i,j,k$&4&8&&&$j$&8&16\\
&&$l$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
117&$P\bar{4}b2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&118&$P\bar{4}n2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h$&4&8&&&$e,f,g,h$&4&8\\
&&$i$&8&16&&&$i$&8&16\\
\hline\rule{0pt}{10pt}
119&$I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&120&$I\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f$&2&4&&&$e,f,g,h$&4&8\\
&&$g,h,i$&4&8&&&$i$&8&16\\
&&$j$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
121&$I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&1&2&122&$I\bar{4}2d$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$c,\mathbf{d}$&4&8\\
&&$f,g,h,i$&4&8&&&$e$&8&16\\
&&$j$&8&16&&&&&\\
\hline\rule{0pt}{10pt}
123&$P4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&124&$P4/mcc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$\mathbf{e},\mathbf{f},g,h$&4&8\\
&&$i,j,k,l,m,n,o$&4&8&&&$i,j,k,l,m$&8&16\\
&&$p,q,r,s,t$&8&16&&&$n$&16&32\\
&&$u$&16&32&&&&&\\
\hline\rule{0pt}{10pt}
125&$P4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&126&$P4/nnc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$i,j,k,l,m$&8&16&&&$\mathbf{f},g,h,i,j$&8&16\\
&&$n$&16&32&&&$k$&16&32\\
\hline\rule{0pt}{10pt}
127&$P4/mbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&128&$P4/mnc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$i,j,k$&8&16&&&$f,g,h$&8&16\\
&&$l$&16&32&&&$i$&16&32\\
\hline\rule{0pt}{10pt}
129&$P4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&130&$P4/ncc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{d},\mathbf{e},f$&4&8&&&$\mathbf{d},e,f$&8&16\\
&&$g,h,i,j$&8&16&&&$g$&16&32\\
&&$k$&16&32&&&&&\\
\hline\rule{0pt}{10pt}
131&$P4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&132&$P4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$g,h,i,j,k,l,m$&4&8&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&8\\
&&$n,o,p,q$&8&16&&&$k,l,m,n,o$&8&16\\
&&$r$&16&32&&&$p$&16&32\\
\hline\rule{0pt}{10pt}
133&$P4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&134&$P4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},f,g,h,i,j$&8&16&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&8\\
&&$k$&16&32&&&$h,i,j,k,l,m$&8&16\\
&&&&&&&$n$&16&32\\
\hline\rule{0pt}{10pt}
135&$P4_2/mbc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&136&$P4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h$&8&16&&&$\mathbf{c},\mathbf{d},e,f,g$&4&8\\
&&$i$&16&32&&&$h,i,j$&8&16\\
&&&&&&&$k$&16&32\\
\hline\rule{0pt}{10pt}
137&$P4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&4&138&$P4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&8\\
&&$c,\mathbf{d}$&4&8&&&$f,g,h,i$&8&16\\
&&$\mathbf{e},f,g$&8&16&&&$j$&16&32\\
&&$h$&16&32&&&&&\\
\hline\rule{0pt}{10pt}
139&$I4/mmm$&$\mathbf{a},\mathbf{b}$&1&2&140&$I4/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{e},f,g,h$&4&8\\
&&$\mathbf{f},g,h,i,j$&4&8&&&$i,j,k,l$&8&16\\
&&$k,l,m,n$&8&16&&&$m$&16&32\\
&&$o$&16&32&&&&&\\
\hline\rule{0pt}{10pt}
141&$I4_1/amd$&$\mathbf{a},\mathbf{b}$&2&4&142&$I4_1/acd$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&8&16\\
&&$f,g,h$&8&16&&&$g$&16&32\\
&&$i$&16&32&&&&&\\
\hline\rule{0pt}{10pt}
143&$P3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&2&144&$P3_1$&$\mathbf{a}$&3&6\\
&&$d$&3&6&&&&&\\
\hline\rule{0pt}{10pt}
145&$P3_2$&$\mathbf{a}$&3&6&146&$R3$&$\mathbf{a}$&1&2\\
&&&&&&&$b$&3&6\\
\hline\rule{0pt}{10pt}
147&$P\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2&148&$R\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c,\mathbf{d}$&2&4&&&$c$&2&4\\
&&$\mathbf{e},\mathbf{f}$&3&6&&&$\mathbf{d},\mathbf{e}$&3&6\\
&&$g$&6&12&&&$f$&6&12\\
\hline\rule{0pt}{10pt}
149&$P312$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&2&150&$P321$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$g,h,i$&2&4&&&$c,\mathbf{d}$&2&4\\
&&$j,k$&3&6&&&$e,f$&3&6\\
&&$l$&6&12&&&$g$&6&12\\
\hline\rule{0pt}{10pt}
151&$P3_112$&$\mathbf{a},\mathbf{b}$&3&6&152&$P3_121$&$\mathbf{a},\mathbf{b}$&3&6\\
&&$c$&6&12&&&$c$&6&12\\
\hline\rule{0pt}{10pt}
153&$P3_212$&$\mathbf{a},\mathbf{b}$&3&6&154&$P3_221$&$\mathbf{a},\mathbf{b}$&3&6\\
&&$c$&6&12&&&$c$&6&12\\
\hline\rule{0pt}{10pt}
155&$R32$&$\mathbf{a},\mathbf{b}$&1&2&156&$P3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&2\\
&&$c$&2&4&&&$d$&3&6\\
&&$d,e$&3&6&&&$e$&6&12\\
&&$f$&6&12&&&&&\\
\hline\rule{0pt}{10pt}
157&$P31m$&$\mathbf{a}$&1&2&158&$P3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$\mathbf{b}$&2&4&&&$d$&6&12\\
&&$c$&3&6&&&&&\\
&&$d$&6&12&&&&&\\
\hline\rule{0pt}{10pt}
159&$P31c$&$\mathbf{a},\mathbf{b}$&2&4&160&$R3m$&$\mathbf{a}$&1&2\\
&&$c$&6&12&&&$b$&3&6\\
&&&&&&&$c$&6&12\\
\hline\rule{0pt}{10pt}
161&$R3c$&$\mathbf{a}$&2&4&162&$P\bar{3}1m$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$b$&6&12&&&$\mathbf{c},\mathbf{d},e$&2&4\\
&&&&&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&&&&&&$h$&4&8\\
&&&&&&&$i,j,k$&6&12\\
&&&&&&&$l$&12&24\\
\hline\rule{0pt}{10pt}
163&$P\bar{3}1c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&164&$P\bar{3}m1$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$e,f$&4&8&&&$c,\mathbf{d}$&2&4\\
&&$\mathbf{g},h$&6&12&&&$\mathbf{e},\mathbf{f}$&3&6\\
&&$i$&12&24&&&$g,h,i$&6&12\\
&&&&&&&$j$&12&24\\
\hline\rule{0pt}{10pt}
165&$P\bar{3}c1$&$\mathbf{a},\mathbf{b}$&2&4&166&$R\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c,\mathbf{d}$&4&8&&&$c$&2&4\\
&&$\mathbf{e},f$&6&12&&&$\mathbf{d},\mathbf{e}$&3&6\\
&&$g$&12&24&&&$f,g,h$&6&12\\
&&&&&&&$i$&12&24\\
\hline\rule{0pt}{10pt}
167&$R\bar{3}c$&$\mathbf{a},\mathbf{b}$&2&4&168&$P6$&$\mathbf{a}$&1&2\\
&&$c$&4&8&&&$\mathbf{b}$&2&4\\
&&$\mathbf{d},e$&6&12&&&$\mathbf{c}$&3&6\\
&&$f$&12&24&&&$d$&6&12\\
\hline\rule{0pt}{10pt}
169&$P6_1$&$\mathbf{a}$&6&12&170&$P6_5$&$\mathbf{a}$&6&12\\
\hline\rule{0pt}{10pt}
171&$P6_2$&$\mathbf{a},\mathbf{b}$&3&6&172&$P6_4$&$\mathbf{a},\mathbf{b}$&3&6\\
&&$c$&6&12&&&$c$&6&12\\
\hline\rule{0pt}{10pt}
173&$P6_3$&$\mathbf{a},\mathbf{b}$&2&4&174&$P\bar{6}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&2\\
&&$c$&6&12&&&$g,h,i$&2&4\\
&&&&&&&$j,k$&3&6\\
&&&&&&&$l$&6&12\\
\hline\rule{0pt}{10pt}
175&$P6/m$&$\mathbf{a},\mathbf{b}$&1&2&176&$P6_3/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$e,f$&4&8\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$\mathbf{g},h$&6&12\\
&&$h$&4&8&&&$i$&12&24\\
&&$i,j,k$&6&12&&&&&\\
&&$l$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
177&$P622$&$\mathbf{a},\mathbf{b}$&1&2&178&$P6_122$&$\mathbf{a},\mathbf{b}$&6&12\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$c$&12&24\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&&&\\
&&$h$&4&8&&&&&\\
&&$i,j,k,l,m$&6&12&&&&&\\
&&$n$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
179&$P6_522$&$\mathbf{a},\mathbf{b}$&6&12&180&$P6_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&6\\
&&$c$&12&24&&&$e,f,g,h,i,j$&6&12\\
&&&&&&&$k$&12&24\\
\hline\rule{0pt}{10pt}
181&$P6_422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&6&182&$P6_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h,i,j$&6&12&&&$e,f$&4&8\\
&&$k$&12&24&&&$g,h$&6&12\\
&&&&&&&$i$&12&24\\
\hline\rule{0pt}{10pt}
183&$P6mm$&$\mathbf{a}$&1&2&184&$P6cc$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&4&8\\
&&$\mathbf{c}$&3&6&&&$\mathbf{c}$&6&12\\
&&$d,e$&6&12&&&$d$&12&24\\
&&$f$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
185&$P63cm$&$\mathbf{a}$&2&4&186&$P63mc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&4&8&&&$c$&6&12\\
&&$c$&6&12&&&$d$&12&24\\
&&$d$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
187&$P\bar{6}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&2&188&$P\bar{6}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$g,h,i$&2&4&&&$g,h,i$&4&8\\
&&$j,k$&3&6&&&$j,k$&6&12\\
&&$l,m,n$&6&12&&&$l$&12&24\\
&&$o$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
189&$P\bar{6}2m$&$\mathbf{a},\mathbf{b}$&1&2&190&$P\bar{6}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$e,f$&4&8\\
&&$f,g$&3&6&&&$g,h$&6&12\\
&&$h$&4&8&&&$i$&12&24\\
&&$i,j,k$&6&12&&&&&\\
&&$l$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
191&$P6/mmm$&$\mathbf{a},\mathbf{b}$&1&2&192&$P6/mcc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$\mathbf{f},\mathbf{g}$&6&12\\
&&$h$&4&8&&&$h$&8&16\\
&&$i,j,k,l,m$&6&12&&&$i,j,k,l$&12&24\\
&&$n,o,p,q$&12&24&&&$m$&24&48\\
&&$r$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
193&$P6_3/mcm$&$\mathbf{a},\mathbf{b}$&2&4&194&$P6_3/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$e,f$&4&8\\
&&$\mathbf{f},g$&6&12&&&$\mathbf{g},h$&6&12\\
&&$h$&8&16&&&$i,j,k$&12&24\\
&&$i,j,k$&12&24&&&$l$&24&48\\
&&$l$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
195&$P23$&$\mathbf{a},\mathbf{b}$&1&2,4&196&$F23$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2,4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$e$&4&8\\
&&$e$&4&8&&&$f,g$&6&12\\
&&$f,g,h,i$&6&12&&&$h$&12&24\\
&&$j$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
197&$I23$&$\mathbf{a}$&1&2,4&198&$P2_13$&$\mathbf{a}$&4&8\\
&&$\mathbf{b}$&3&6&&&$b$&12&24\\
&&$c$&4&8&&&&&\\
&&$d,e$&6&12&&&&&\\
&&$f$&12&24&&&&&\\
\hline\rule{0pt}{10pt}
199&$I2_13$&$\mathbf{a}$&4&8&200&$Pm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2,4\\
&&$\mathbf{b}$&6&12&&&$\mathbf{c},\mathbf{d}$&3&6\\
&&$c$&12&24&&&$e,f,g,h$&6&12\\
&&&&&&&$i$&8&16\\
&&&&&&&$j,k$&12&24\\
&&&&&&&$l$&24&48\\
\hline\rule{0pt}{10pt}
201&$Pn\bar{3}$&$\mathbf{a}$&2&4,8&202&$Fm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2,4\\
&&$\mathbf{b},\mathbf{c}$&4&8&&&$\mathbf{c}$&2&4,8\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d},e$&6&12\\
&&$e$&8&16&&&$f$&8&16\\
&&$f,g$&12&24&&&$g,h$&12&24\\
&&$h$&24&48&&&$i$&24&48\\
\hline\rule{0pt}{10pt}
203&$Fd\bar{3}$&$\mathbf{a},\mathbf{b}$&2&4,8&204&$Im\bar{3}$&$\mathbf{a}$&1&2,4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b}$&3&6\\
&&$e$&8&16&&&$\mathbf{c}$&4&8\\
&&$f$&12&24&&&$d,e$&6&12\\
&&$g$&24&48&&&$f$&8&16\\
&&&&&&&$g$&12&24\\
&&&&&&&$h$&24&48\\
\hline\rule{0pt}{10pt}
205&$Pa\bar{3}$&$\mathbf{a},\mathbf{b}$&4&8&206&$Ia\bar{3}$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$c$&8&16&&&$c$&8&16\\
&&$d$&24&48&&&$\mathbf{d}$&12&24\\
&&&&&&&$e$&24&48\\
\hline\rule{0pt}{10pt}
207&$P432$&$\mathbf{a},\mathbf{b}$&1&2,4&208&$P4_232$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$e,f$&6&12&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&6&12\\
&&$g$&8&16&&&$g$&8&16\\
&&$h,i,j$&12&24&&&$h,i,j,k,l$&12&24\\
&&$k$&24&48&&&$m$&24&48\\
\hline\rule{0pt}{10pt}
209&$F432$&$\mathbf{a},\mathbf{b}$&1&2,4&210&$F4_132$&$\mathbf{a},\mathbf{b}$&2&4,8\\
&&$\mathbf{c}$&2&4,8&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{d},e$&6&12&&&$e$&8&16\\
&&$f$&8&16&&&$f,g$&12&24\\
&&$g,h,i$&12&24&&&$h$&24&48\\
&&$j$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
211&$I432$&$\mathbf{a}$&1&2,4&212&$P4_332$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b}$&3&6&&&$c$&8&16\\
&&$\mathbf{c}$&4&8&&&$d$&12&24\\
&&$\mathbf{d},e$&6&12&&&$e$&24&48\\
&&$f$&8&16&&&&&\\
&&$g,h,i$&12&24&&&&&\\
&&$j$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
213&$P4_132$&$\mathbf{a},\mathbf{b}$&4&8&214&$I4_132$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$c$&8&16&&&$\mathbf{c},\mathbf{d}$&6&12\\
&&$d$&12&24&&&$e$&8&16\\
&&$e$&24&48&&&$f,g,h$&12&24\\
&&&&&&&$i$&24&48\\
\hline\rule{0pt}{10pt}
215&$P\bar{4}3m$&$\mathbf{a},\mathbf{b}$&1&2,4&216&$F\bar{4}3m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2,4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$e$&4&8\\
&&$e$&4&8&&&$f,g$&6&12\\
&&$f,g$&6&12&&&$h$&12&24\\
&&$h,i$&12&24&&&$i$&24&48\\
&&$j$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
217&$I\bar{4}3m$&$\mathbf{a}$&1&2,4&218&$P\bar{4}3n$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12\\
&&$c$&4&8&&&$e$&8&16\\
&&$\mathbf{d},e$&6&12&&&$f,g,h$&12&24\\
&&$f,g$&12&24&&&$i$&24&48\\
&&$h$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
219&$F\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&4,8&220&$I\bar{4}3d$&$\mathbf{a},\mathbf{b}$&6&12\\
&&$\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{c}$&8&16\\
&&$e$&8&16&&&$d$&12&24\\
&&$f,g$&12&24&&&$e$&24&48\\
&&$h$&24&48&&&&&\\
\hline\rule{0pt}{10pt}
221&$Pm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&2,4&222&$Pn\bar{3}n$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b}$&6&12\\
&&$e,f$&6&12&&&$\mathbf{c}$&8&16\\
&&$g$&8&16&&&$\mathbf{d},e$&12&24\\
&&$h,i,j$&12&24&&&$f$&16&32\\
&&$k,l,m$&24&48&&&$g,h$&24&48\\
&&$n$&48&96&&&$i$&48&96\\
\hline\rule{0pt}{10pt}
223&$Pm\bar{3}n$&$\mathbf{a}$&2&4,8&224&$Pn\bar{3}m$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{e}$&8&16&&&$\mathbf{d}$&6&12\\
&&$f,g,h$&12&24&&&$e$&8&16\\
&&$i$&16&32&&&$\mathbf{f},g$&12&24\\
&&$j,k$&24&48&&&$h,i,j,k$&24&48\\
&&$l$&48&96&&&$l$&48&96\\
\hline\rule{0pt}{10pt}
225&$Fm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&2,4&226&$Fm\bar{3}c$&$\mathbf{a},\mathbf{b}$&2&4,8\\
&&$\mathbf{c}$&2&4,8&&&$\mathbf{c},\mathbf{d}$&6&12\\
&&$\mathbf{d},e$&6&12&&&$e,f$&12&24\\
&&$f$&8&16&&&$g$&16&32\\
&&$g,h,i$&12&24&&&$h,i$&24&48\\
&&$j,k$&24&48&&&$j$&48&96\\
&&$l$&48&96&&&&&\\
\hline\rule{0pt}{10pt}
227&$Fd\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&4,8&228&$Fd\bar{3}c$&$\mathbf{a}$&4&8,16\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{c}$&8&16\\
&&$e$&8&16&&&$\mathbf{d}$&12&24\\
&&$f$&12&24&&&$e$&16&32\\
&&$g,h$&24&48&&&$f,g$&24&48\\
&&$i$&48&96&&&$h$&48&96\\
\hline\rule{0pt}{10pt}
229&$Im\bar{3}m$&$\mathbf{a}$&1&2,4&230&$Ia\bar{3}d$&$\mathbf{a},\mathbf{b}$&8&16\\
&&$\mathbf{b}$&3&6&&&$\mathbf{c},\mathbf{d}$&12&24\\
&&$\mathbf{c}$&4&8&&&$e$&16&32\\
&&$\mathbf{d},e$&6&12&&&$f,g$&24&48\\
&&$f$&8&16&&&$h$&48&96\\
&&$g,h$&12&24&&&&&\\
&&$i,j,k$&24&48&&&&&\\
&&$l$&48&96&&&&&\\
\hline
%\caption{List of Wyckoff positions (second column) for each space group (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together.}
\label{tb:dimSOC}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions for the 230 DSGs]{Filling enforced conditions for the 230 DSGs. For each SG we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in brackets, \emph{at least} one of the WPs in each bracket must be occupied. The 4th column tabulates the necessary condition for a TQC trivial insulator. The 5th column is the corresponding filling condition for a TQC trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&TQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions for the 230 DSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&TQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  1    $P1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  2    $P\bar{1}$}&$a,b,c,d,e,f,g,h$&$i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  3    $P2$}&$a,b,c,d$&$e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  4    $P2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5    $C2$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  6    $Pm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  7    $Pc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8    $Cm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  9    $Cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{ 10    $P2/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 11    $P2_1/m$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 12    $C2/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13    $P2/c$}&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14    $P2_1/c$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15    $C2/c$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 16    $P222$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 17    $P222_1$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 18    $P2_12_12$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 19    $P2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20    $C222_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 21    $C222$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 22    $F222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 23    $I222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 24    $I2_12_12_1$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 25    $Pmm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 26    $Pmc2_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 27    $Pcc2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 28    $Pma2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 29    $Pca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30    $Pnc2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 31    $Pmn2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 32    $Pba2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 33    $Pna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34    $Pnn2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 35    $Cmm2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 36    $Cmc2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 37    $Ccc2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 38    $Amm2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 39    $Aem2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 40    $Ama2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 41    $Aea2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 42    $Fmm2$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 43    $Fdd2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 44    $Imm2$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 45    $Iba2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 46    $Ima2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{5}{*}{ 47    $Pmmm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 48    $Pnnn$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 49    $Pccm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 50    $Pban$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51    $Pmma$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52    $Pnna$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53    $Pmna$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54    $Pcca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55    $Pbam$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56    $Pccn$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57    $Pbcm$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58    $Pnnm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59    $Pmmn$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60    $Pbcn$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61    $Pbca$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62    $Pnma$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63    $Cmcm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64    $Cmce$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 65    $Cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 66    $Cccm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 67    $Cmme$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 68    $Ccce$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 69    $Fmmm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 70    $Fddd$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 71    $Immm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 72    $Ibam$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 73    $Ibca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74    $Imma$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 75    $P4$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 76    $P4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77    $P4_2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 78    $P4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 79    $I4$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 80    $I4_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 81    $P\bar{4}$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 82    $I\bar{4}$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 83    $P4/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 84    $P4_2/m$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85    $P4/n$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 86    $P4_2/n$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 87    $I4/m$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 88    $I4_1/a$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 89    $P422$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 90    $P42_12$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 91    $P4_122$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 92    $P4_12_12$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 93    $P4_222$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 94    $P4_22_12$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 95    $P4_322$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 96    $P4_32_12$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 97    $I422$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 98    $I4_122$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 99    $P4mm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{100    $P4bm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{101    $P4_2cm$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{102    $P4_2nm$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{103    $P4cc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{104    $P4nc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{105    $P4_2mc$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{106    $P4_2bc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{107    $I4mm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{108    $I4cm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{109    $I4_1md$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{110    $I4_1cd$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{111    $P\bar{4}2m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{112    $P\bar{4}2c$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{113    $P\bar{4}2_1m$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{114    $P\bar{4}2_1c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{115    $P\bar{4}m2$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{116    $P\bar{4}c2$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{117    $P\bar{4}b2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{118    $P\bar{4}n2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{119    $I\bar{4}m2$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{120    $I\bar{4}c2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{121    $I\bar{4}2m$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{122    $I\bar{4}2d$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{6}{*}{123    $P4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{124    $P4/mcc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125    $P4/nbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126    $P4/nnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127    $P4/mbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128    $P4/mnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129    $P4/nmm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130    $P4/ncc$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{131    $P4_2/mmc$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132    $P4_2/mcm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{133    $P4_2/nbc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134    $P4_2/nnm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135    $P4_2/mbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136    $P4_2/mnm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137    $P4_2/nmc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138    $P4_2/ncm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{5}{*}{139    $I4/mmm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{140    $I4/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141    $I4_1/amd$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142    $I4_1/acd$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{143    $P3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{144    $P3_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{145    $P3_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{146    $R3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{147    $P\bar{3}$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{148    $R\bar{3}$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{149    $P312$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{150    $P321$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{151    $P3_112$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{152    $P3_121$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{153    $P3_212$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{154    $P3_221$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{155    $R32$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{156    $P3m1$}&$a,b,c,d$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{157    $P31m$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{158    $P3c1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159    $P31c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160    $R3m$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{161    $R3c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{8}{*}{162    $P\bar{3}1m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{163    $P\bar{3}1c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{164    $P\bar{3}m1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{165    $P\bar{3}c1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{166    $R\bar{3}m$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{167    $R\bar{3}c$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{168    $P6$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{169    $P6_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170    $P6_5$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171    $P6_2$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{172    $P6_4$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{173    $P6_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{174    $P\bar{6}$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{8}{*}{175    $P6/m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{176    $P6_3/m$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{177    $P622$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{178    $P6_122$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{179    $P6_522$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{180    $P6_222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{181    $P6_422$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{182    $P6_322$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{183    $P6mm$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{184    $P6cc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{185    $P63cm$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{186    $P63mc$}&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{4}{*}{187    $P\bar{6}m2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{188    $P\bar{6}c2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{189    $P\bar{6}2m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{190    $P\bar{6}2c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{191    $P6/mmm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{8}{*}{192    $P6/mcc$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193    $P6_3/mcm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194    $P6_3/mmc$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{195    $P23$}&$a,b$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h,i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g,h,i$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{5}{*}{196    $F23$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{7}{*}{197    $I23$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{198    $P2_13$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{199    $I2_13$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{200    $Pm\bar{3}$}&$a,b$&$(i),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(i),(e,f,g,h)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,i$&$e,f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{201    $Pn\bar{3}$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{202    $Fm\bar{3}$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{203    $Fd\bar{3}$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{204    $Im\bar{3}$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{205    $Pa\bar{3}$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{206    $Ia\bar{3}$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{10}{*}{207    $P432$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{208    $P4_232$}&$a,d,e,f$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(g),(d,e,f)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{209    $F432$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{210    $F4_132$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{211    $I432$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{212    $P4_332$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{213    $P4_132$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{214    $I4_132$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{215    $P\bar{4}3m$}&$a,b$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{216    $F\bar{4}3m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{217    $I\bar{4}3m$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{218    $P\bar{4}3n$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{219    $F\bar{4}3c$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{220    $I\bar{4}3d$}&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{11}{*}{221    $Pm\bar{3}m$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{222    $Pn\bar{3}n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{223    $Pm\bar{3}n$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,e$&$(i),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{224    $Pn\bar{3}m$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{225    $Fm\bar{3}m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{226    $Fm\bar{3}c$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{7}{*}{227    $Fd\bar{3}m$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{228    $Fd\bar{3}c$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{229    $Im\bar{3}m$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{230    $Ia\bar{3}d$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions for the 230 DSGs. For each SG we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in brackets, \emph{at least} one of the WPs in each bracket must be occupied. The 4th column tabulates the necessary condition for a TQC trivial insulator. The 5th column is the corresponding filling condition for a TQC trivial insulator to be obstructed.}
\label{fec_230DSG}
\end{longtable}

==> (inline-2) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|}
\caption[TQC topologically trivial insulators with filling enforced obstructed atomic insulating phase]{TQC topologically trivial insulators with filling enforced obstructed atomic insulating phase. For each material the table lists the space group symbol and number (SG), chemical formula, indirect band gap (IGap), direct band gap (DGap), number of valence electrons ($N_{e}$), occupied Wyckoff positions (WP$_{occ}$), the DSBR of each occupied Wyckoff position and all the related ICSD entries. Since the indirect band gap might slightly varies from one ICSD entry to another, IGap is the minimal indirect band gap for all entries and we provide in parentheses the indirect band gap for each ISCD.}\label{tab:oai} \\
\hline
No. & Formula & SG. & IGap(eV) & DGap(eV) & $N_{e}$ & {WP$_{occ}$(DSBR)} & ICSDs \\
\hline
\endfirsthead
\hline
\multicolumn{8}{|c|}{TQC topologically trivial insulators with filling enforced obstructed atomic insulating phase}\\
\hline
No. & Formula & SG. & IGap(eV) & DGap(eV) & $N_{e}$ & {WP$_{occ}$(DSBR)} & ICSDs \\
\hline
\endhead
{\scriptsize{1}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.032}} & {\scriptsize{0.032}} & {\scriptsize{134}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{426520}}} \\ \hline 
{\scriptsize{2}} & {\scriptsize{ $\rm{K} \rm{Fe} (\rm{P} \rm{O}_{4}) (\rm{N} \rm{O}_{3})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.023}} & {\scriptsize{138}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{252847}}} \\ \hline 
{\scriptsize{3}} & {\scriptsize{ $\rm{Sr}_{10} (\rm{Mo}_{2} \rm{N}_{6}) (\rm{Mo} \rm{N}_{4})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.236}} & {\scriptsize{1.236}} & {\scriptsize{194}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{413932}}} \\ \hline 
{\scriptsize{4}} & {\scriptsize{ $\rm{Cs}_{4} (\rm{P}_{2} \rm{Se}_{10})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.524}} & {\scriptsize{1.613}} & {\scriptsize{106}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{418434}}} \\ \hline 
{\scriptsize{5}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.064}} & {\scriptsize{1.286}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{201222}}} \\ \hline 
{\scriptsize{6}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{Ga} \rm{Cl}_{4})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.055}} & {\scriptsize{3.183}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{413579}}} \\ \hline 
{\scriptsize{7}} & {\scriptsize{ $\rm{Na}_{4} \rm{Sn}_{4} (\rm{C}_{2} \rm{O}_{4})_{3} \rm{F}_{6}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.367}} & {\scriptsize{2.370}} & {\scriptsize{158}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{109824}}} \\ \hline 
{\scriptsize{8}} & {\scriptsize{ $\rm{Nb}_{2} \rm{O}_{2} \rm{F}_{3}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.230}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{251695}}} \\ \hline 
{\scriptsize{9}} & {\scriptsize{ $\rm{Li}_{3} \rm{Cu} \rm{B}_{3} \rm{O}_{7}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.400}} & {\scriptsize{0.435}} & {\scriptsize{130}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{237524}}} \\ \hline 
{\scriptsize{10}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{In} \rm{F}_{4} (\rm{H}_{2} \rm{O}))_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{4.719}} & {\scriptsize{4.719}} & {\scriptsize{94}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{97067}}} \\ \hline 
{\scriptsize{11}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{4})_{3} (\rm{N}_{2} \rm{H}_{5})_{4} \rm{Sn}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.865}} & {\scriptsize{1.936}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{170179}}} \\ \hline 
{\scriptsize{12}} & {\scriptsize{ $((\rm{N} \rm{H}_{3}) (\rm{C} \rm{H}_{2})_{2} (\rm{N} \rm{H}_{3}))(\rm{Ga}_{2} \rm{Ge}_{4} \rm{O}_{12})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.729}} & {\scriptsize{3.804}} & {\scriptsize{122}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{158855}}} \\ \hline 
{\scriptsize{13}} & {\scriptsize{ $\rm{P}_{4} \rm{B}_{8} \rm{Br}_{6}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.104}} & {\scriptsize{3.243}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{432662}}} \\ \hline 
{\scriptsize{14}} & {\scriptsize{ $(\rm{O}_{2}) (\rm{H}_{3} \rm{Pd}_{2} \rm{F}_{12})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{238}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{195927}}} \\ \hline 
{\scriptsize{15}} & {\scriptsize{ $(\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.938}} & {\scriptsize{1.982}} & {\scriptsize{114}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{172777}}} \\ \hline 
{\scriptsize{16}} & {\scriptsize{ $\rm{Na}_{2} \rm{S}_{2} \rm{O}_{8}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.839}} & {\scriptsize{3.843}} & {\scriptsize{62}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{171374}}} \\ \hline 
{\scriptsize{17}} & {\scriptsize{ $\rm{K}_{4} (\rm{B}_{20} \rm{H}_{18}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.573}} & {\scriptsize{0.738}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{67549}}} \\ \hline 
{\scriptsize{18}} & {\scriptsize{ $(\rm{Ba}_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{6}) (\rm{N} \rm{C} \rm{S})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.863}} & {\scriptsize{2.917}} & {\scriptsize{130}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{59807}}} \\ \hline 
{\scriptsize{19}} & {\scriptsize{ $(\rm{Mo} (\rm{Te}_{2})_{2}) \rm{Br}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.809}} & {\scriptsize{0.809}} & {\scriptsize{74}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{82245}}} \\ \hline 
{\scriptsize{20}} & {\scriptsize{ $\rm{Hg} (\rm{V} \rm{O}_{3})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.825}} & {\scriptsize{2.010}} & {\scriptsize{70}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{82242}}} \\ \hline 
{\scriptsize{21}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Bi}_{6} \rm{Cl}_{20})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.348}} & {\scriptsize{1.368}} & {\scriptsize{194}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{83805}(1.348) \icsdwebshort{426521}(1.363)}} \\ \hline 
{\scriptsize{22}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{N}_{2} \rm{H}_{6}) (\rm{S} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{4.941}} & {\scriptsize{4.988}} & {\scriptsize{94}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{73623}}} \\ \hline 
{\scriptsize{23}} & {\scriptsize{ $\rm{Na}_{4} (\rm{Np} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.009}} & {\scriptsize{0.011}} & {\scriptsize{170}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{159906}}} \\ \hline 
{\scriptsize{24}} & {\scriptsize{ $(\rm{C} \rm{H}_{7} \rm{N}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{5.034}} & {\scriptsize{5.057}} & {\scriptsize{110}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{174167}}} \\ \hline 
{\scriptsize{25}} & {\scriptsize{ $(\rm{Li} (\rm{N} \rm{H}_{3})_{4})_{2} \rm{Te}_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.237}} & {\scriptsize{1.297}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{409556}}} \\ \hline 
{\scriptsize{26}} & {\scriptsize{ $\rm{Mn} \rm{P}_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.428}} & {\scriptsize{0.485}} & {\scriptsize{162}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{16416}(0.428) \icsdwebshort{23334}(0.000) \\ \icsdwebshort{100786}(0.384)  \end{tabular}}}  \\ \hline 
{\scriptsize{27}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} (\rm{F}_{2} (\rm{V} \rm{O} \rm{F}_{2} (\rm{H}_{2} \rm{O}))_{2})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.035}} & {\scriptsize{0.042}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{110165}(0.035) \icsdwebshort{109491}(0.035)}} \\ \hline 
{\scriptsize{28}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{Se} \rm{O}_{3}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.050}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{69994}}} \\ \hline 
{\scriptsize{29}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Bi}_{2} \rm{Br}_{8})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.061}} & {\scriptsize{1.109}} & {\scriptsize{90}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{83806}}} \\ \hline 
{\scriptsize{30}} & {\scriptsize{ $(\rm{Re} \rm{O}_{3} \rm{Cl}) (\rm{Re} \rm{O} \rm{Cl}_{4})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.019}} & {\scriptsize{0.026}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{416429}}} \\ \hline 
{\scriptsize{31}} & {\scriptsize{ $\rm{P}_{21}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.222}} & {\scriptsize{1.320}} & {\scriptsize{210}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{391323}}} \\ \hline 
{\scriptsize{32}} & {\scriptsize{ $\rm{Hg} ((\rm{C} \rm{F}_{3}) \rm{S} \rm{O}_{3})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.051}} & {\scriptsize{3.146}} & {\scriptsize{122}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{98942}}} \\ \hline 
{\scriptsize{33}} & {\scriptsize{ $\rm{Na}_{6} (\rm{P}_{4} \rm{O}_{10}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.552}} & {\scriptsize{3.552}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{79097}}} \\ \hline 
{\scriptsize{34}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{4} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3} (\rm{N} \rm{C} \rm{S})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.485}} & {\scriptsize{1.489}} & {\scriptsize{230}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{152170}}} \\ \hline 
{\scriptsize{35}} & {\scriptsize{ $\rm{K}_{4} ((\rm{S} \rm{O}_{3})_{2} (\rm{N} \rm{O}))_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.440}} & {\scriptsize{0.450}} & {\scriptsize{154}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{16879}}} \\ \hline 
{\scriptsize{36}} & {\scriptsize{ $(\rm{Na}_{2} (\rm{B}_{12} \rm{H}_{12})) (\rm{S} \rm{O}_{2})_{6} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.216}} & {\scriptsize{2.225}} & {\scriptsize{174}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{168493}}} \\ \hline 
{\scriptsize{37}} & {\scriptsize{ $\rm{Cu}_{4} \rm{P}_{3} \rm{Se}_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.935}} & {\scriptsize{1.083}} & {\scriptsize{166}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{430940}}} \\ \hline 
{\scriptsize{38}} & {\scriptsize{ $\rm{I}_{4} (\rm{Sb} \rm{F}_{6})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.573}} & {\scriptsize{0.628}} & {\scriptsize{122}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{63301}}} \\ \hline 
{\scriptsize{39}} & {\scriptsize{ $(\rm{C} \rm{N}_{3} \rm{H}_{6})_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{Se} \rm{O}_{3})_{2})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.785}} & {\scriptsize{1.792}} & {\scriptsize{182}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{183813}}} \\ \hline 
{\scriptsize{40}} & {\scriptsize{ $\rm{Bi} \rm{Cl}_{2} (\rm{W}_{2} \rm{O}_{2} \rm{Cl}_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{170}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{424532}}} \\ \hline 
{\scriptsize{41}} & {\scriptsize{ $(\rm{In}_{2} (\rm{Se} \rm{O}_{3})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.400}} & {\scriptsize{3.525}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{249780}}} \\ \hline 
{\scriptsize{42}} & {\scriptsize{ $(\rm{S}_{3} \rm{N}_{2})_{2} (\rm{Cl} \rm{S}_{2} \rm{O}_{6})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.127}} & {\scriptsize{1.129}} & {\scriptsize{166}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{72781}}} \\ \hline 
{\scriptsize{43}} & {\scriptsize{ $((\rm{Nb} (\rm{Te}_{2} \rm{I}_{6}))_{2} (\rm{Te}_{2})_{2})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.525}} & {\scriptsize{0.609}} & {\scriptsize{158}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{78371}}} \\ \hline 
{\scriptsize{44}} & {\scriptsize{ $(\rm{N} \rm{H}_{3} (\rm{C} \rm{H}_{2})_{2} \rm{N} \rm{H}_{3})_{0}._{5} (\rm{Sn} \rm{F} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.841}} & {\scriptsize{2.904}} & {\scriptsize{130}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{250206}}} \\ \hline 
{\scriptsize{45}} & {\scriptsize{ $\rm{Cs}_{4} \rm{Mn} \rm{As}_{2} \rm{S}_{8}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{202}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{170314}}} \\ \hline 
{\scriptsize{46}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{Sb}_{2} \rm{F}_{11})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{4.826}} & {\scriptsize{4.842}} & {\scriptsize{190}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{429157}}} \\ \hline 
{\scriptsize{47}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{H} (\rm{C}_{2} \rm{O}_{4})) (\rm{H}_{2} \rm{C}_{2} \rm{O}_{4})_{0}._{5}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.451}} & {\scriptsize{2.460}} & {\scriptsize{142}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{195083}}} \\ \hline 
{\scriptsize{48}} & {\scriptsize{ $(\rm{Te} \rm{Br}_{3}) (\rm{Au} \rm{Br}_{4}) (\rm{Br}_{2})._{5}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.046}} & {\scriptsize{1.080}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{63129}}} \\ \hline 
{\scriptsize{49}} & {\scriptsize{ $((\rm{N} \rm{S} \rm{Cl}) \rm{Cl}_{4} \rm{Mo} (\rm{S}_{2} \rm{N}_{2}) \rm{Mo} \rm{Cl}_{4} (\rm{N} \rm{S} \rm{Cl}))$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.516}} & {\scriptsize{0.604}} & {\scriptsize{126}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{47102}}} \\ \hline 
{\scriptsize{50}} & {\scriptsize{ $((\rm{C} \rm{Co}_{3}) (\rm{C} \rm{O})_{9} \rm{C})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.419}} & {\scriptsize{1.441}} & {\scriptsize{250}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{165428}}} \\ \hline 
{\scriptsize{51}} & {\scriptsize{ $(\rm{C} (\rm{N} \rm{H}_{2})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu} \rm{Br}_{4})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.016}} & {\scriptsize{178}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{408531}}} \\ \hline 
{\scriptsize{52}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N}) (\rm{V} \rm{O} \rm{F}_{3} (\rm{H}_{2} \rm{O}))$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.005}} & {\scriptsize{0.021}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{109495}}} \\ \hline 
{\scriptsize{53}} & {\scriptsize{ $((\rm{N} \rm{H}_{3})_{4} \rm{Cr} (\rm{O} \rm{H}))_{2} \rm{Cl}_{4} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.290}} & {\scriptsize{0.290}} & {\scriptsize{150}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{49621}}} \\ \hline 
{\scriptsize{54}} & {\scriptsize{ $(\rm{P} \rm{Cl}_{4})_{2} (\rm{Re}_{2} \rm{Cl}_{10})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.009}} & {\scriptsize{0.026}} & {\scriptsize{150}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{410188}}} \\ \hline 
{\scriptsize{55}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Ga} \rm{Gd} \rm{Se}_{5}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.001}} & {\scriptsize{0.006}} & {\scriptsize{142}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{262885}}} \\ \hline 
{\scriptsize{56}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Dy} \rm{Ga} \rm{Se}_{5}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{262886}}} \\ \hline 
{\scriptsize{57}} & {\scriptsize{ $\rm{Ba} \rm{Co} \rm{P}_{2} \rm{O}_{7}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.010}} & {\scriptsize{142}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{202853}}} \\ \hline 
{\scriptsize{58}} & {\scriptsize{ $\rm{K}_{6} (\rm{Os}_{2} (\rm{C} \rm{N})_{8} (\rm{S} \rm{O}_{2})_{2}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.351}} & {\scriptsize{2.351}} & {\scriptsize{194}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{170794}}} \\ \hline 
{\scriptsize{59}} & {\scriptsize{ $((\rm{C}_{2} \rm{H}_{4} (\rm{O} \rm{H})) \rm{N} \rm{H}_{3}) (\rm{Cu} \rm{Br}_{3})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.004}} & {\scriptsize{0.068}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{110471}}} \\ \hline 
{\scriptsize{60}} & {\scriptsize{ $\rm{Cd}_{2} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.978}} & {\scriptsize{3.207}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{59173}(2.978) \icsdwebshort{62038}(3.049)}} \\ \hline 
{\scriptsize{61}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Sn}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.180}} & {\scriptsize{1.377}} & {\scriptsize{62}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{408148}(1.180) \icsdwebshort{402842}(1.193)}} \\ \hline 
{\scriptsize{62}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{Sn}_{2} \rm{S}_{4} (\rm{S}_{2}))$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.846}} & {\scriptsize{1.963}} & {\scriptsize{62}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{73008}}} \\ \hline 
{\scriptsize{63}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.092}} & {\scriptsize{1.295}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{402887}}} \\ \hline 
{\scriptsize{64}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{S}_{2}) (\rm{Sb}_{4} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.283}} & {\scriptsize{1.766}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{67976}}} \\ \hline 
{\scriptsize{65}} & {\scriptsize{ $\rm{K}_{2} (\rm{Sb}_{4} \rm{Se}_{8})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.088}} & {\scriptsize{1.264}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{402886}}} \\ \hline 
{\scriptsize{66}} & {\scriptsize{ $\rm{Cs} \rm{Sb}_{2} \rm{Se}_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.020}} & {\scriptsize{1.397}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{61220}(1.020) \icsdwebshort{415580}(1.032)}} \\ \hline 
{\scriptsize{67}} & {\scriptsize{ $\rm{Rh}_{2} (\rm{O} \rm{O} \rm{C} \rm{H})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.707}} & {\scriptsize{1.716}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{172424}}} \\ \hline 
{\scriptsize{68}} & {\scriptsize{ $\rm{Cu}_{2} (\rm{H} \rm{C} \rm{O} \rm{O})_{4} ((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{C} \rm{H} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.538}} & {\scriptsize{0.541}} & {\scriptsize{150}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{171405}(0.538) \icsdwebshort{172423}(0.541)}} \\ \hline 
{\scriptsize{69}} & {\scriptsize{ $\rm{N}_{2} \rm{H}_{6} (\rm{B} \rm{F}_{4})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{7.541}} & {\scriptsize{7.573}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{49614}}} \\ \hline 
{\scriptsize{70}} & {\scriptsize{ $\rm{In}_{2} \rm{O} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.526}} & {\scriptsize{2.741}} & {\scriptsize{82}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{413858}}} \\ \hline 
{\scriptsize{71}} & {\scriptsize{ $\rm{K}_{2} (\rm{O}_{2} (\rm{S} \rm{O}_{3})_{2})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.435}} & {\scriptsize{0.490}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{16972}(0.435) \icsdwebshort{54024}(3.750)}} \\ \hline 
{\scriptsize{72}} & {\scriptsize{ $\rm{K}_{2} \rm{Fe}_{2} (\rm{B}_{2} \rm{P}_{4} \rm{O}_{16} (\rm{O} \rm{H})_{2})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.035}} & {\scriptsize{170}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{407797}}} \\ \hline 
{\scriptsize{73}} & {\scriptsize{ $\rm{La}_{6} \rm{Re}_{4} \rm{O}_{18}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.137}} & {\scriptsize{0.245}} & {\scriptsize{202}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{30535}}} \\ \hline 
{\scriptsize{74}} & {\scriptsize{ $\rm{U} \rm{Cl}_{3} (\rm{H}_{2} \rm{O})_{7}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{182}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{415443}}} \\ \hline 
{\scriptsize{75}} & {\scriptsize{ $\rm{Hg}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.792}} & {\scriptsize{1.917}} & {\scriptsize{70}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{2564}(1.792) \icsdwebshort{639130}(1.828)}} \\ \hline 
{\scriptsize{76}} & {\scriptsize{ $\rm{Na} \rm{Ti} (\rm{Si}_{2} \rm{O}_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.018}} & {\scriptsize{98}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{166314}(0.000) \icsdwebshort{166315}(0.000) \\ \icsdwebshort{166316}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{77}} & {\scriptsize{ $\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.403}} & {\scriptsize{1.465}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{424413}}} \\ \hline 
{\scriptsize{78}} & {\scriptsize{ $\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.919}} & {\scriptsize{0.974}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{202821}}} \\ \hline 
{\scriptsize{79}} & {\scriptsize{ $\rm{Nb} \rm{Se}_{2} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.947}} & {\scriptsize{1.033}} & {\scriptsize{78}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{10483}}} \\ \hline 
{\scriptsize{80}} & {\scriptsize{ $\rm{P}_{2} \rm{I}_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.097}} & {\scriptsize{1.148}} & {\scriptsize{38}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{36293}(1.097) \icsdwebshort{203216}(1.556) \\ \icsdwebshort{426518}(1.604)  \end{tabular}}}  \\ \hline 
{\scriptsize{81}} & {\scriptsize{ $\rm{N}_{2} \rm{H}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.537}} & {\scriptsize{22}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{671849}}} \\ \hline 
{\scriptsize{82}} & {\scriptsize{ $\rm{Rb}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.086}} & {\scriptsize{2.124}} & {\scriptsize{222}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{410758}}} \\ \hline 
{\scriptsize{83}} & {\scriptsize{ $\rm{Cs}_{4} \rm{Hg}_{2} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.059}} & {\scriptsize{2.092}} & {\scriptsize{222}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{410759}}} \\ \hline 
{\scriptsize{84}} & {\scriptsize{ $\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.084}} & {\scriptsize{3.135}} & {\scriptsize{234}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{98521}}} \\ \hline 
{\scriptsize{85}} & {\scriptsize{ $\rm{Cs}_{8} (\rm{B}_{12} (\rm{B} \rm{S}_{3})_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{3.127}} & {\scriptsize{3.146}} & {\scriptsize{234}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{98522}}} \\ \hline 
{\scriptsize{86}} & {\scriptsize{ $\rm{Rb}_{8} (\rm{B}_{12} (\rm{B} \rm{Se}_{3})_{6})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{2.270}} & {\scriptsize{2.385}} & {\scriptsize{234}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{410757}}} \\ \hline 
{\scriptsize{87}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Cu} (\rm{Se} \rm{O}_{3})_{3}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.076}} & {\scriptsize{0.086}} & {\scriptsize{206}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{62966}}} \\ \hline 
{\scriptsize{88}} & {\scriptsize{ $\rm{K} (\rm{Cu}_{5} \rm{V}_{3} \rm{O}_{13})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.016}} & {\scriptsize{314}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{400802}}} \\ \hline 
{\scriptsize{89}} & {\scriptsize{ $(\rm{Te}_{4}) (\rm{Ta} \rm{Cl}_{6})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{1.149}} & {\scriptsize{1.149}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{401907}}} \\ \hline 
{\scriptsize{90}} & {\scriptsize{ $(\rm{Te}_{4}) (\rm{Ta} \rm{Br}_{6})_{2}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.961}} & {\scriptsize{1.004}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{401905}}} \\ \hline 
{\scriptsize{91}} & {\scriptsize{ $(\rm{Eu} (\rm{H}_{2} \rm{O}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{P} \rm{O}_{3})) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.518}} & {\scriptsize{0.519}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{161194}}} \\ \hline 
{\scriptsize{92}} & {\scriptsize{ $\rm{Cu} \rm{Mo} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{2} (2)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{246}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{50538}(0.000) \icsdwebshort{66818}(0.000) \\ \icsdwebshort{84919}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{93}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S}_{4} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{3.614}} & {\scriptsize{3.615}} & {\scriptsize{78}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{40833}}} \\ \hline 
{\scriptsize{94}} & {\scriptsize{ $\rm{Fe} (\rm{Nb} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{0.000}} & {\scriptsize{0.029}} & {\scriptsize{90}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{429}}} \\ \hline 
{\scriptsize{95}} & {\scriptsize{ $\rm{Nb} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{0.000}} & {\scriptsize{0.008}} & {\scriptsize{46}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{18143}}} \\ \hline 
{\scriptsize{96}} & {\scriptsize{ $\rm{Ta} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{0.000}} & {\scriptsize{0.049}} & {\scriptsize{30}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{107966}}} \\ \hline 
{\scriptsize{97}} & {\scriptsize{ $\rm{Nb} \rm{O} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{0.751}} & {\scriptsize{0.860}} & {\scriptsize{66}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{416669}}} \\ \hline 
{\scriptsize{98}} & {\scriptsize{ $\rm{Nb} \rm{O} \rm{I}_{2}$}} & {\scriptsize{\sgsymb{5} (5)}} & {\scriptsize{0.820}} & {\scriptsize{0.828}} & {\scriptsize{66}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{36255}}} \\ \hline 
{\scriptsize{99}} & {\scriptsize{ $\rm{La}_{4} \rm{C} \rm{B}_{2} \rm{I}_{5}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.017}} & {\scriptsize{178}} & {\scriptsize{g(4),i(4)}} & {\tiny{\icsdwebshort{405294}}} \\ \hline 
{\scriptsize{100}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{C}_{2} \rm{O}_{4}) \rm{Cl}_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{3.502}} & {\scriptsize{3.600}} & {\scriptsize{66}} & {\scriptsize{h(4),g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{95291}}} \\ \hline 
{\scriptsize{101}} & {\scriptsize{ $\rm{In} \rm{Se}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.993}} & {\scriptsize{1.121}} & {\scriptsize{18}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{672535}(0.993) \icsdwebshort{71083}(1.193)}} \\ \hline 
{\scriptsize{102}} & {\scriptsize{ $\rm{Nb} \rm{S}_{2} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.330}} & {\scriptsize{1.330}} & {\scriptsize{78}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \icsdwebshort{25631}(1.330) \icsdwebshort{10484}(1.425)}} \\ \hline 
{\scriptsize{103}} & {\scriptsize{ $\rm{Nb} \rm{Cl}_{4}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.851}} & {\scriptsize{0.881}} & {\scriptsize{82}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{1010}}} \\ \hline 
{\scriptsize{104}} & {\scriptsize{ $\rm{Cs}_{5} \rm{Te}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.236}} & {\scriptsize{0.254}} & {\scriptsize{126}} & {\scriptsize{h(4),g(4),i(4)}} & {\tiny{\icsdwebshort{34000}}} \\ \hline 
{\scriptsize{105}} & {\scriptsize{ $(\rm{Cs}_{2} (\rm{B}_{12} \rm{I}_{12})) (\rm{C} \rm{H}_{3} \rm{C} \rm{N})_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.842}} & {\scriptsize{2.048}} & {\scriptsize{170}} & {\scriptsize{h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{151090}}} \\ \hline 
{\scriptsize{106}} & {\scriptsize{ $\rm{Zn}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.761}} & {\scriptsize{1.798}} & {\scriptsize{186}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{1434}}} \\ \hline 
{\scriptsize{107}} & {\scriptsize{ $\rm{Ta} \rm{O} \rm{I}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.754}} & {\scriptsize{0.832}} & {\scriptsize{50}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{80109}}} \\ \hline 
{\scriptsize{108}} & {\scriptsize{ $\rm{Br}_{4} \rm{Nb}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.851}} & {\scriptsize{0.970}} & {\scriptsize{82}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{239640}}} \\ \hline 
{\scriptsize{109}} & {\scriptsize{ $\rm{Li}_{2} (\rm{B}_{12} \rm{H}_{12}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{5.296}} & {\scriptsize{5.435}} & {\scriptsize{82}} & {\scriptsize{h(4),j(8),i(4)}} & {\tiny{ \icsdwebshort{163689}(5.296) \icsdwebshort{163690}(5.403)}} \\ \hline 
{\scriptsize{110}} & {\scriptsize{ $\rm{Tl}_{4} \rm{La}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.039}} & {\scriptsize{2.046}} & {\scriptsize{138}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{195314}}} \\ \hline 
{\scriptsize{111}} & {\scriptsize{ $\rm{Hg}_{2} \rm{P} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.596}} & {\scriptsize{2.171}} & {\scriptsize{86}} & {\scriptsize{e(4),h(4),i(4)}} & {\tiny{\icsdwebshort{50594}}} \\ \hline 
{\scriptsize{112}} & {\scriptsize{ $\rm{Ti} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.028}} & {\scriptsize{150}} & {\scriptsize{g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{39429}}} \\ \hline 
{\scriptsize{113}} & {\scriptsize{ $\rm{Na}_{4} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.758}} & {\scriptsize{3.075}} & {\scriptsize{50}} & {\scriptsize{h(4),g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{426907}}} \\ \hline 
{\scriptsize{114}} & {\scriptsize{ $\rm{Pb}_{2} \rm{Cl}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.750}} & {\scriptsize{2.879}} & {\scriptsize{54}} & {\scriptsize{h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{99805}}} \\ \hline 
{\scriptsize{115}} & {\scriptsize{ $\rm{Ba}_{5} (\rm{Cr} \rm{N}_{4}) \rm{N}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.112}} & {\scriptsize{0.317}} & {\scriptsize{162}} & {\scriptsize{g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{82360}}} \\ \hline 
{\scriptsize{116}} & {\scriptsize{ $\rm{Cu}_{4} \rm{Zn}_{12} \rm{P}_{8} \rm{O}_{36}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{222}} & {\scriptsize{h(4),g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{380493}}} \\ \hline 
{\scriptsize{117}} & {\scriptsize{ $\rm{Br}_{6} \rm{Si}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{4.096}} & {\scriptsize{4.096}} & {\scriptsize{50}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{239354}}} \\ \hline 
{\scriptsize{118}} & {\scriptsize{ $(\rm{I}_{4}) (\rm{As} \rm{F}_{6})_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.524}} & {\scriptsize{0.586}} & {\scriptsize{122}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{37001}}} \\ \hline 
{\scriptsize{119}} & {\scriptsize{ $\rm{K}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.006}} & {\scriptsize{1.040}} & {\scriptsize{86}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{165322}}} \\ \hline 
{\scriptsize{120}} & {\scriptsize{ $\rm{Ca} \rm{Fe} \rm{O}_{2} \rm{Cl}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.023}} & {\scriptsize{58}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{96556}}} \\ \hline 
{\scriptsize{121}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Au}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.817}} & {\scriptsize{0.906}} & {\scriptsize{74}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{171216}}} \\ \hline 
{\scriptsize{122}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{C}_{4} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.929}} & {\scriptsize{2.973}} & {\scriptsize{58}} & {\scriptsize{g(4),j(8),i(4)}} & {\tiny{ \icsdwebshort{172054}(2.929) \icsdwebshort{172053}(2.929)}} \\ \hline 
{\scriptsize{123}} & {\scriptsize{ $\rm{Li}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.139}} & {\scriptsize{2.495}} & {\scriptsize{42}} & {\scriptsize{h(4),g(4),i(4)}} & {\tiny{\icsdwebshort{154354}}} \\ \hline 
{\scriptsize{124}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{S}_{8}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.025}} & {\scriptsize{132}} & {\scriptsize{j(8)}} & {\tiny{\icsdwebshort{187244}}} \\ \hline 
{\scriptsize{125}} & {\scriptsize{ $\rm{K}_{2} \rm{In} (\rm{P} \rm{S}_{4}) (\rm{P}_{2} \rm{S}_{6})_{0}._{5}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.057}} & {\scriptsize{2.057}} & {\scriptsize{146}} & {\scriptsize{g(4),j(8),i(4)}} & {\tiny{\icsdwebshort{248034}}} \\ \hline 
{\scriptsize{126}} & {\scriptsize{ $\rm{La}_{4} \rm{Au}_{2} \rm{P}_{2} (\rm{P}_{2}) \rm{O}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.107}} & {\scriptsize{98}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{423802}}} \\ \hline 
{\scriptsize{127}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Br}_{4} \rm{Zr} (\rm{Br})_{2} \rm{Zr} \rm{Br}_{4})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.042}} & {\scriptsize{1.132}} & {\scriptsize{102}} & {\scriptsize{j(8),h(4),g(4),i(4)}} & {\tiny{\icsdwebshort{69975}}} \\ \hline 
{\scriptsize{128}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Cd}_{3} \rm{Sb}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.131}} & {\scriptsize{114}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{76500}}} \\ \hline 
{\scriptsize{129}} & {\scriptsize{ $\rm{C}_{22} \rm{F}_{14}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.410}} & {\scriptsize{2.457}} & {\scriptsize{186}} & {\scriptsize{j(8),i(4)}} & {\tiny{ \icsdwebshort{411879}(2.410) \icsdwebshort{411880}(2.415)}} \\ \hline 
{\scriptsize{130}} & {\scriptsize{ $\rm{Re} \rm{N}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.351}} & {\scriptsize{34}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{187441}}} \\ \hline 
{\scriptsize{131}} & {\scriptsize{ $\rm{Rb}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.839}} & {\scriptsize{2.871}} & {\scriptsize{30}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{671296}}} \\ \hline 
{\scriptsize{132}} & {\scriptsize{ $\rm{Na}_{4} \rm{Bi}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.678}} & {\scriptsize{18}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{671313}}} \\ \hline 
{\scriptsize{133}} & {\scriptsize{ $\rm{Ir} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.056}} & {\scriptsize{34}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{181488}}} \\ \hline 
{\scriptsize{134}} & {\scriptsize{ $\rm{Ag} \rm{Dy} (\rm{C}_{2} \rm{O}_{4}) (\rm{S} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{202}} & {\scriptsize{h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{261773}}} \\ \hline 
{\scriptsize{135}} & {\scriptsize{ $\rm{Ba} \rm{P}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.528}} & {\scriptsize{0.710}} & {\scriptsize{50}} & {\scriptsize{j(8),i(4)}} & {\tiny{ \icsdwebshort{426771}(0.528) \icsdwebshort{23618}(0.596)}} \\ \hline 
{\scriptsize{136}} & {\scriptsize{ $\rm{Na} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.807}} & {\scriptsize{1.430}} & {\scriptsize{22}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{673935}}} \\ \hline 
{\scriptsize{137}} & {\scriptsize{ $\rm{Al} \rm{W} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.095}} & {\scriptsize{1.135}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{4164}}} \\ \hline 
{\scriptsize{138}} & {\scriptsize{ $\rm{Eu}_{3} \rm{Ga}_{4} \rm{Ge}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.007}} & {\scriptsize{174}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{413534}}} \\ \hline 
{\scriptsize{139}} & {\scriptsize{ $\rm{Ni} \rm{P} \rm{Se}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.033}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{646145}}} \\ \hline 
{\scriptsize{140}} & {\scriptsize{ $\rm{Zn} (\rm{P} \rm{S}_{3})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.026}} & {\scriptsize{2.492}} & {\scriptsize{70}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{79557}}} \\ \hline 
{\scriptsize{141}} & {\scriptsize{ $\rm{Ni}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.017}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{657314}}} \\ \hline 
{\scriptsize{142}} & {\scriptsize{ $\rm{Pd}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.024}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{647926}}} \\ \hline 
{\scriptsize{143}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.026}} & {\scriptsize{54}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{648056}}} \\ \hline 
{\scriptsize{144}} & {\scriptsize{ $\rm{Cd} (\rm{P} \rm{S}_{3})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.694}} & {\scriptsize{1.980}} & {\scriptsize{70}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{620232}(1.694) \icsdwebshort{79556}(1.836) \\ \icsdwebshort{61393}(1.837)  \end{tabular}}}  \\ \hline 
{\scriptsize{145}} & {\scriptsize{ $\rm{Ni} \rm{P} \rm{S}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.018}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \icsdwebshort{602341}(0.000) \icsdwebshort{646133}(0.000)}} \\ \hline 
{\scriptsize{146}} & {\scriptsize{ $\rm{Cd}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.824}} & {\scriptsize{2.332}} & {\scriptsize{70}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{657320}}} \\ \hline 
{\scriptsize{147}} & {\scriptsize{ $\rm{Zn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.988}} & {\scriptsize{2.445}} & {\scriptsize{70}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{648084}(1.988) \icsdwebshort{201933}(2.025) \\ \icsdwebshort{648089}(2.041)  \end{tabular}}}  \\ \hline 
{\scriptsize{148}} & {\scriptsize{ $\rm{Fe} \rm{P} \rm{S}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.062}} & {\scriptsize{0.092}} & {\scriptsize{62}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{61392}}} \\ \hline 
{\scriptsize{149}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.055}} & {\scriptsize{0.086}} & {\scriptsize{62}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{16252}(0.055) \icsdwebshort{27307}(0.057) \\ \icsdwebshort{657319}(0.063) \icsdwebshort{633087}(0.064) \\ \icsdwebshort{633080}(0.064)  \end{tabular}}}  \\ \hline 
{\scriptsize{150}} & {\scriptsize{ $\rm{Mg} \rm{P} \rm{S}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.472}} & {\scriptsize{2.472}} & {\scriptsize{50}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{642729}}} \\ \hline 
{\scriptsize{151}} & {\scriptsize{ $\rm{Ge} \rm{As}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.268}} & {\scriptsize{0.301}} & {\scriptsize{54}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{610598}}} \\ \hline 
{\scriptsize{152}} & {\scriptsize{ $\rm{Ge} \rm{P}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.438}} & {\scriptsize{0.589}} & {\scriptsize{54}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{427243}(0.438) \icsdwebshort{637492}(0.489)}} \\ \hline 
{\scriptsize{153}} & {\scriptsize{ $\rm{Si} \rm{As}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.490}} & {\scriptsize{0.854}} & {\scriptsize{54}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{611404}(0.490) \icsdwebshort{43227}(0.800) \\ \icsdwebshort{153457}(0.800) \icsdwebshort{673902}(0.981)  \end{tabular}}}  \\ \hline 
{\scriptsize{154}} & {\scriptsize{ $\rm{Ga} \rm{Te}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.847}} & {\scriptsize{0.847}} & {\scriptsize{54}} & {\scriptsize{i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{635512}(0.847) \icsdwebshort{153456}(0.881) \\ \icsdwebshort{8249}(0.885)  \end{tabular}}}  \\ \hline 
{\scriptsize{155}} & {\scriptsize{ $\rm{Gd}_{2} \rm{C}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.001}} & {\scriptsize{0.016}} & {\scriptsize{58}} & {\scriptsize{i(4)}} & {\tiny{ \icsdwebshort{47225}(0.001) \icsdwebshort{72274}(0.003)}} \\ \hline 
{\scriptsize{156}} & {\scriptsize{ $\rm{Y}_{2} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.729}} & {\scriptsize{0.792}} & {\scriptsize{86}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{23337}}} \\ \hline 
{\scriptsize{157}} & {\scriptsize{ $\rm{K}_{6} \rm{Ge}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.239}} & {\scriptsize{2.239}} & {\scriptsize{98}} & {\scriptsize{j(8),f(4),g(4),i(4)}} & {\tiny{\icsdwebshort{47111}}} \\ \hline 
{\scriptsize{158}} & {\scriptsize{ $\rm{K}_{3} (\rm{Ge} \rm{S}_{3})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.684}} & {\scriptsize{2.684}} & {\scriptsize{98}} & {\scriptsize{e(4),h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{636776}}} \\ \hline 
{\scriptsize{159}} & {\scriptsize{ $\rm{K}_{6} (\rm{Si}_{2} \rm{Te}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.902}} & {\scriptsize{2.109}} & {\scriptsize{98}} & {\scriptsize{e(4),h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{1238}}} \\ \hline 
{\scriptsize{160}} & {\scriptsize{ $\rm{K}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.126}} & {\scriptsize{2.145}} & {\scriptsize{98}} & {\scriptsize{e(4),h(4),j(8),i(4)}} & {\tiny{\icsdwebshort{47112}}} \\ \hline 
{\scriptsize{161}} & {\scriptsize{ $\rm{K}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.042}} & {\scriptsize{106}} & {\scriptsize{j(8),h(4),g(4),i(4)}} & {\tiny{ \icsdwebshort{6149}(0.000) \icsdwebshort{16534}(0.000)}} \\ \hline 
{\scriptsize{162}} & {\scriptsize{ $\rm{Rb}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.043}} & {\scriptsize{106}} & {\scriptsize{j(8),h(4),g(4),i(4)}} & {\tiny{\icsdwebshort{154371}}} \\ \hline 
{\scriptsize{163}} & {\scriptsize{ $\rm{Rb} \rm{Sb}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.313}} & {\scriptsize{0.716}} & {\scriptsize{38}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{419402}}} \\ \hline 
{\scriptsize{164}} & {\scriptsize{ $\rm{K} \rm{Sb}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.182}} & {\scriptsize{0.504}} & {\scriptsize{38}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{80945}}} \\ \hline 
{\scriptsize{165}} & {\scriptsize{ $\rm{Th} \rm{C} \rm{N}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.015}} & {\scriptsize{1.678}} & {\scriptsize{42}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{2785}}} \\ \hline 
{\scriptsize{166}} & {\scriptsize{ $\rm{La}_{2} \rm{O}_{2} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{3.038}} & {\scriptsize{3.038}} & {\scriptsize{42}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{462}}} \\ \hline 
{\scriptsize{167}} & {\scriptsize{ $\rm{Nb} \rm{Se}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.770}} & {\scriptsize{0.861}} & {\scriptsize{78}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{202822}}} \\ \hline 
{\scriptsize{168}} & {\scriptsize{ $\rm{Nb} \rm{S}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.304}} & {\scriptsize{1.313}} & {\scriptsize{78}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{424414}}} \\ \hline 
{\scriptsize{169}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.701}} & {\scriptsize{2.788}} & {\scriptsize{58}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{154357}}} \\ \hline 
{\scriptsize{170}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{2.701}} & {\scriptsize{2.793}} & {\scriptsize{58}} & {\scriptsize{j(8),i(4)}} & {\tiny{\icsdwebshort{154356}}} \\ \hline 
{\scriptsize{171}} & {\scriptsize{ $\rm{Cr} \rm{I}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.033}} & {\scriptsize{54}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{251654}}} \\ \hline 
{\scriptsize{172}} & {\scriptsize{ $\rm{Mo} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.040}} & {\scriptsize{0.046}} & {\scriptsize{54}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{ \icsdwebshort{26108}(0.040) \icsdwebshort{83878}(0.056)}} \\ \hline 
{\scriptsize{173}} & {\scriptsize{ $\rm{Cr} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.033}} & {\scriptsize{54}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{22080}}} \\ \hline 
{\scriptsize{174}} & {\scriptsize{ $\rm{Eu}_{2} \rm{Cd}_{2} \rm{As}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{146}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{426083}}} \\ \hline 
{\scriptsize{175}} & {\scriptsize{ $\rm{Ba}_{2} \rm{Cd}_{2} \rm{As}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.025}} & {\scriptsize{0.025}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{420833}}} \\ \hline 
{\scriptsize{176}} & {\scriptsize{ $\rm{Sr}_{2} \rm{Zn}_{2} \rm{As}_{3}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.091}} & {\scriptsize{0.147}} & {\scriptsize{118}} & {\scriptsize{i(4)}} & {\tiny{\icsdwebshort{262413}}} \\ \hline 
{\scriptsize{177}} & {\scriptsize{ $\rm{Tl} \rm{Fe} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.029}} & {\scriptsize{46}} & {\scriptsize{g(4),i(4)}} & {\tiny{ \icsdwebshort{30011}(0.000) \icsdwebshort{63381}(0.000)}} \\ \hline 
{\scriptsize{178}} & {\scriptsize{ $\rm{Tl} \rm{Fe} \rm{Se}_{2}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{0.000}} & {\scriptsize{0.015}} & {\scriptsize{46}} & {\scriptsize{g(4),i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{100354}(0.000) \icsdwebshort{600816}(0.000) \\ \icsdwebshort{633508}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{179}} & {\scriptsize{ $\rm{Ta} \rm{Cl}_{4}$}} & {\scriptsize{\sgsymb{12} (12)}} & {\scriptsize{1.043}} & {\scriptsize{1.155}} & {\scriptsize{66}} & {\scriptsize{j(8),g(4),i(4)}} & {\tiny{\icsdwebshort{402406}}} \\ \hline 
{\scriptsize{180}} & {\scriptsize{ $\rm{Na}_{2} (\rm{S}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{13} (13)}} & {\scriptsize{2.672}} & {\scriptsize{2.675}} & {\scriptsize{76}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{16646}}} \\ \hline 
{\scriptsize{181}} & {\scriptsize{ $((\rm{Re} \rm{O} \rm{Cl}_{3}) \rm{O} (\rm{Re} \rm{O} \rm{Cl}_{4}))$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.003}} & {\scriptsize{0.005}} & {\scriptsize{324}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{416053}}} \\ \hline 
{\scriptsize{182}} & {\scriptsize{ $\rm{Na}_{2} (\rm{C}_{4} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.563}} & {\scriptsize{2.563}} & {\scriptsize{84}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{154355}}} \\ \hline 
{\scriptsize{183}} & {\scriptsize{ $(\rm{S} \rm{Se}_{2} \rm{N}_{2})_{2} ((\rm{F}_{3} \rm{C}) \rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.444}} & {\scriptsize{1.444}} & {\scriptsize{308}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{66367}}} \\ \hline 
{\scriptsize{184}} & {\scriptsize{ $\rm{Tl}_{2} \rm{H}_{2} \rm{P}_{2} \rm{O}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.847}} & {\scriptsize{2.861}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{429411}}} \\ \hline 
{\scriptsize{185}} & {\scriptsize{ $\rm{Hg}_{6} (\rm{O} \rm{H})_{2} (\rm{N} \rm{O}_{3})_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.564}} & {\scriptsize{2.573}} & {\scriptsize{356}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{422482}}} \\ \hline 
{\scriptsize{186}} & {\scriptsize{ $\rm{Tl} \rm{Cu} \rm{P} \rm{Se}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.382}} & {\scriptsize{1.382}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{171220}}} \\ \hline 
{\scriptsize{187}} & {\scriptsize{ $\rm{K}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.964}} & {\scriptsize{3.008}} & {\scriptsize{228}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{417326}}} \\ \hline 
{\scriptsize{188}} & {\scriptsize{ $\rm{Cd} (\rm{Mo} \rm{O}_{2}) (\rm{P} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.506}} & {\scriptsize{1.507}} & {\scriptsize{236}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{82090}}} \\ \hline 
{\scriptsize{189}} & {\scriptsize{ $\rm{In}_{4} (\rm{P}_{2} \rm{S}_{6})_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.562}} & {\scriptsize{1.630}} & {\scriptsize{300}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{1700}}} \\ \hline 
{\scriptsize{190}} & {\scriptsize{ $\rm{K}_{2} (\rm{C}_{2}) (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.953}} & {\scriptsize{4.024}} & {\scriptsize{84}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{425116}}} \\ \hline 
{\scriptsize{191}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Ag}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.540}} & {\scriptsize{1.759}} & {\scriptsize{172}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{165361}}} \\ \hline 
{\scriptsize{192}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.720}} & {\scriptsize{1.720}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{195339}}} \\ \hline 
{\scriptsize{193}} & {\scriptsize{ $(\rm{Sb} \rm{Cl}_{5})_{2} (\rm{N} \rm{C} \rm{C} \rm{N})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.333}} & {\scriptsize{2.333}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{279638}}} \\ \hline 
{\scriptsize{194}} & {\scriptsize{ $\rm{B}_{2} \rm{F}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{4.979}} & {\scriptsize{5.034}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{27867}}} \\ \hline 
{\scriptsize{195}} & {\scriptsize{ $\rm{Ag}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.533}} & {\scriptsize{2.611}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{109602}(2.533) \icsdwebshort{109600}(1.004) \\ \icsdwebshort{109603}(2.509) \icsdwebshort{109601}(2.518)  \end{tabular}}}  \\ \hline 
{\scriptsize{196}} & {\scriptsize{ $\rm{K}_{4} \rm{P}_{2} \rm{O}_{8}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.536}} & {\scriptsize{3.536}} & {\scriptsize{188}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{418250}}} \\ \hline 
{\scriptsize{197}} & {\scriptsize{ $\rm{Li}_{2} (\rm{V} \rm{O}) (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.076}} & {\scriptsize{0.120}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{246133}}} \\ \hline 
{\scriptsize{198}} & {\scriptsize{ $\rm{Mn} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.013}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{193723}}} \\ \hline 
{\scriptsize{199}} & {\scriptsize{ $\rm{Os} \rm{P} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.814}} & {\scriptsize{1.089}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647714}}} \\ \hline 
{\scriptsize{200}} & {\scriptsize{ $\rm{S} \rm{N}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.014}} & {\scriptsize{44}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{165332}}} \\ \hline 
{\scriptsize{201}} & {\scriptsize{ $\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{S})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.726}} & {\scriptsize{0.748}} & {\scriptsize{244}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{432232}}} \\ \hline 
{\scriptsize{202}} & {\scriptsize{ $\rm{S}_{2} \rm{N}_{2} (\rm{Al} \rm{Br}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.889}} & {\scriptsize{1.922}} & {\scriptsize{140}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{38378}}} \\ \hline 
{\scriptsize{203}} & {\scriptsize{ $(\rm{F}_{3} \rm{C} \rm{S} \rm{O}_{3} \rm{Si} \rm{H}_{2})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{5.851}} & {\scriptsize{5.864}} & {\scriptsize{220}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{409803}}} \\ \hline 
{\scriptsize{204}} & {\scriptsize{ $\rm{K} \rm{Ag} \rm{As} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.756}} & {\scriptsize{1.824}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{431760}}} \\ \hline 
{\scriptsize{205}} & {\scriptsize{ $(\rm{Hg}_{2} (\rm{O} \rm{Hg})_{2}) (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.687}} & {\scriptsize{1.687}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{59156}(1.687) \icsdwebshort{61101}(1.788) \\ \icsdwebshort{61437}(1.788)  \end{tabular}}}  \\ \hline 
{\scriptsize{206}} & {\scriptsize{ $\rm{Na}_{2} (\rm{Mn} (\rm{N} \rm{H}_{2})_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{50168}}} \\ \hline 
{\scriptsize{207}} & {\scriptsize{ $((\rm{P} \rm{O} \rm{Cl}_{3}) \rm{O} \rm{Cl}_{2} \rm{Mo} \rm{Cl}_{2} \rm{Mo} \rm{O} \rm{Cl}_{2} (\rm{P} \rm{O} \rm{Cl}_{3}))$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.046}} & {\scriptsize{0.070}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{15320}}} \\ \hline 
{\scriptsize{208}} & {\scriptsize{ $\rm{La} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.582}} & {\scriptsize{0.933}} & {\scriptsize{92}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{641821}}} \\ \hline 
{\scriptsize{209}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Te} \rm{Br}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.894}} & {\scriptsize{1.922}} & {\scriptsize{204}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{417407}}} \\ \hline 
{\scriptsize{210}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Ga}_{2} \rm{Br}_{7})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.342}} & {\scriptsize{1.343}} & {\scriptsize{268}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{415090}}} \\ \hline 
{\scriptsize{211}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} \rm{P}_{2} \rm{O}_{4} (\rm{N} \rm{H}_{2})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.665}} & {\scriptsize{1.695}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{6211}}} \\ \hline 
{\scriptsize{212}} & {\scriptsize{ $\rm{In} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{1.283}} & {\scriptsize{36}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{409645}}} \\ \hline 
{\scriptsize{213}} & {\scriptsize{ $(\rm{Al} \rm{Br}_{3})_{2} (\rm{Se}_{2} \rm{N}_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.939}} & {\scriptsize{1.970}} & {\scriptsize{140}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{82802}}} \\ \hline 
{\scriptsize{214}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{C}_{4} \rm{O}_{4}) (\rm{O} \rm{H})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.269}} & {\scriptsize{0.314}} & {\scriptsize{140}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{109774}}} \\ \hline 
{\scriptsize{215}} & {\scriptsize{ $\rm{Li}_{4} \rm{P}_{2} \rm{O}_{8} (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.883}} & {\scriptsize{3.939}} & {\scriptsize{188}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{418251}}} \\ \hline 
{\scriptsize{216}} & {\scriptsize{ $(\rm{S}_{3} \rm{N}_{2}) (\rm{As} \rm{F}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.346}} & {\scriptsize{1.346}} & {\scriptsize{300}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{4043}}} \\ \hline 
{\scriptsize{217}} & {\scriptsize{ $\rm{Zn} \rm{Co} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.010}} & {\scriptsize{292}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{59315}}} \\ \hline 
{\scriptsize{218}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} (\rm{H}_{3} \rm{B}) \rm{P}_{2} (\rm{B} \rm{H}_{3}) (\rm{C} \rm{H}_{3})_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{5.866}} & {\scriptsize{5.916}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{281782}}} \\ \hline 
{\scriptsize{219}} & {\scriptsize{ $\rm{Mo} (\rm{S}_{2}) \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.319}} & {\scriptsize{1.357}} & {\scriptsize{156}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{28062}}} \\ \hline 
{\scriptsize{220}} & {\scriptsize{ $\rm{Rb}_{4} (\rm{P}_{2} \rm{S}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.375}} & {\scriptsize{3.395}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{417327}}} \\ \hline 
{\scriptsize{221}} & {\scriptsize{ $\rm{Cs}_{4} ((\rm{As} \rm{Te} (\rm{Te}_{2}))_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.817}} & {\scriptsize{0.904}} & {\scriptsize{164}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{405235}}} \\ \hline 
{\scriptsize{222}} & {\scriptsize{ $\rm{K}_{4} (\rm{C}_{2} \rm{H}_{2} \rm{N}_{8} \rm{O}_{8}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.512}} & {\scriptsize{3.532}} & {\scriptsize{300}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{253542}}} \\ \hline 
{\scriptsize{223}} & {\scriptsize{ $\rm{Mn} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.004}} & {\scriptsize{0.006}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{426691}(0.004) \icsdwebshort{425100}(0.011)}} \\ \hline 
{\scriptsize{224}} & {\scriptsize{ $\rm{Cs}_{4} ((\rm{V} \rm{O} (\rm{S}_{2})_{2})_{2} \rm{S}_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.478}} & {\scriptsize{1.490}} & {\scriptsize{236}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{280814}}} \\ \hline 
{\scriptsize{225}} & {\scriptsize{ $\rm{Cd}_{2} \rm{As} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.171}} & {\scriptsize{1.380}} & {\scriptsize{172}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{26013}}} \\ \hline 
{\scriptsize{226}} & {\scriptsize{ $\rm{K} \rm{Fe}_{2} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.008}} & {\scriptsize{0.022}} & {\scriptsize{332}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{62320}}} \\ \hline 
{\scriptsize{227}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Cu} (\rm{C} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.107}} & {\scriptsize{0.107}} & {\scriptsize{244}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{26526}}} \\ \hline 
{\scriptsize{228}} & {\scriptsize{ $\rm{Ga}_{2} \rm{I}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.239}} & {\scriptsize{2.300}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{24822}}} \\ \hline 
{\scriptsize{229}} & {\scriptsize{ $\rm{Rb} \rm{Cu} \rm{Al} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.096}} & {\scriptsize{0.096}} & {\scriptsize{324}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{196430}}} \\ \hline 
{\scriptsize{230}} & {\scriptsize{ $\rm{Nb}_{2} \rm{Te}_{6} \rm{I}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.459}} & {\scriptsize{0.470}} & {\scriptsize{276}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{71516}}} \\ \hline 
{\scriptsize{231}} & {\scriptsize{ $\rm{Cs}_{2} \rm{C}_{2} \rm{O}_{4} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.725}} & {\scriptsize{3.725}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{39365}}} \\ \hline 
{\scriptsize{232}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{P} \rm{O}_{4}) (\rm{C}_{2} \rm{O}_{4})_{0}._{5}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.261}} & {\scriptsize{2.270}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{50969}}} \\ \hline 
{\scriptsize{233}} & {\scriptsize{ $\rm{Na}_{3} (\rm{Fe} \rm{O}_{3})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{116}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{413270}}} \\ \hline 
{\scriptsize{234}} & {\scriptsize{ $\rm{Tl}_{2} \rm{C}_{2} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.516}} & {\scriptsize{2.603}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{170127}}} \\ \hline 
{\scriptsize{235}} & {\scriptsize{ $\rm{Cu}_{2} \rm{Tl}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.390}} & {\scriptsize{1.390}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{195340}}} \\ \hline 
{\scriptsize{236}} & {\scriptsize{ $\rm{Mn}_{2} (\rm{C} \rm{F}_{2})_{2} (\rm{C} \rm{O})_{8}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.675}} & {\scriptsize{2.682}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{61132}}} \\ \hline 
{\scriptsize{237}} & {\scriptsize{ $\rm{Hg}_{6} \rm{As}_{2} \rm{O}_{10}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.493}} & {\scriptsize{1.613}} & {\scriptsize{284}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{427418}}} \\ \hline 
{\scriptsize{238}} & {\scriptsize{ $\rm{Cd}_{2} \rm{P} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.560}} & {\scriptsize{1.667}} & {\scriptsize{172}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{412647}}} \\ \hline 
{\scriptsize{239}} & {\scriptsize{ $\rm{Li}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.609}} & {\scriptsize{3.653}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{173993}}} \\ \hline 
{\scriptsize{240}} & {\scriptsize{ $(\rm{S}_{6} \rm{N}_{4}) (\rm{C} \rm{F}_{3} \rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.205}} & {\scriptsize{1.205}} & {\scriptsize{308}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{72782}}} \\ \hline 
{\scriptsize{241}} & {\scriptsize{ $\rm{N}_{2} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.569}} & {\scriptsize{2.622}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{28331}(2.569) \icsdwebshort{33998}(2.777)}} \\ \hline 
{\scriptsize{242}} & {\scriptsize{ $\rm{Ba} \rm{P}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.332}} & {\scriptsize{1.427}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{426770}}} \\ \hline 
{\scriptsize{243}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{N}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.410}} & {\scriptsize{2.439}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{426345}(2.410) \icsdwebshort{98661}(2.479)}} \\ \hline 
{\scriptsize{244}} & {\scriptsize{ $(\rm{Hg}_{2})_{3} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.488}} & {\scriptsize{2.825}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{410761}(2.488) \icsdwebshort{410760}(0.919)}} \\ \hline 
{\scriptsize{245}} & {\scriptsize{ $\rm{Cs}_{2} \rm{I}_{8}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.370}} & {\scriptsize{1.393}} & {\scriptsize{148}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{5413}(1.370) \icsdwebshort{44621}(1.436)}} \\ \hline 
{\scriptsize{246}} & {\scriptsize{ $\rm{Rb}_{2} ((\rm{U} \rm{O}_{2})_{2} (\rm{C}_{2} \rm{O}_{4})_{3})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.709}} & {\scriptsize{1.711}} & {\scriptsize{332}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{174509}}} \\ \hline 
{\scriptsize{247}} & {\scriptsize{ $\rm{S}_{6} \rm{N}_{4} (\rm{S} \rm{O}_{3} \rm{F})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.119}} & {\scriptsize{1.247}} & {\scriptsize{236}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{31789}}} \\ \hline 
{\scriptsize{248}} & {\scriptsize{ $(\rm{Cs}_{2} \rm{P}_{4}) (\rm{N} \rm{H}_{3})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.927}} & {\scriptsize{1.927}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{413072}}} \\ \hline 
{\scriptsize{249}} & {\scriptsize{ $\rm{N}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.487}} & {\scriptsize{1.672}} & {\scriptsize{60}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{671897}}} \\ \hline 
{\scriptsize{250}} & {\scriptsize{ $(\rm{C} \rm{O} \rm{O} \rm{H})_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.262}} & {\scriptsize{3.270}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{246777}(3.262) \icsdwebshort{246778}(3.414)}} \\ \hline 
{\scriptsize{251}} & {\scriptsize{ $(\rm{Hg}_{2})_{3} (\rm{As} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.545}} & {\scriptsize{0.855}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{2604}(0.545) \icsdwebshort{413886}(0.614)}} \\ \hline 
{\scriptsize{252}} & {\scriptsize{ $\rm{Cs}_{2} \rm{S}_{2} \rm{O}_{8}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.421}} & {\scriptsize{1.421}} & {\scriptsize{156}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{26726}}} \\ \hline 
{\scriptsize{253}} & {\scriptsize{ $\rm{Ag}_{5} \rm{Ge} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.631}} & {\scriptsize{0.691}} & {\scriptsize{332}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{71897}(0.631) \icsdwebshort{72317}(0.631)}} \\ \hline 
{\scriptsize{254}} & {\scriptsize{ $\rm{K}_{2} (\rm{Co} \rm{O}_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.030}} & {\scriptsize{0.030}} & {\scriptsize{156}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{74940}}} \\ \hline 
{\scriptsize{255}} & {\scriptsize{ $\rm{Ba} \rm{La} \rm{Sb}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.493}} & {\scriptsize{1.042}} & {\scriptsize{268}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{421269}}} \\ \hline 
{\scriptsize{256}} & {\scriptsize{ $\rm{La} \rm{Se}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.202}} & {\scriptsize{0.585}} & {\scriptsize{92}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{32529}(0.202) \icsdwebshort{32530}(0.204)}} \\ \hline 
{\scriptsize{257}} & {\scriptsize{ $\rm{Cs}_{6} (\rm{Fe}_{2} \rm{O}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.016}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{154290}}} \\ \hline 
{\scriptsize{258}} & {\scriptsize{ $\rm{Cs} (\rm{Te}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.479}} & {\scriptsize{0.479}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{47182}}} \\ \hline 
{\scriptsize{259}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Te}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.753}} & {\scriptsize{1.015}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{84993}}} \\ \hline 
{\scriptsize{260}} & {\scriptsize{ $\rm{Cs} \rm{V}_{2} \rm{O}_{5}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.006}} & {\scriptsize{0.014}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{16279}(0.006) \icsdwebshort{850}(0.030)}} \\ \hline 
{\scriptsize{261}} & {\scriptsize{ $\rm{Cu} \rm{La}_{2} \rm{S}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.588}} & {\scriptsize{1.591}} & {\scriptsize{228}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{412900}(1.588) \icsdwebshort{628243}(1.593)}} \\ \hline 
{\scriptsize{262}} & {\scriptsize{ $\rm{Cu} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.839}} & {\scriptsize{0.864}} & {\scriptsize{84}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{653601}(0.839) \icsdwebshort{628625}(0.842) \\ \icsdwebshort{35282}(0.847)  \end{tabular}}}  \\ \hline 
{\scriptsize{263}} & {\scriptsize{ $\rm{Ag} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.533}} & {\scriptsize{0.806}} & {\scriptsize{84}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{605629}(0.533) \icsdwebshort{35283}(0.599)}} \\ \hline 
{\scriptsize{264}} & {\scriptsize{ $\rm{Pb} \rm{P}_{7}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.629}} & {\scriptsize{0.912}} & {\scriptsize{156}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{427804}}} \\ \hline 
{\scriptsize{265}} & {\scriptsize{ $\rm{Ag}_{2} (\rm{V} \rm{P}_{2} \rm{O}_{8})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.014}} & {\scriptsize{0.087}} & {\scriptsize{340}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{84733}}} \\ \hline 
{\scriptsize{266}} & {\scriptsize{ $\rm{Na}_{2} (\rm{P}_{2} \rm{V} \rm{O}_{8})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.052}} & {\scriptsize{0.107}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{67597}}} \\ \hline 
{\scriptsize{267}} & {\scriptsize{ $\rm{Ir} \rm{Sb}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.549}} & {\scriptsize{0.814}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{640955}(0.549) \icsdwebshort{640961}(0.567) \\ \icsdwebshort{42620}(0.590) \icsdwebshort{43502}(0.591)  \end{tabular}}}  \\ \hline 
{\scriptsize{268}} & {\scriptsize{ $\rm{Os} \rm{P} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.740}} & {\scriptsize{1.040}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647716}}} \\ \hline 
{\scriptsize{269}} & {\scriptsize{ $\rm{Ru} \rm{P} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.507}} & {\scriptsize{0.884}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{648027}(0.507) \icsdwebshort{648028}(0.515)}} \\ \hline 
{\scriptsize{270}} & {\scriptsize{ $\rm{Ru} \rm{As} \rm{Te}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.898}} & {\scriptsize{1.275}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{611299}}} \\ \hline 
{\scriptsize{271}} & {\scriptsize{ $\rm{Fe} \rm{As} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.243}} & {\scriptsize{0.472}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{610526}}} \\ \hline 
{\scriptsize{272}} & {\scriptsize{ $\rm{Os} \rm{Bi} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.375}} & {\scriptsize{0.597}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{616892}}} \\ \hline 
{\scriptsize{273}} & {\scriptsize{ $\rm{Ru} \rm{Sb} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.296}} & {\scriptsize{0.520}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{650594}}} \\ \hline 
{\scriptsize{274}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Ir}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.303}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{424397}(0.000) \icsdwebshort{616739}(0.000)}} \\ \hline 
{\scriptsize{275}} & {\scriptsize{ $\rm{Fe} \rm{Sb} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.172}} & {\scriptsize{0.354}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{633399}}} \\ \hline 
{\scriptsize{276}} & {\scriptsize{ $\rm{Rh} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.313}} & {\scriptsize{0.456}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{611263}(0.313) \icsdwebshort{42616}(0.351) \\ \icsdwebshort{611275}(0.352) \icsdwebshort{657340}(0.381) \\ \icsdwebshort{611271}(0.396)  \end{tabular}}}  \\ \hline 
{\scriptsize{277}} & {\scriptsize{ $\rm{Os} \rm{Sb} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.529}} & {\scriptsize{0.740}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647759}}} \\ \hline 
{\scriptsize{278}} & {\scriptsize{ $\rm{Os} \rm{Sb} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.381}} & {\scriptsize{0.682}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647751}}} \\ \hline 
{\scriptsize{279}} & {\scriptsize{ $\rm{Ru} \rm{Sb} \rm{Te}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.328}} & {\scriptsize{0.596}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{650595}(0.328) \icsdwebshort{650596}(0.355)}} \\ \hline 
{\scriptsize{280}} & {\scriptsize{ $\rm{Co} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.174}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{30242}(0.000) \icsdwebshort{610026}(0.000) \\ \icsdwebshort{42613}(0.033) \icsdwebshort{174220}(0.036) \\ \icsdwebshort{610039}(0.192)  \end{tabular}}}  \\ \hline 
{\scriptsize{281}} & {\scriptsize{ $\rm{Fe} \rm{Sb} \rm{Te}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.189}} & {\scriptsize{0.325}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{633405}}} \\ \hline 
{\scriptsize{282}} & {\scriptsize{ $\rm{Ir} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.681}} & {\scriptsize{1.529}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{174232}(0.681) \icsdwebshort{174230}(0.688) \\ \icsdwebshort{174234}(0.701) \icsdwebshort{174229}(0.701) \\ \icsdwebshort{174236}(0.701) \icsdwebshort{174235}(0.717) \\ \icsdwebshort{174222}(0.722) \icsdwebshort{174233}(0.738) \\ \icsdwebshort{44661}(0.997)  \end{tabular}}}  \\ \hline 
{\scriptsize{283}} & {\scriptsize{ $\rm{Os} \rm{Sb} \rm{Te}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.488}} & {\scriptsize{0.818}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647762}}} \\ \hline 
{\scriptsize{284}} & {\scriptsize{ $\rm{Fe} \rm{P} \rm{Se}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.320}} & {\scriptsize{0.575}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{633093}}} \\ \hline 
{\scriptsize{285}} & {\scriptsize{ $\rm{Fe} \rm{As} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.128}} & {\scriptsize{0.360}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{15986}(0.128) \icsdwebshort{62400}(0.134) \\ \icsdwebshort{185809}(0.572) \icsdwebshort{109206}(0.598)  \end{tabular}}}  \\ \hline 
{\scriptsize{286}} & {\scriptsize{ $\rm{Fe} \rm{As} \rm{Te}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.541}} & {\scriptsize{0.606}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{610529}}} \\ \hline 
{\scriptsize{287}} & {\scriptsize{ $\rm{Fe} \rm{Sb} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.453}} & {\scriptsize{0.558}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{24161}}} \\ \hline 
{\scriptsize{288}} & {\scriptsize{ $\rm{Ru} \rm{P} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.510}} & {\scriptsize{0.865}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{648023}}} \\ \hline 
{\scriptsize{289}} & {\scriptsize{ $\rm{Rh} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.340}} & {\scriptsize{0.660}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{174223}(0.340) \icsdwebshort{174226}(0.370) \\ \icsdwebshort{174224}(0.386) \icsdwebshort{174225}(0.395) \\ \icsdwebshort{174228}(0.399) \icsdwebshort{174221}(0.421) \\ \icsdwebshort{174227}(0.457) \icsdwebshort{42615}(0.666)  \end{tabular}}}  \\ \hline 
{\scriptsize{290}} & {\scriptsize{ $\rm{Co} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.344}} & {\scriptsize{0.349}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{38316}}} \\ \hline 
{\scriptsize{291}} & {\scriptsize{ $\rm{Co} \rm{Sb}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.298}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{161492}}} \\ \hline 
{\scriptsize{292}} & {\scriptsize{ $\rm{Ir} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.774}} & {\scriptsize{1.064}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{610734}(0.774) \icsdwebshort{610742}(0.804) \\ \icsdwebshort{610739}(0.807) \icsdwebshort{42573}(0.812)  \end{tabular}}}  \\ \hline 
{\scriptsize{293}} & {\scriptsize{ $\rm{Rh} \rm{Sb}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.119}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{43501}(0.000) \icsdwebshort{650241}(0.000) \\ \icsdwebshort{650245}(0.000) \icsdwebshort{659978}(0.000) \\ \icsdwebshort{650249}(0.005)  \end{tabular}}}  \\ \hline 
{\scriptsize{294}} & {\scriptsize{ $\rm{Fe} \rm{P} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.318}} & {\scriptsize{0.539}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{633086}}} \\ \hline 
{\scriptsize{295}} & {\scriptsize{ $\rm{Ru} \rm{Sb} \rm{S}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.172}} & {\scriptsize{0.455}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{650583}}} \\ \hline 
{\scriptsize{296}} & {\scriptsize{ $\rm{K}_{3} (\rm{Fe} \rm{Se}_{3})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.013}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{89586}}} \\ \hline 
{\scriptsize{297}} & {\scriptsize{ $\rm{K}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.017}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{425068}}} \\ \hline 
{\scriptsize{298}} & {\scriptsize{ $\rm{Rb}_{6} (\rm{Fe}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.018}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{425088}}} \\ \hline 
{\scriptsize{299}} & {\scriptsize{ $\rm{Na}_{6} \rm{Ge}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.071}} & {\scriptsize{2.071}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{61400}}} \\ \hline 
{\scriptsize{300}} & {\scriptsize{ $\rm{K}_{6} (\rm{Sn}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.877}} & {\scriptsize{1.881}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{410863}}} \\ \hline 
{\scriptsize{301}} & {\scriptsize{ $\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.083}} & {\scriptsize{0.083}} & {\scriptsize{204}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{165596}}} \\ \hline 
{\scriptsize{302}} & {\scriptsize{ $\rm{Na}_{6} \rm{Si}_{2} \rm{Te}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.946}} & {\scriptsize{1.946}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{15579}}} \\ \hline 
{\scriptsize{303}} & {\scriptsize{ $\rm{Ba}_{6} \rm{Sn}_{2} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.864}} & {\scriptsize{0.864}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{35342}}} \\ \hline 
{\scriptsize{304}} & {\scriptsize{ $\rm{Na}_{6} (\rm{Ge}_{2} \rm{Te}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.396}} & {\scriptsize{1.427}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{47113}}} \\ \hline 
{\scriptsize{305}} & {\scriptsize{ $\rm{K}_{6} (\rm{Sn}_{2} \rm{Te}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.363}} & {\scriptsize{1.400}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{10109}}} \\ \hline 
{\scriptsize{306}} & {\scriptsize{ $\rm{K} \rm{Cu} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.010}} & {\scriptsize{164}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{15590}(0.000) \icsdwebshort{252663}(0.000) \\ \icsdwebshort{109325}(0.017)  \end{tabular}}}  \\ \hline 
{\scriptsize{307}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{N} \rm{O}_{2})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.175}} & {\scriptsize{2.175}} & {\scriptsize{116}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{60055}(2.175) \icsdwebshort{422481}(2.187) \\ \icsdwebshort{61064}(2.189)  \end{tabular}}}  \\ \hline 
{\scriptsize{308}} & {\scriptsize{ $\rm{Hg}_{4} (\rm{As} \rm{F}_{6})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.005}} & {\scriptsize{1.090}} & {\scriptsize{284}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{35412}}} \\ \hline 
{\scriptsize{309}} & {\scriptsize{ $\rm{Cu} (\rm{Al} \rm{As} \rm{O}_{5})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.315}} & {\scriptsize{0.317}} & {\scriptsize{196}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{91551}}} \\ \hline 
{\scriptsize{310}} & {\scriptsize{ $\rm{Tc} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.021}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{647511}(0.000) \icsdwebshort{173153}(0.153)}} \\ \hline 
{\scriptsize{311}} & {\scriptsize{ $\rm{V} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.011}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{15889}(0.000) \icsdwebshort{34033}(0.000) \\ \icsdwebshort{74705}(0.000) \icsdwebshort{602360}(0.000) \\ \icsdwebshort{647604}(0.000) \icsdwebshort{647610}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{312}} & {\scriptsize{ $\rm{N}_{2} \rm{H}_{6} (\rm{H}_{2} \rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{5.805}} & {\scriptsize{5.805}} & {\scriptsize{156}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{2913}(5.805) \icsdwebshort{14169}(5.896)}} \\ \hline 
{\scriptsize{313}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{6}) \rm{Br}_{2} (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{4.135}} & {\scriptsize{4.141}} & {\scriptsize{92}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{61783}(4.135) \icsdwebshort{61784}(4.161)}} \\ \hline 
{\scriptsize{314}} & {\scriptsize{ $\rm{Na}_{2} \rm{C}_{2} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.513}} & {\scriptsize{2.583}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{171458}(2.513) \icsdwebshort{56906}(3.369) \\ \icsdwebshort{171459}(3.486)  \end{tabular}}}  \\ \hline 
{\scriptsize{315}} & {\scriptsize{ $(\rm{Na} (\rm{H}_{2} \rm{O}))_{2} \rm{Mg}_{2} (\rm{C}_{2} \rm{O}_{4})_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.674}} & {\scriptsize{3.696}} & {\scriptsize{236}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{260040}}} \\ \hline 
{\scriptsize{316}} & {\scriptsize{ $\rm{C}_{3} \rm{H}_{2} \rm{Na} \rm{O}_{7} \rm{Zn}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.270}} & {\scriptsize{3.284}} & {\scriptsize{276}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{239363}}} \\ \hline 
{\scriptsize{317}} & {\scriptsize{ $\rm{La} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.173}} & {\scriptsize{0.728}} & {\scriptsize{84}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{610769}}} \\ \hline 
{\scriptsize{318}} & {\scriptsize{ $\rm{Li}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.457}} & {\scriptsize{3.457}} & {\scriptsize{28}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{671295}}} \\ \hline 
{\scriptsize{319}} & {\scriptsize{ $\rm{Au} \rm{O}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.204}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{673550}(0.000) \icsdwebshort{673551}(0.000) \\ \icsdwebshort{673552}(0.396)  \end{tabular}}}  \\ \hline 
{\scriptsize{320}} & {\scriptsize{ $\rm{Zn} \rm{Sb}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.054}} & {\scriptsize{0.054}} & {\scriptsize{68}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{673942}}} \\ \hline 
{\scriptsize{321}} & {\scriptsize{ $\rm{S}_{2} \rm{N}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.804}} & {\scriptsize{3.110}} & {\scriptsize{44}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{41968}(2.804) \icsdwebshort{37353}(2.864) \\ \icsdwebshort{165331}(3.039)  \end{tabular}}}  \\ \hline 
{\scriptsize{322}} & {\scriptsize{ $\rm{Pb}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.924}} & {\scriptsize{2.005}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{647906}}} \\ \hline 
{\scriptsize{323}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.153}} & {\scriptsize{3.153}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{405191}}} \\ \hline 
{\scriptsize{324}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.255}} & {\scriptsize{2.255}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{412765}}} \\ \hline 
{\scriptsize{325}} & {\scriptsize{ $\rm{Sn}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.589}} & {\scriptsize{1.803}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{39232}(1.589) \icsdwebshort{72835}(1.611)}} \\ \hline 
{\scriptsize{326}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.221}} & {\scriptsize{2.272}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{412768}}} \\ \hline 
{\scriptsize{327}} & {\scriptsize{ $\rm{Ca}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.158}} & {\scriptsize{3.158}} & {\scriptsize{100}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{405192}}} \\ \hline 
{\scriptsize{328}} & {\scriptsize{ $\rm{Sr}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.224}} & {\scriptsize{2.224}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{412766}}} \\ \hline 
{\scriptsize{329}} & {\scriptsize{ $\rm{Pb}_{2} \rm{P}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.425}} & {\scriptsize{1.550}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{647911}(1.425) \icsdwebshort{647914}(1.426)}} \\ \hline 
{\scriptsize{330}} & {\scriptsize{ $\rm{Ba}_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.205}} & {\scriptsize{3.205}} & {\scriptsize{132}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{412764}}} \\ \hline 
{\scriptsize{331}} & {\scriptsize{ $\rm{Sn} (\rm{P} \rm{Se}_{3})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.149}} & {\scriptsize{1.305}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{655564}}} \\ \hline 
{\scriptsize{332}} & {\scriptsize{ $\rm{Pb} \rm{P} \rm{Se}_{3}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.427}} & {\scriptsize{1.544}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{62230}}} \\ \hline 
{\scriptsize{333}} & {\scriptsize{ $\rm{Sn}_{2} \rm{P}_{2} \rm{Se}_{6}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.127}} & {\scriptsize{0.280}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{648112}(0.127) \icsdwebshort{64659}(1.151) \\ \icsdwebshort{648114}(1.163) \icsdwebshort{648111}(1.208)  \end{tabular}}}  \\ \hline 
{\scriptsize{334}} & {\scriptsize{ $\rm{Hg} (\rm{Re} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.998}} & {\scriptsize{3.001}} & {\scriptsize{172}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{74885}}} \\ \hline 
{\scriptsize{335}} & {\scriptsize{ $\rm{Pd}_{6} \rm{P}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.020}} & {\scriptsize{260}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{26898}}} \\ \hline 
{\scriptsize{336}} & {\scriptsize{ $\rm{Pb} \rm{Mn} (\rm{P}_{2} \rm{O}_{7})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{252}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{79995}}} \\ \hline 
{\scriptsize{337}} & {\scriptsize{ $\rm{Rh} \rm{N}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.477}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{160624}}} \\ \hline 
{\scriptsize{338}} & {\scriptsize{ $\rm{Ir} \rm{N}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.328}} & {\scriptsize{1.092}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{240755}(0.328) \icsdwebshort{160623}(0.479)}} \\ \hline 
{\scriptsize{339}} & {\scriptsize{ $\rm{Rh} \rm{Si}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.629}} & {\scriptsize{52}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{79235}(0.000) \icsdwebshort{653588}(0.194)}} \\ \hline 
{\scriptsize{340}} & {\scriptsize{ $(\rm{Ru} (\rm{C} \rm{O})_{3})_{4} \rm{Bi}_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.144}} & {\scriptsize{1.144}} & {\scriptsize{324}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{65278}(1.144) \icsdwebshort{69074}(1.144)}} \\ \hline 
{\scriptsize{341}} & {\scriptsize{ $\rm{Ba} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H} \rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{2.840}} & {\scriptsize{2.915}} & {\scriptsize{268}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{162709}}} \\ \hline 
{\scriptsize{342}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Al}_{2} \rm{Cl}_{7})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.490}} & {\scriptsize{1.507}} & {\scriptsize{268}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{10323}}} \\ \hline 
{\scriptsize{343}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Ga}_{2} \rm{Cl}_{7})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{1.477}} & {\scriptsize{1.510}} & {\scriptsize{268}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{59914}}} \\ \hline 
{\scriptsize{344}} & {\scriptsize{ $(\rm{V} \rm{O}) (\rm{H} \rm{P} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.046}} & {\scriptsize{0.046}} & {\scriptsize{228}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{68557}(0.046) \icsdwebshort{59361}(0.076)}} \\ \hline 
{\scriptsize{345}} & {\scriptsize{ $\rm{Er} \rm{F} (\rm{Se} \rm{O}_{3})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{212}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{419954}}} \\ \hline 
{\scriptsize{346}} & {\scriptsize{ $(\rm{Zn}_{4} (\rm{C}_{2} \rm{O}_{4}) (\rm{P} \rm{O}_{4})_{2} (\rm{H}_{2} \rm{O})_{2})$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{3.513}} & {\scriptsize{3.546}} & {\scriptsize{308}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{59806}}} \\ \hline 
{\scriptsize{347}} & {\scriptsize{ $\rm{Fe}_{4} (\rm{P} \rm{O}_{4})_{2} (\rm{C}_{2} \rm{O}_{4}) (\rm{H}_{2} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{14} (14)}} & {\scriptsize{0.204}} & {\scriptsize{0.210}} & {\scriptsize{276}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{150181}}} \\ \hline 
{\scriptsize{348}} & {\scriptsize{ $\rm{Tl}_{4} \rm{Y}_{2} (\rm{P} \rm{S}_{4})_{2} (\rm{P}_{2} \rm{S}_{6})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.052}} & {\scriptsize{2.068}} & {\scriptsize{276}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{195316}}} \\ \hline 
{\scriptsize{349}} & {\scriptsize{ $\rm{V} \rm{S}_{4}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.578}} & {\scriptsize{0.664}} & {\scriptsize{116}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{428285}(0.578) \icsdwebshort{64770}(0.651) \\ \icsdwebshort{16797}(0.684)  \end{tabular}}}  \\ \hline 
{\scriptsize{350}} & {\scriptsize{ $\rm{Na}_{4} \rm{V}_{2} \rm{O}_{2} \rm{F}_{8}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{1.092}} & {\scriptsize{1.096}} & {\scriptsize{164}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{419507}}} \\ \hline 
{\scriptsize{351}} & {\scriptsize{ $\rm{Na}_{2} (\rm{H}_{2} \rm{P}_{2} \rm{O}_{6}) (\rm{H}_{2} \rm{O})_{6}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{5.106}} & {\scriptsize{5.118}} & {\scriptsize{196}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{9060}}} \\ \hline 
{\scriptsize{352}} & {\scriptsize{ $\rm{C}_{2} \rm{Si}_{6} \rm{Cl}_{14}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.966}} & {\scriptsize{4.029}} & {\scriptsize{260}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{77150}}} \\ \hline 
{\scriptsize{353}} & {\scriptsize{ $(\rm{C} \rm{O} (\rm{S} \rm{O}_{2}) \rm{N})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.800}} & {\scriptsize{3.805}} & {\scriptsize{132}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{23342}}} \\ \hline 
{\scriptsize{354}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{6}) (\rm{Sn} \rm{F}_{3})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.689}} & {\scriptsize{3.765}} & {\scriptsize{132}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{65040}}} \\ \hline 
{\scriptsize{355}} & {\scriptsize{ $\rm{Na}_{2} \rm{O}_{2} (\rm{H}_{2} \rm{O})_{8}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.754}} & {\scriptsize{2.754}} & {\scriptsize{156}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{79693}}} \\ \hline 
{\scriptsize{356}} & {\scriptsize{ $\rm{Tl}_{2} \rm{Bi} (\rm{P}_{2} \rm{S}_{7})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{1.680}} & {\scriptsize{1.719}} & {\scriptsize{252}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{171218}}} \\ \hline 
{\scriptsize{357}} & {\scriptsize{ $\rm{B}_{2} \rm{H}_{4} (\rm{C} \rm{O})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.994}} & {\scriptsize{3.994}} & {\scriptsize{60}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{9561}}} \\ \hline 
{\scriptsize{358}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{Br} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.461}} & {\scriptsize{3.530}} & {\scriptsize{148}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{31925}}} \\ \hline 
{\scriptsize{359}} & {\scriptsize{ $\rm{F}_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{1.247}} & {\scriptsize{1.247}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{16262}}} \\ \hline 
{\scriptsize{360}} & {\scriptsize{ $\rm{K}_{2} ((\rm{N} \rm{O}_{2})_{2} \rm{C})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.055}} & {\scriptsize{2.155}} & {\scriptsize{188}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{109049}}} \\ \hline 
{\scriptsize{361}} & {\scriptsize{ $(\rm{Bi}_{2} (\rm{Os} (\rm{C} \rm{O})_{3})_{4})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.020}} & {\scriptsize{2.035}} & {\scriptsize{324}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{69073}}} \\ \hline 
{\scriptsize{362}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{C} \rm{F}_{3} \rm{C} \rm{O}_{2})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.893}} & {\scriptsize{3.017}} & {\scriptsize{212}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{2022}}} \\ \hline 
{\scriptsize{363}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2})_{2} (\rm{Cu}_{2} \rm{Cl}_{6})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.037}} & {\scriptsize{0.106}} & {\scriptsize{212}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{110427}}} \\ \hline 
{\scriptsize{364}} & {\scriptsize{ $\rm{Na}_{10} (\rm{Co}_{4} \rm{O}_{10})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{212}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{413025}}} \\ \hline 
{\scriptsize{365}} & {\scriptsize{ $(\rm{O}_{2}) (\rm{Mn}_{2} \rm{F}_{9})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.005}} & {\scriptsize{356}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{26399}}} \\ \hline 
{\scriptsize{366}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{C} \rm{H}_{3} \rm{S} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.165}} & {\scriptsize{3.189}} & {\scriptsize{172}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{151097}}} \\ \hline 
{\scriptsize{367}} & {\scriptsize{ $\rm{Na}_{2} ((\rm{C}_{2} \rm{O}_{4}) (\rm{Sb} \rm{F}_{3})_{2})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.146}} & {\scriptsize{3.244}} & {\scriptsize{172}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{109946}}} \\ \hline 
{\scriptsize{368}} & {\scriptsize{ $((\rm{N} \rm{H}_{2})_{2} \rm{C} \rm{S} \rm{S} \rm{C} (\rm{N} \rm{H}_{2})_{2}) (\rm{N} \rm{O}_{3})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.923}} & {\scriptsize{2.954}} & {\scriptsize{188}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{32752}}} \\ \hline 
{\scriptsize{369}} & {\scriptsize{ $\rm{U} \rm{F}_{3} (\rm{C}_{2} \rm{O}_{4})_{0}._{5} (\rm{H}_{2} \rm{O})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.011}} & {\scriptsize{236}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{171354}}} \\ \hline 
{\scriptsize{370}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{2} \rm{N} \rm{H}_{2}) (\rm{Cu} \rm{Cl}_{3})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.036}} & {\scriptsize{0.108}} & {\scriptsize{212}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{400123}}} \\ \hline 
{\scriptsize{371}} & {\scriptsize{ $\rm{B}_{10} \rm{H}_{8} (\rm{N}_{2})_{2}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.120}} & {\scriptsize{3.129}} & {\scriptsize{116}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{201434}}} \\ \hline 
{\scriptsize{372}} & {\scriptsize{ $\rm{Hg}_{2} \rm{O} \rm{I}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.904}} & {\scriptsize{1.077}} & {\scriptsize{148}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{33275}}} \\ \hline 
{\scriptsize{373}} & {\scriptsize{ $\rm{F}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.811}} & {\scriptsize{2.820}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{426939}}} \\ \hline 
{\scriptsize{374}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{1.056}} & {\scriptsize{1.067}} & {\scriptsize{140}} & {\scriptsize{f(8)}} & {\tiny{ \icsdwebshort{2565}(1.056) \icsdwebshort{639132}(1.092)}} \\ \hline 
{\scriptsize{375}} & {\scriptsize{ $\rm{Tc}_{2} (\rm{C} \rm{O})_{10}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.974}} & {\scriptsize{2.983}} & {\scriptsize{228}} & {\scriptsize{f(8)}} & {\tiny{ \icsdwebshort{185352}(2.974) \icsdwebshort{22329}(3.059)}} \\ \hline 
{\scriptsize{376}} & {\scriptsize{ $\rm{Mn}_{2} (\rm{C} \rm{O})_{10}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{2.945}} & {\scriptsize{2.968}} & {\scriptsize{228}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{165640}(2.945) \icsdwebshort{43342}(2.890) \\ \icsdwebshort{281270}(2.925) \icsdwebshort{281269}(2.928) \\ \icsdwebshort{415718}(2.932) \icsdwebshort{32533}(2.957) \\ \icsdwebshort{26530}(2.971)  \end{tabular}}}  \\ \hline 
{\scriptsize{377}} & {\scriptsize{ $\rm{Na}_{2} \rm{Yb} (\rm{C} \rm{O}_{3})_{2} \rm{F}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.007}} & {\scriptsize{308}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{281177}}} \\ \hline 
{\scriptsize{378}} & {\scriptsize{ $\rm{Re}_{2} (\rm{C} \rm{O})_{10}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{3.099}} & {\scriptsize{3.099}} & {\scriptsize{228}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{26529}}} \\ \hline 
{\scriptsize{379}} & {\scriptsize{ $\rm{Tl} (\rm{Cu} \rm{P} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.002}} & {\scriptsize{0.012}} & {\scriptsize{172}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{50457}}} \\ \hline 
{\scriptsize{380}} & {\scriptsize{ $\rm{Tl} (\rm{Cu} \rm{As} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.008}} & {\scriptsize{0.020}} & {\scriptsize{172}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{50458}}} \\ \hline 
{\scriptsize{381}} & {\scriptsize{ $\rm{Y}_{4} \rm{Br}_{6} \rm{B}$}} & {\scriptsize{\sgsymb{15} (15)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{356}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{402661}}} \\ \hline 
{\scriptsize{382}} & {\scriptsize{ $\rm{Nb} \rm{Se}_{2}$}} & {\scriptsize{\sgsymb{20} (20)}} & {\scriptsize{0.000}} & {\scriptsize{0.052}} & {\scriptsize{100}} & {\scriptsize{c(8)}} & {\tiny{\icsdwebshort{73093}}} \\ \hline 
{\scriptsize{383}} & {\scriptsize{ $\rm{Li}_{2} \rm{B}_{12} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{38} (38)}} & {\scriptsize{1.385}} & {\scriptsize{1.385}} & {\scriptsize{46}} & {\scriptsize{d(4),e(4),f(8),c(4)}} & {\tiny{\icsdwebshort{415556}}} \\ \hline 
{\scriptsize{384}} & {\scriptsize{ $\rm{Ta} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{38} (38)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{34}} & {\scriptsize{d(4),e(4),f(8),c(4)}} & {\tiny{\icsdwebshort{672178}}} \\ \hline 
{\scriptsize{385}} & {\scriptsize{ $\rm{Se}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{41} (41)}} & {\scriptsize{1.604}} & {\scriptsize{1.746}} & {\scriptsize{52}} & {\scriptsize{b(8)}} & {\tiny{\icsdwebshort{37019}}} \\ \hline 
{\scriptsize{386}} & {\scriptsize{ $\rm{S}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{41} (41)}} & {\scriptsize{2.095}} & {\scriptsize{2.192}} & {\scriptsize{52}} & {\scriptsize{b(8)}} & {\tiny{\icsdwebshort{37020}}} \\ \hline 
{\scriptsize{387}} & {\scriptsize{ $\rm{Cu} \rm{Ir} \rm{B}$}} & {\scriptsize{\sgsymb{43} (43)}} & {\scriptsize{0.000}} & {\scriptsize{0.113}} & {\scriptsize{92}} & {\scriptsize{b(8)}} & {\tiny{\icsdwebshort{75029}}} \\ \hline 
{\scriptsize{388}} & {\scriptsize{ $\rm{Zn} \rm{V}_{3} \rm{O}_{8}$}} & {\scriptsize{\sgsymb{45} (45)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{300}} & {\scriptsize{c(8)}} & {\tiny{\icsdwebshort{9268}}} \\ \hline 
{\scriptsize{389}} & {\scriptsize{ $\rm{K}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{2.737}} & {\scriptsize{2.794}} & {\scriptsize{60}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{671294}}} \\ \hline 
{\scriptsize{390}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Mn}_{4} \rm{O}_{10}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.009}} & {\scriptsize{196}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{ \icsdwebshort{184694}(0.000) \icsdwebshort{262871}(0.000)}} \\ \hline 
{\scriptsize{391}} & {\scriptsize{ $\rm{La} \rm{Mn}_{2} \rm{O}_{5}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{220}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{\icsdwebshort{84668}}} \\ \hline 
{\scriptsize{392}} & {\scriptsize{ $\rm{Lu} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{276}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{\icsdwebshort{97050}}} \\ \hline 
{\scriptsize{393}} & {\scriptsize{ $\rm{Pr} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{228}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{\icsdwebshort{97042}}} \\ \hline 
{\scriptsize{394}} & {\scriptsize{ $\rm{Bi} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.008}} & {\scriptsize{196}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{169734}(0.000) \icsdwebshort{169735}(0.000) \\ \icsdwebshort{169736}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{395}} & {\scriptsize{ $\rm{Y} (\rm{Mn}_{2} \rm{O}_{5})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{220}} & {\scriptsize{f(8),g(8),e(8),h(8),i(16)}} & {\tiny{ \icsdwebshort{165870}(0.000) \icsdwebshort{167328}(0.000)}} \\ \hline 
{\scriptsize{396}} & {\scriptsize{ $\rm{Lu} \rm{Os} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.018}} & {\scriptsize{180}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{614693}}} \\ \hline 
{\scriptsize{397}} & {\scriptsize{ $\rm{Lu} \rm{Cr} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.158}} & {\scriptsize{172}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{613517}}} \\ \hline 
{\scriptsize{398}} & {\scriptsize{ $\rm{Sc} \rm{Ni} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{100}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{84184}}} \\ \hline 
{\scriptsize{399}} & {\scriptsize{ $\rm{Y} \rm{W} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.261}} & {\scriptsize{116}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{615702}}} \\ \hline 
{\scriptsize{400}} & {\scriptsize{ $\rm{Y} \rm{Cr} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.198}} & {\scriptsize{116}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{16171}}} \\ \hline 
{\scriptsize{401}} & {\scriptsize{ $\rm{Y} \rm{Mo} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.123}} & {\scriptsize{116}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{20081}}} \\ \hline 
{\scriptsize{402}} & {\scriptsize{ $\rm{Dy} \rm{Re} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{156}} & {\scriptsize{h(8),g(8)}} & {\tiny{ \icsdwebshort{196338}(0.000) \icsdwebshort{613671}(0.000)}} \\ \hline 
{\scriptsize{403}} & {\scriptsize{ $\rm{U} \rm{Co} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.007}} & {\scriptsize{140}} & {\scriptsize{h(8),g(8)}} & {\tiny{ \icsdwebshort{613368}(0.000) \icsdwebshort{613378}(0.000)}} \\ \hline 
{\scriptsize{404}} & {\scriptsize{ $\rm{Dy} \rm{Mn} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.000}} & {\scriptsize{156}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{613643}}} \\ \hline 
{\scriptsize{405}} & {\scriptsize{ $\rm{Lu} \rm{Ru} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.005}} & {\scriptsize{180}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{614714}}} \\ \hline 
{\scriptsize{406}} & {\scriptsize{ $\rm{Gd} \rm{V} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{140}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{614392}}} \\ \hline 
{\scriptsize{407}} & {\scriptsize{ $\rm{Ce} \rm{Re} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{124}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{81494}}} \\ \hline 
{\scriptsize{408}} & {\scriptsize{ $\rm{U} \rm{Mn} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{132}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{614778}}} \\ \hline 
{\scriptsize{409}} & {\scriptsize{ $\rm{Y} \rm{Os} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.030}} & {\scriptsize{124}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{615147}}} \\ \hline 
{\scriptsize{410}} & {\scriptsize{ $\rm{Dy} \rm{V} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{148}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{613693}}} \\ \hline 
{\scriptsize{411}} & {\scriptsize{ $\rm{Pr} \rm{Cr} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{124}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{613542}}} \\ \hline 
{\scriptsize{412}} & {\scriptsize{ $\rm{Y} \rm{Ru} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{124}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{615400}}} \\ \hline 
{\scriptsize{413}} & {\scriptsize{ $\rm{La}_{2} \rm{Ni}_{2} \rm{In}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{180}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{185105}}} \\ \hline 
{\scriptsize{414}} & {\scriptsize{ $\rm{K}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{2.813}} & {\scriptsize{2.813}} & {\scriptsize{100}} & {\scriptsize{h(8),g(8)}} & {\tiny{ \icsdwebshort{163584}(2.813) \icsdwebshort{165561}(2.813)}} \\ \hline 
{\scriptsize{415}} & {\scriptsize{ $\rm{Rb}_{2} (\rm{C}_{2} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{3.187}} & {\scriptsize{3.187}} & {\scriptsize{100}} & {\scriptsize{h(8),g(8)}} & {\tiny{ \icsdwebshort{163587}(3.187) \icsdwebshort{165563}(3.187)}} \\ \hline 
{\scriptsize{416}} & {\scriptsize{ $\rm{Lu} \rm{B}_{2} \rm{C}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.030}} & {\scriptsize{140}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{262835}}} \\ \hline 
{\scriptsize{417}} & {\scriptsize{ $\rm{Mn} \rm{Ti} \rm{Si}_{2}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{228}} & {\scriptsize{h(8),f(8),g(8),i(16)}} & {\tiny{\icsdwebshort{643668}}} \\ \hline 
{\scriptsize{418}} & {\scriptsize{ $\rm{Ti} \rm{Mn} \rm{Ge}_{2}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{228}} & {\scriptsize{h(8),f(8),g(8),i(16)}} & {\tiny{\icsdwebshort{637113}}} \\ \hline 
{\scriptsize{419}} & {\scriptsize{ $\rm{Cs}_{2} \rm{Te}_{2}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.963}} & {\scriptsize{1.041}} & {\scriptsize{60}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{83351}}} \\ \hline 
{\scriptsize{420}} & {\scriptsize{ $\rm{Rb}_{2} \rm{Te}_{2}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.792}} & {\scriptsize{0.872}} & {\scriptsize{60}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{83350}}} \\ \hline 
{\scriptsize{421}} & {\scriptsize{ $\rm{Ho}_{2} \rm{Re} \rm{B}_{6}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.000}} & {\scriptsize{268}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{614496}}} \\ \hline 
{\scriptsize{422}} & {\scriptsize{ $\rm{Co} \rm{Lu}_{2} \rm{B}_{6}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{308}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{44172}}} \\ \hline 
{\scriptsize{423}} & {\scriptsize{ $\rm{U}_{2} \rm{Re} \rm{B}_{6}$}} & {\scriptsize{\sgsymb{55} (55)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{212}} & {\scriptsize{h(8),g(8)}} & {\tiny{\icsdwebshort{615260}}} \\ \hline 
{\scriptsize{424}} & {\scriptsize{ $\rm{Ag}_{5} (\rm{Si} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.633}} & {\scriptsize{0.749}} & {\scriptsize{332}} & {\scriptsize{h(16),g(8)}} & {\tiny{\icsdwebshort{165377}}} \\ \hline 
{\scriptsize{425}} & {\scriptsize{ $\rm{Cu} \rm{Zn} (\rm{As} \rm{O}_{4}) (\rm{O} \rm{H})$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.000}} & {\scriptsize{0.112}} & {\scriptsize{236}} & {\scriptsize{e(8),h(16),g(8)}} & {\tiny{\icsdwebshort{160894}}} \\ \hline 
{\scriptsize{426}} & {\scriptsize{ $\rm{B}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{1.518}} & {\scriptsize{1.770}} & {\scriptsize{84}} & {\scriptsize{h(16),g(8)}} & {\tiny{\icsdwebshort{165132}}} \\ \hline 
{\scriptsize{427}} & {\scriptsize{ $\rm{B}_{28}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{1.471}} & {\scriptsize{1.684}} & {\scriptsize{84}} & {\scriptsize{h(16),g(8)}} & {\tiny{ \icsdwebshort{164659}(1.471) \icsdwebshort{164658}(1.597)}} \\ \hline 
{\scriptsize{428}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Li} \rm{Si}_{3}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.000}} & {\scriptsize{0.005}} & {\scriptsize{68}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{25322}}} \\ \hline 
{\scriptsize{429}} & {\scriptsize{ $\rm{In} \rm{S}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.466}} & {\scriptsize{1.428}} & {\scriptsize{36}} & {\scriptsize{g(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{81342}(0.466) \icsdwebshort{81341}(0.597) \\ \icsdwebshort{640349}(0.675) \icsdwebshort{15931}(0.675) \\ \icsdwebshort{81340}(0.741) \icsdwebshort{81339}(1.088) \\ \icsdwebshort{81338}(1.145) \icsdwebshort{673915}(1.365)  \end{tabular}}}  \\ \hline 
{\scriptsize{430}} & {\scriptsize{ $\rm{C} \rm{N}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{3.643}} & {\scriptsize{4.511}} & {\scriptsize{36}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{672096}}} \\ \hline 
{\scriptsize{431}} & {\scriptsize{ $\rm{La}_{2} \rm{Ta}_{3} \rm{S}_{2} \rm{O}_{8}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.776}} & {\scriptsize{0.812}} & {\scriptsize{388}} & {\scriptsize{e(8),h(16),g(8)}} & {\tiny{\icsdwebshort{72103}}} \\ \hline 
{\scriptsize{432}} & {\scriptsize{ $\rm{V}_{2} \rm{Ir} \rm{B}_{2}$}} & {\scriptsize{\sgsymb{58} (58)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{100}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{601555}}} \\ \hline 
{\scriptsize{433}} & {\scriptsize{ $\rm{K}_{2} ((\rm{S}_{2} \rm{C}) (\rm{N} \rm{H}) (\rm{N} \rm{H}) (\rm{C} \rm{S}_{2}))$}} & {\scriptsize{\sgsymb{60} (60)}} & {\scriptsize{2.503}} & {\scriptsize{2.509}} & {\scriptsize{248}} & {\scriptsize{d(16)}} & {\tiny{\icsdwebshort{61095}}} \\ \hline 
{\scriptsize{434}} & {\scriptsize{ $\rm{Pd} \rm{P} \rm{S}$}} & {\scriptsize{\sgsymb{60} (60)}} & {\scriptsize{0.794}} & {\scriptsize{0.967}} & {\scriptsize{168}} & {\scriptsize{d(16)}} & {\tiny{\icsdwebshort{2331}}} \\ \hline 
{\scriptsize{435}} & {\scriptsize{ $\rm{Pd} \rm{Se} \rm{P}$}} & {\scriptsize{\sgsymb{60} (60)}} & {\scriptsize{0.596}} & {\scriptsize{0.753}} & {\scriptsize{168}} & {\scriptsize{d(16)}} & {\tiny{ \icsdwebshort{77772}(0.596) \icsdwebshort{93910}(0.680)}} \\ \hline 
{\scriptsize{436}} & {\scriptsize{ $\rm{Tl}_{4} \rm{P}_{2} \rm{O}_{6}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{2.444}} & {\scriptsize{2.571}} & {\scriptsize{232}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{429412}}} \\ \hline 
{\scriptsize{437}} & {\scriptsize{ $\rm{Au} (\rm{S} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{1.854}} & {\scriptsize{1.903}} & {\scriptsize{328}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{411949}}} \\ \hline 
{\scriptsize{438}} & {\scriptsize{ $\rm{Cu} \rm{P}_{2} \rm{Se}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.648}} & {\scriptsize{0.774}} & {\scriptsize{216}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{430942}}} \\ \hline 
{\scriptsize{439}} & {\scriptsize{ $\rm{S}_{6} \rm{N}_{4} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{1.169}} & {\scriptsize{1.171}} & {\scriptsize{280}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{201539}}} \\ \hline 
{\scriptsize{440}} & {\scriptsize{ $(\rm{Se}_{2} \rm{S} \rm{N}_{2}) \rm{Cl}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{1.446}} & {\scriptsize{1.449}} & {\scriptsize{280}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{280667}}} \\ \hline 
{\scriptsize{441}} & {\scriptsize{ $\rm{N} \rm{C} \rm{C} \rm{N}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{5.245}} & {\scriptsize{5.245}} & {\scriptsize{72}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{15870}}} \\ \hline 
{\scriptsize{442}} & {\scriptsize{ $\rm{Ag} \rm{Cu} (\rm{P} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{408}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{35590}}} \\ \hline 
{\scriptsize{443}} & {\scriptsize{ $\rm{Zn} \rm{Sb}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.051}} & {\scriptsize{136}} & {\scriptsize{c(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{673940}(0.000) \icsdwebshort{673941}(0.020) \\ \icsdwebshort{671286}(0.018) \icsdwebshort{651770}(0.043) \\ \icsdwebshort{601137}(0.056) \icsdwebshort{43265}(0.066) \\ \icsdwebshort{43653}(0.067) \icsdwebshort{76937}(0.099)  \end{tabular}}}  \\ \hline 
{\scriptsize{444}} & {\scriptsize{ $\rm{Li}_{4} \rm{Sr}_{2} (\rm{Cr}_{2} \rm{N}_{6})$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.921}} & {\scriptsize{0.925}} & {\scriptsize{264}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{412247}}} \\ \hline 
{\scriptsize{445}} & {\scriptsize{ $\rm{B}_{2} \rm{Cl}_{4}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{2.622}} & {\scriptsize{2.622}} & {\scriptsize{136}} & {\scriptsize{c(16)}} & {\tiny{ \icsdwebshort{31693}(2.622) \icsdwebshort{14213}(2.672)}} \\ \hline 
{\scriptsize{446}} & {\scriptsize{ $\rm{Cl} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.343}} & {\scriptsize{0.343}} & {\scriptsize{152}} & {\scriptsize{c(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{67663}(0.343) \icsdwebshort{67664}(0.391) \\ \icsdwebshort{180778}(0.391) \icsdwebshort{67665}(0.411) \\ \icsdwebshort{67666}(0.424)  \end{tabular}}}  \\ \hline 
{\scriptsize{447}} & {\scriptsize{ $\rm{Cu} \rm{Se} \rm{O}_{3}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.093}} & {\scriptsize{0.170}} & {\scriptsize{280}} & {\scriptsize{c(16)}} & {\tiny{ \icsdwebshort{61342}(0.093) \icsdwebshort{29506}(0.103)}} \\ \hline 
{\scriptsize{448}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Si} \rm{P}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.007}} & {\scriptsize{232}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{54008}}} \\ \hline 
{\scriptsize{449}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Si} \rm{As}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.006}} & {\scriptsize{232}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{83753}}} \\ \hline 
{\scriptsize{450}} & {\scriptsize{ $\rm{Ni}_{2} \rm{Ge} \rm{P}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.016}} & {\scriptsize{232}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{83754}}} \\ \hline 
{\scriptsize{451}} & {\scriptsize{ $\rm{Pt} \rm{Si} \rm{Sb}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.199}} & {\scriptsize{0.299}} & {\scriptsize{152}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{413194}}} \\ \hline 
{\scriptsize{452}} & {\scriptsize{ $\rm{Co} \rm{Te} \rm{Ge}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.049}} & {\scriptsize{0.112}} & {\scriptsize{152}} & {\scriptsize{c(16)}} & {\tiny{ \icsdwebshort{419780}(0.049) \icsdwebshort{160511}(0.154)}} \\ \hline 
{\scriptsize{453}} & {\scriptsize{ $\rm{Rh} \rm{Te} \rm{Ge}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.254}} & {\scriptsize{0.258}} & {\scriptsize{152}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{260373}}} \\ \hline 
{\scriptsize{454}} & {\scriptsize{ $\rm{Ni} \rm{P}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.000}} & {\scriptsize{0.045}} & {\scriptsize{120}} & {\scriptsize{c(16)}} & {\tiny{ \icsdwebshort{27159}(0.000) \icsdwebshort{261827}(0.000)}} \\ \hline 
{\scriptsize{455}} & {\scriptsize{ $\rm{Re} \rm{P}_{4}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.764}} & {\scriptsize{0.820}} & {\scriptsize{216}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{8197}}} \\ \hline 
{\scriptsize{456}} & {\scriptsize{ $\rm{Tc} \rm{P}_{4}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.863}} & {\scriptsize{0.870}} & {\scriptsize{216}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{35117}}} \\ \hline 
{\scriptsize{457}} & {\scriptsize{ $\rm{Te}_{4} (\rm{Al} \rm{Cl}_{4})_{2}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{1.373}} & {\scriptsize{1.373}} & {\scriptsize{344}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{421883}}} \\ \hline 
{\scriptsize{458}} & {\scriptsize{ $\rm{Cd} \rm{Sb}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.067}} & {\scriptsize{0.331}} & {\scriptsize{136}} & {\scriptsize{c(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{52831}(0.067) \icsdwebshort{620395}(0.082) \\ \icsdwebshort{52830}(0.098) \icsdwebshort{620394}(0.117)  \end{tabular}}}  \\ \hline 
{\scriptsize{459}} & {\scriptsize{ $\rm{Cd} \rm{As}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.179}} & {\scriptsize{0.471}} & {\scriptsize{136}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{432}}} \\ \hline 
{\scriptsize{460}} & {\scriptsize{ $\rm{Zn} \rm{As}$}} & {\scriptsize{\sgsymb{61} (61)}} & {\scriptsize{0.247}} & {\scriptsize{0.573}} & {\scriptsize{136}} & {\scriptsize{c(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{431}(0.247) \icsdwebshort{427613}(0.359) \\ \icsdwebshort{427612}(0.363)  \end{tabular}}}  \\ \hline 
{\scriptsize{461}} & {\scriptsize{ $\rm{B} \rm{C}_{3}$}} & {\scriptsize{\sgsymb{63} (63)}} & {\scriptsize{0.000}} & {\scriptsize{0.005}} & {\scriptsize{60}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{671404}}} \\ \hline 
{\scriptsize{462}} & {\scriptsize{ $\rm{I}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.040}} & {\scriptsize{1.220}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{20329}(1.040) \icsdwebshort{10084}(0.000) \\ \icsdwebshort{67613}(0.862) \icsdwebshort{67612}(0.867) \\ \icsdwebshort{67704}(0.870) \icsdwebshort{657497}(0.870) \\ \icsdwebshort{67615}(0.871) \icsdwebshort{67617}(0.873) \\ \icsdwebshort{67614}(0.875) \icsdwebshort{67705}(0.876) \\ \icsdwebshort{67616}(0.881) \icsdwebshort{15318}(0.885) \\ \icsdwebshort{67618}(0.901) \icsdwebshort{67706}(0.906) \\ \icsdwebshort{24009}(0.968)  \end{tabular}}}  \\ \hline 
{\scriptsize{463}} & {\scriptsize{ $\rm{La}_{2} \rm{O}_{2} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.570}} & {\scriptsize{2.151}} & {\scriptsize{92}} & {\scriptsize{d(8),e(8),f(8)}} & {\tiny{\icsdwebshort{68498}}} \\ \hline 
{\scriptsize{464}} & {\scriptsize{ $\rm{P}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.158}} & {\scriptsize{0.158}} & {\scriptsize{20}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{426963}(0.158) \icsdwebshort{654168}(0.018) \\ \icsdwebshort{647886}(0.024) \icsdwebshort{27847}(0.034)  \end{tabular}}}  \\ \hline 
{\scriptsize{465}} & {\scriptsize{ $\rm{Na}_{4} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.943}} & {\scriptsize{2.102}} & {\scriptsize{100}} & {\scriptsize{e(8),f(8),g(16)}} & {\tiny{\icsdwebshort{415240}}} \\ \hline 
{\scriptsize{466}} & {\scriptsize{ $\rm{K} \rm{Na}_{3} \rm{In}_{9}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.014}} & {\scriptsize{0.074}} & {\scriptsize{156}} & {\scriptsize{e(8),f(8),g(16)}} & {\tiny{\icsdwebshort{165180}}} \\ \hline 
{\scriptsize{467}} & {\scriptsize{ $\rm{I}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.743}} & {\scriptsize{0.766}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{ \icsdwebshort{426946}(0.743) \icsdwebshort{194468}(0.884)}} \\ \hline 
{\scriptsize{468}} & {\scriptsize{ $\rm{K}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{2.538}} & {\scriptsize{2.617}} & {\scriptsize{60}} & {\scriptsize{e(8),f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{180559}(2.538) \icsdwebshort{25527}(2.403) \\ \icsdwebshort{36641}(2.478)  \end{tabular}}}  \\ \hline 
{\scriptsize{469}} & {\scriptsize{ $\rm{Li}_{2} \rm{B}_{12} \rm{Si}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.683}} & {\scriptsize{2.213}} & {\scriptsize{92}} & {\scriptsize{f(8),g(16)}} & {\tiny{\icsdwebshort{418627}}} \\ \hline 
{\scriptsize{470}} & {\scriptsize{ $\rm{Nb}_{2} \rm{Cl}_{8} ((\rm{C} \rm{H}_{3})_{2} \rm{Se})_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.567}} & {\scriptsize{0.680}} & {\scriptsize{244}} & {\scriptsize{f(8),g(16)}} & {\tiny{\icsdwebshort{241962}}} \\ \hline 
{\scriptsize{471}} & {\scriptsize{ $\rm{K}_{4} (\rm{P}_{2} \rm{Se}_{6}) (\rm{H}_{2} \rm{O})_{4}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{2.003}} & {\scriptsize{2.008}} & {\scriptsize{228}} & {\scriptsize{e(8),f(8),g(16)}} & {\tiny{\icsdwebshort{260476}}} \\ \hline 
{\scriptsize{472}} & {\scriptsize{ $\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.289}} & {\scriptsize{1.356}} & {\scriptsize{284}} & {\scriptsize{d(8),f(8),g(16)}} & {\tiny{\icsdwebshort{37326}}} \\ \hline 
{\scriptsize{473}} & {\scriptsize{ $\rm{Br}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.172}} & {\scriptsize{1.172}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{426930}}} \\ \hline 
{\scriptsize{474}} & {\scriptsize{ $\rm{Cl}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{2.328}} & {\scriptsize{2.328}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{426934}}} \\ \hline 
{\scriptsize{475}} & {\scriptsize{ $\rm{Au}_{3} \rm{Zn}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.000}} & {\scriptsize{0.015}} & {\scriptsize{180}} & {\scriptsize{d(8),e(8),f(8)}} & {\tiny{\icsdwebshort{654236}}} \\ \hline 
{\scriptsize{476}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Fe} \rm{S}_{3})$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.000}} & {\scriptsize{0.005}} & {\scriptsize{212}} & {\scriptsize{d(8),f(8),g(16)}} & {\tiny{\icsdwebshort{71991}}} \\ \hline 
{\scriptsize{477}} & {\scriptsize{ $\rm{Cs}_{3} (\rm{Fe} \rm{Se}_{3})$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{212}} & {\scriptsize{d(8),f(8),g(16)}} & {\tiny{\icsdwebshort{73063}}} \\ \hline 
{\scriptsize{478}} & {\scriptsize{ $\rm{Rb}_{24} (\rm{Fe}_{8} \rm{S}_{24})$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{212}} & {\scriptsize{d(8),f(8),g(16)}} & {\tiny{\icsdwebshort{425089}}} \\ \hline 
{\scriptsize{479}} & {\scriptsize{ $\rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{2.462}} & {\scriptsize{2.535}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{24653}(2.462) \icsdwebshort{201696}(2.544) \\ \icsdwebshort{201697}(2.574) \icsdwebshort{201698}(2.622) \\ \icsdwebshort{201699}(2.686) \icsdwebshort{18154}(2.687)  \end{tabular}}}  \\ \hline 
{\scriptsize{480}} & {\scriptsize{ $\rm{Br}_{2}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{1.611}} & {\scriptsize{1.676}} & {\scriptsize{28}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{201692}(1.611) \icsdwebshort{201693}(1.643) \\ \icsdwebshort{201694}(1.686) \icsdwebshort{24019}(1.731) \\ \icsdwebshort{201695}(1.731)  \end{tabular}}}  \\ \hline 
{\scriptsize{481}} & {\scriptsize{ $\rm{As}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.068}} & {\scriptsize{0.202}} & {\scriptsize{20}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{609828}}} \\ \hline 
{\scriptsize{482}} & {\scriptsize{ $\rm{Co} \rm{Sn}_{3}$}} & {\scriptsize{\sgsymb{64} (64)}} & {\scriptsize{0.000}} & {\scriptsize{0.010}} & {\scriptsize{84}} & {\scriptsize{d(8),f(8),g(16)}} & {\tiny{\icsdwebshort{166871}}} \\ \hline 
{\scriptsize{483}} & {\scriptsize{ $\rm{Th} \rm{V} \rm{B}_{4}$}} & {\scriptsize{\sgsymb{65} (65)}} & {\scriptsize{0.000}} & {\scriptsize{0.022}} & {\scriptsize{58}} & {\scriptsize{j(4),g(4),q(8),h(4),i(4)}} & {\tiny{\icsdwebshort{615586}}} \\ \hline 
{\scriptsize{484}} & {\scriptsize{ $(\rm{Rb}_{2} \rm{P}_{3})_{2}$}} & {\scriptsize{\sgsymb{69} (69)}} & {\scriptsize{0.746}} & {\scriptsize{0.746}} & {\scriptsize{66}} & {\scriptsize{f(4),h(4),n(8),i(4)}} & {\tiny{ \icsdwebshort{654296}(0.746) \icsdwebshort{65184}(0.749)}} \\ \hline 
{\scriptsize{485}} & {\scriptsize{ $\rm{Rb}_{4} \rm{As}_{6}$}} & {\scriptsize{\sgsymb{69} (69)}} & {\scriptsize{0.396}} & {\scriptsize{0.402}} & {\scriptsize{66}} & {\scriptsize{f(4),h(4),n(8),i(4)}} & {\tiny{\icsdwebshort{409381}}} \\ \hline 
{\scriptsize{486}} & {\scriptsize{ $\rm{Cs}_{4} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{69} (69)}} & {\scriptsize{0.840}} & {\scriptsize{0.840}} & {\scriptsize{66}} & {\scriptsize{f(4),h(4),n(8),i(4)}} & {\tiny{\icsdwebshort{65185}}} \\ \hline 
{\scriptsize{487}} & {\scriptsize{ $\rm{K}_{4} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{69} (69)}} & {\scriptsize{0.698}} & {\scriptsize{0.698}} & {\scriptsize{66}} & {\scriptsize{f(4),h(4),n(8),i(4)}} & {\tiny{\icsdwebshort{33259}}} \\ \hline 
{\scriptsize{488}} & {\scriptsize{ $\rm{Cs}_{4} \rm{As}_{6}$}} & {\scriptsize{\sgsymb{69} (69)}} & {\scriptsize{0.427}} & {\scriptsize{0.427}} & {\scriptsize{66}} & {\scriptsize{f(4),h(4),n(8),i(4)}} & {\tiny{\icsdwebshort{409382}}} \\ \hline 
{\scriptsize{489}} & {\scriptsize{ $\rm{Mn} (\rm{B} \rm{H}_{4})_{2}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{84}} & {\scriptsize{h(16),g(8)}} & {\tiny{\icsdwebshort{196133}}} \\ \hline 
{\scriptsize{490}} & {\scriptsize{ $\rm{K} \rm{Gd} (\rm{C} \rm{O}_{3}) \rm{F}_{2}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{252}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{79945}}} \\ \hline 
{\scriptsize{491}} & {\scriptsize{ $\rm{K}_{4} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{1.043}} & {\scriptsize{1.044}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{33260}}} \\ \hline 
{\scriptsize{492}} & {\scriptsize{ $\rm{Na}_{2} \rm{C}_{6} \rm{O}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.985}} & {\scriptsize{1.139}} & {\scriptsize{124}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{170805}}} \\ \hline 
{\scriptsize{493}} & {\scriptsize{ $\rm{Ba}_{4} \rm{Ag}_{2} \rm{Si}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.017}} & {\scriptsize{0.099}} & {\scriptsize{172}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{410520}}} \\ \hline 
{\scriptsize{494}} & {\scriptsize{ $\rm{Li}_{2} \rm{Sr}_{4} \rm{Ge}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.000}} & {\scriptsize{0.024}} & {\scriptsize{132}} & {\scriptsize{f(8),h(16),g(8)}} & {\tiny{\icsdwebshort{414573}}} \\ \hline 
{\scriptsize{495}} & {\scriptsize{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Si}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.100}} & {\scriptsize{0.106}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{404707}}} \\ \hline 
{\scriptsize{496}} & {\scriptsize{ $\rm{Ba}_{4} \rm{Li}_{2} \rm{Ge}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.096}} & {\scriptsize{0.147}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{404705}}} \\ \hline 
{\scriptsize{497}} & {\scriptsize{ $\rm{Sr}_{4} \rm{Li}_{2} \rm{Si}_{6}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.000}} & {\scriptsize{0.021}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{409295}}} \\ \hline 
{\scriptsize{498}} & {\scriptsize{ $\rm{Ir} \rm{In}_{2}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.000}} & {\scriptsize{0.012}} & {\scriptsize{60}} & {\scriptsize{f(8),g(8)}} & {\tiny{ \icsdwebshort{410969}(0.000) \icsdwebshort{639818}(0.000)}} \\ \hline 
{\scriptsize{499}} & {\scriptsize{ $\rm{Na}_{2} \rm{P}_{3}$}} & {\scriptsize{\sgsymb{70} (70)}} & {\scriptsize{0.630}} & {\scriptsize{0.734}} & {\scriptsize{68}} & {\scriptsize{f(8),g(8),h(16)}} & {\tiny{\icsdwebshort{673931}}} \\ \hline 
{\scriptsize{500}} & {\scriptsize{ $\rm{Ta} \rm{I}_{2} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{0.963}} & {\scriptsize{0.970}} & {\scriptsize{66}} & {\scriptsize{n(8),f(4),j(4),i(4)}} & {\tiny{\icsdwebshort{69688}}} \\ \hline 
{\scriptsize{501}} & {\scriptsize{ $\rm{C}_{2} \rm{Li}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{3.304}} & {\scriptsize{3.606}} & {\scriptsize{10}} & {\scriptsize{h(4),i(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{670913}(3.304) \icsdwebshort{89535}(3.497) \\ \icsdwebshort{671755}(1.906) \icsdwebshort{671754}(2.071) \\ \icsdwebshort{671753}(2.365) \icsdwebshort{671752}(2.442) \\ \icsdwebshort{671751}(2.507) \icsdwebshort{671750}(2.585) \\ \icsdwebshort{671749}(2.658) \icsdwebshort{671748}(2.732) \\ \icsdwebshort{671747}(2.786) \icsdwebshort{671746}(2.841) \\ \icsdwebshort{671745}(2.895) \icsdwebshort{671744}(2.957) \\ \icsdwebshort{671743}(3.024) \icsdwebshort{671742}(3.094) \\ \icsdwebshort{671741}(3.177) \icsdwebshort{671740}(3.264) \\ \icsdwebshort{25705}(3.569)  \end{tabular}}}  \\ \hline 
{\scriptsize{502}} & {\scriptsize{ $\rm{Cs}_{2} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{1.791}} & {\scriptsize{1.983}} & {\scriptsize{30}} & {\scriptsize{h(4),i(4)}} & {\tiny{\icsdwebshort{200474}}} \\ \hline 
{\scriptsize{503}} & {\scriptsize{ $\rm{Rb}_{2} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{1.697}} & {\scriptsize{1.892}} & {\scriptsize{30}} & {\scriptsize{g(4),j(4)}} & {\tiny{\icsdwebshort{73175}}} \\ \hline 
{\scriptsize{504}} & {\scriptsize{ $\rm{N}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{0.000}} & {\scriptsize{1.270}} & {\scriptsize{10}} & {\scriptsize{j(4)}} & {\tiny{\icsdwebshort{671896}}} \\ \hline 
{\scriptsize{505}} & {\scriptsize{ $\rm{Na}_{2} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{3.648}} & {\scriptsize{3.684}} & {\scriptsize{10}} & {\scriptsize{g(4),i(4)}} & {\tiny{\icsdwebshort{95835}}} \\ \hline 
{\scriptsize{506}} & {\scriptsize{ $\rm{Cs}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{1.746}} & {\scriptsize{1.809}} & {\scriptsize{30}} & {\scriptsize{g(4),i(4)}} & {\tiny{\icsdwebshort{25529}}} \\ \hline 
{\scriptsize{507}} & {\scriptsize{ $\rm{Rb}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{71} (71)}} & {\scriptsize{1.807}} & {\scriptsize{1.897}} & {\scriptsize{30}} & {\scriptsize{g(4),i(4)}} & {\tiny{ \icsdwebshort{25528}(1.807) \icsdwebshort{180560}(1.929)}} \\ \hline 
{\scriptsize{508}} & {\scriptsize{ $\rm{Ta}_{30}$}} & {\scriptsize{\sgsymb{81} (81)}} & {\scriptsize{0.000}} & {\scriptsize{0.000}} & {\scriptsize{150}} & {\scriptsize{h(8),g(4)}} & {\tiny{\icsdwebshort{54205}}} \\ \hline 
{\scriptsize{509}} & {\scriptsize{ $\rm{Zr}_{3} \rm{Rh}$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{84}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{650551}}} \\ \hline 
{\scriptsize{510}} & {\scriptsize{ $(\rm{Fe}_{2} \rm{Ni}) \rm{P}$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{124}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{153485}}} \\ \hline 
{\scriptsize{511}} & {\scriptsize{ $\rm{Hf}_{3} \rm{Sb}$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{0.000}} & {\scriptsize{0.041}} & {\scriptsize{68}} & {\scriptsize{g(8)}} & {\tiny{ \icsdwebshort{53039}(0.000) \icsdwebshort{638878}(0.000)}} \\ \hline 
{\scriptsize{512}} & {\scriptsize{ $((\rm{Se}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{2.090}} & {\scriptsize{2.090}} & {\scriptsize{188}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{165334}}} \\ \hline 
{\scriptsize{513}} & {\scriptsize{ $((\rm{S}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{2.145}} & {\scriptsize{2.146}} & {\scriptsize{188}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{165333}}} \\ \hline 
{\scriptsize{514}} & {\scriptsize{ $((\rm{Te}_{4} \rm{Re}_{4}) \rm{Cl}_{8} (\rm{Te} \rm{Cl}_{2})_{4})$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{1.917}} & {\scriptsize{1.923}} & {\scriptsize{188}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{165335}}} \\ \hline 
{\scriptsize{515}} & {\scriptsize{ $\rm{Re}_{4} \rm{Te}_{4} (\rm{Te} \rm{Br}_{2})_{4} \rm{Br}_{8}$}} & {\scriptsize{\sgsymb{82} (82)}} & {\scriptsize{1.756}} & {\scriptsize{1.784}} & {\scriptsize{188}} & {\scriptsize{g(8)}} & {\tiny{\icsdwebshort{78924}}} \\ \hline 
{\scriptsize{516}} & {\scriptsize{ $\rm{Zr}_{3} \rm{As}$}} & {\scriptsize{\sgsymb{86} (86)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{136}} & {\scriptsize{g(16)}} & {\tiny{\icsdwebshort{611620}}} \\ \hline 
{\scriptsize{517}} & {\scriptsize{ $\rm{Zr}_{3} \rm{P}$}} & {\scriptsize{\sgsymb{86} (86)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{136}} & {\scriptsize{g(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{43207}(0.000) \icsdwebshort{68530}(0.000) \\ \icsdwebshort{648318}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{518}} & {\scriptsize{ $\rm{Ba} (\rm{V} \rm{Si}_{2} \rm{O}_{7})$}} & {\scriptsize{\sgsymb{87} (87)}} & {\scriptsize{0.098}} & {\scriptsize{0.098}} & {\scriptsize{130}} & {\scriptsize{d(4),e(4),h(8),i(16)}} & {\tiny{\icsdwebshort{78029}}} \\ \hline 
{\scriptsize{519}} & {\scriptsize{ $\rm{K}_{5} \rm{Te}_{3}$}} & {\scriptsize{\sgsymb{87} (87)}} & {\scriptsize{0.103}} & {\scriptsize{0.245}} & {\scriptsize{126}} & {\scriptsize{d(4),e(4),h(8)}} & {\tiny{ \icsdwebshort{66024}(0.103) \icsdwebshort{96743}(0.117)}} \\ \hline 
{\scriptsize{520}} & {\scriptsize{ $\rm{La}_{4} (\rm{Re}_{2}) \rm{O}_{10}$}} & {\scriptsize{\sgsymb{87} (87)}} & {\scriptsize{0.887}} & {\scriptsize{0.895}} & {\scriptsize{118}} & {\scriptsize{d(4),e(4),h(8),i(16)}} & {\tiny{\icsdwebshort{81}}} \\ \hline 
{\scriptsize{521}} & {\scriptsize{ $\rm{B}_{10} \rm{F}_{12}$}} & {\scriptsize{\sgsymb{88} (88)}} & {\scriptsize{3.268}} & {\scriptsize{3.268}} & {\scriptsize{228}} & {\scriptsize{e(8),f(16)}} & {\tiny{\icsdwebshort{412618}}} \\ \hline 
{\scriptsize{522}} & {\scriptsize{ $\rm{Li} \rm{Ge}$}} & {\scriptsize{\sgsymb{88} (88)}} & {\scriptsize{0.000}} & {\scriptsize{0.271}} & {\scriptsize{40}} & {\scriptsize{f(16)}} & {\tiny{\icsdwebshort{42062}}} \\ \hline 
{\scriptsize{523}} & {\scriptsize{ $\rm{Li} \rm{Si}$}} & {\scriptsize{\sgsymb{88} (88)}} & {\scriptsize{0.000}} & {\scriptsize{0.664}} & {\scriptsize{40}} & {\scriptsize{f(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{78364}(0.000) \icsdwebshort{83826}(0.000) \\ \icsdwebshort{96509}(0.000) \icsdwebshort{167670}(0.000) \\ \icsdwebshort{160538}(0.012)  \end{tabular}}}  \\ \hline 
{\scriptsize{524}} & {\scriptsize{ $\rm{Th} \rm{B} \rm{C}$}} & {\scriptsize{\sgsymb{91} (91)}} & {\scriptsize{0.000}} & {\scriptsize{0.000}} & {\scriptsize{152}} & {\scriptsize{d(16)}} & {\tiny{\icsdwebshort{2368}}} \\ \hline 
{\scriptsize{525}} & {\scriptsize{ $\rm{H}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{92} (92)}} & {\scriptsize{4.693}} & {\scriptsize{4.704}} & {\scriptsize{56}} & {\scriptsize{b(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{34253}(4.693) \icsdwebshort{41532}(4.701) \\ \icsdwebshort{41531}(5.090)  \end{tabular}}}  \\ \hline 
{\scriptsize{526}} & {\scriptsize{ $\rm{Ge} \rm{C} \rm{N}$}} & {\scriptsize{\sgsymb{102} (102)}} & {\scriptsize{0.000}} & {\scriptsize{1.196}} & {\scriptsize{52}} & {\scriptsize{b(8),c(8)}} & {\tiny{\icsdwebshort{672141}}} \\ \hline 
{\scriptsize{527}} & {\scriptsize{ $\rm{Y}_{3} \rm{Al}_{2}$}} & {\scriptsize{\sgsymb{102} (102)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{156}} & {\scriptsize{b(8),c(8)}} & {\tiny{\icsdwebshort{609643}}} \\ \hline 
{\scriptsize{528}} & {\scriptsize{ $\rm{Pb}_{2} (\rm{Mn} \rm{O}_{4})$}} & {\scriptsize{\sgsymb{114} (114)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{312}} & {\scriptsize{e(16)}} & {\tiny{\icsdwebshort{33990}}} \\ \hline 
{\scriptsize{529}} & {\scriptsize{ $\rm{Nb} \rm{P}_{2} \rm{S}_{8}$}} & {\scriptsize{\sgsymb{118} (118)}} & {\scriptsize{1.339}} & {\scriptsize{1.369}} & {\scriptsize{284}} & {\scriptsize{g(8),i(16)}} & {\tiny{\icsdwebshort{38376}}} \\ \hline 
{\scriptsize{530}} & {\scriptsize{ $\rm{In}_{3} \rm{Ru}$}} & {\scriptsize{\sgsymb{118} (118)}} & {\scriptsize{0.032}} & {\scriptsize{0.499}} & {\scriptsize{68}} & {\scriptsize{e(8),f(8),i(16)}} & {\tiny{\icsdwebshort{59518}}} \\ \hline 
{\scriptsize{531}} & {\scriptsize{ $\rm{Fe} \rm{Ga}_{3}$}} & {\scriptsize{\sgsymb{118} (118)}} & {\scriptsize{0.075}} & {\scriptsize{0.327}} & {\scriptsize{68}} & {\scriptsize{e(8),f(8),i(16)}} & {\tiny{\icsdwebshort{631756}}} \\ \hline 
{\scriptsize{532}} & {\scriptsize{ $(\rm{Cl}_{2} (\rm{Pd} (\rm{C} \rm{O})_{2})_{2})$}} & {\scriptsize{\sgsymb{122} (122)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{296}} & {\scriptsize{e(16)}} & {\tiny{\icsdwebshort{62108}}} \\ \hline 
{\scriptsize{533}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Al}_{4} \rm{Se}_{8}$}} & {\scriptsize{\sgsymb{126} (126)}} & {\scriptsize{1.637}} & {\scriptsize{1.740}} & {\scriptsize{140}} & {\scriptsize{d(8),k(32),e(8),c(8)}} & {\tiny{\icsdwebshort{408440}}} \\ \hline 
{\scriptsize{534}} & {\scriptsize{ $\rm{Bi}_{2} (\rm{Al}_{4} \rm{S}_{8})$}} & {\scriptsize{\sgsymb{126} (126)}} & {\scriptsize{1.892}} & {\scriptsize{1.940}} & {\scriptsize{140}} & {\scriptsize{d(8),k(32),e(8),c(8)}} & {\tiny{\icsdwebshort{408439}}} \\ \hline 
{\scriptsize{535}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Ga}_{4} \rm{S}_{8}$}} & {\scriptsize{\sgsymb{126} (126)}} & {\scriptsize{1.925}} & {\scriptsize{2.044}} & {\scriptsize{140}} & {\scriptsize{d(8),k(32),e(8),c(8)}} & {\tiny{\icsdwebshort{408441}}} \\ \hline 
{\scriptsize{536}} & {\scriptsize{ $\rm{Bi}_{2} \rm{Ga}_{4} \rm{Se}_{8}$}} & {\scriptsize{\sgsymb{126} (126)}} & {\scriptsize{1.494}} & {\scriptsize{1.664}} & {\scriptsize{140}} & {\scriptsize{d(8),k(32),e(8),c(8)}} & {\tiny{\icsdwebshort{408442}}} \\ \hline 
{\scriptsize{537}} & {\scriptsize{ $\rm{N}_{2}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{7.104}} & {\scriptsize{7.315}} & {\scriptsize{20}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{24891}}} \\ \hline 
{\scriptsize{538}} & {\scriptsize{ $\rm{Li}_{2} \rm{S}_{2}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{1.778}} & {\scriptsize{2.300}} & {\scriptsize{28}} & {\scriptsize{d(8),f(8)}} & {\tiny{\icsdwebshort{671853}}} \\ \hline 
{\scriptsize{539}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Na}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.000}} & {\scriptsize{0.015}} & {\scriptsize{108}} & {\scriptsize{f(8),g(8),j(16),c(8)}} & {\tiny{ \icsdwebshort{104328}(0.000) \icsdwebshort{172518}(0.000)}} \\ \hline 
{\scriptsize{540}} & {\scriptsize{ $\rm{Ru} \rm{In}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.181}} & {\scriptsize{0.591}} & {\scriptsize{68}} & {\scriptsize{f(8),j(16),c(8)}} & {\tiny{ \icsdwebshort{640343}(0.181) \icsdwebshort{55514}(0.185)}} \\ \hline 
{\scriptsize{541}} & {\scriptsize{ $\rm{Os} \rm{Ga}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.438}} & {\scriptsize{0.757}} & {\scriptsize{68}} & {\scriptsize{f(8),j(16),c(8)}} & {\tiny{\icsdwebshort{635024}}} \\ \hline 
{\scriptsize{542}} & {\scriptsize{ $\rm{Ru} \rm{Ga}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.353}} & {\scriptsize{0.738}} & {\scriptsize{68}} & {\scriptsize{f(8),j(16),c(8)}} & {\tiny{ \icsdwebshort{412078}(0.353) \icsdwebshort{635229}(0.361)}} \\ \hline 
{\scriptsize{543}} & {\scriptsize{ $\rm{Fe} \rm{Ga}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.084}} & {\scriptsize{0.320}} & {\scriptsize{68}} & {\scriptsize{f(8),j(16),c(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{103447}(0.084) \icsdwebshort{412077}(0.410) \\ \icsdwebshort{103448}(0.439) \icsdwebshort{631760}(0.440) \\ \icsdwebshort{670144}(0.440) \icsdwebshort{631748}(0.442)  \end{tabular}}}  \\ \hline 
{\scriptsize{544}} & {\scriptsize{ $\rm{W} \rm{O} \rm{I}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.389}} & {\scriptsize{0.460}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),i(16)}} & {\tiny{\icsdwebshort{65183}}} \\ \hline 
{\scriptsize{545}} & {\scriptsize{ $\rm{W} \rm{O} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{136} (136)}} & {\scriptsize{0.099}} & {\scriptsize{0.099}} & {\scriptsize{132}} & {\scriptsize{f(8),g(8),i(16)}} & {\tiny{\icsdwebshort{416393}}} \\ \hline 
{\scriptsize{546}} & {\scriptsize{ $\rm{Li} \rm{Cu}_{2} \rm{O}_{2}$}} & {\scriptsize{\sgsymb{137} (137)}} & {\scriptsize{0.000}} & {\scriptsize{0.004}} & {\scriptsize{280}} & {\scriptsize{g(16)}} & {\tiny{\icsdwebshort{69051}}} \\ \hline 
{\scriptsize{547}} & {\scriptsize{ $\rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{138} (138)}} & {\scriptsize{0.231}} & {\scriptsize{0.573}} & {\scriptsize{112}} & {\scriptsize{j(32)}} & {\tiny{\icsdwebshort{22406}}} \\ \hline 
{\scriptsize{548}} & {\scriptsize{ $\rm{Hg} \rm{Br}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{2.150}} & {\scriptsize{2.517}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{\icsdwebshort{673918}}} \\ \hline 
{\scriptsize{549}} & {\scriptsize{ $\rm{Hg} \rm{I}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{1.524}} & {\scriptsize{1.702}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{\icsdwebshort{673919}}} \\ \hline 
{\scriptsize{550}} & {\scriptsize{ $(\rm{Cs} \rm{F})_{2} (\rm{Br}_{2})$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{2.147}} & {\scriptsize{2.147}} & {\scriptsize{46}} & {\scriptsize{e(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{84022}(2.147) \icsdwebshort{84021}(2.295) \\ \icsdwebshort{84020}(2.546)  \end{tabular}}}  \\ \hline 
{\scriptsize{551}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{1.491}} & {\scriptsize{2.400}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{157979}(1.491) \icsdwebshort{31173}(2.046) \\ \icsdwebshort{36195}(2.089) \icsdwebshort{23720}(2.657) \\ \icsdwebshort{65441}(2.760)  \end{tabular}}}  \\ \hline 
{\scriptsize{552}} & {\scriptsize{ $\rm{Hg}_{2} \rm{Br}_{2}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{1.421}} & {\scriptsize{1.992}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{157980}(1.421) \icsdwebshort{23721}(1.490) \\ \icsdwebshort{31174}(1.844)  \end{tabular}}}  \\ \hline 
{\scriptsize{553}} & {\scriptsize{ $\rm{Hg}_{2} \rm{I}_{2}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{1.037}} & {\scriptsize{1.442}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{157981}(1.037) \icsdwebshort{36189}(1.128) \\ \icsdwebshort{262368}(1.526)  \end{tabular}}}  \\ \hline 
{\scriptsize{554}} & {\scriptsize{ $\rm{Hg}_{2} \rm{F}_{2}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{1.325}} & {\scriptsize{2.217}} & {\scriptsize{38}} & {\scriptsize{e(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{27700}(1.325) \icsdwebshort{23719}(1.635) \\ \icsdwebshort{72354}(1.720)  \end{tabular}}}  \\ \hline 
{\scriptsize{555}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Sb}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{0.000}} & {\scriptsize{0.046}} & {\scriptsize{18}} & {\scriptsize{e(4),c(4)}} & {\tiny{\icsdwebshort{42135}}} \\ \hline 
{\scriptsize{556}} & {\scriptsize{ $\rm{Ca}_{2} \rm{Bi}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{0.006}} & {\scriptsize{0.108}} & {\scriptsize{18}} & {\scriptsize{e(4),c(4)}} & {\tiny{\icsdwebshort{42136}}} \\ \hline 
{\scriptsize{557}} & {\scriptsize{ $\rm{Ca}_{2} \rm{As}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{0.020}} & {\scriptsize{0.027}} & {\scriptsize{18}} & {\scriptsize{e(4),c(4)}} & {\tiny{ \icsdwebshort{42357}(0.020) \icsdwebshort{166865}(0.020)}} \\ \hline 
{\scriptsize{558}} & {\scriptsize{ $\rm{Rb}_{2} \rm{In}_{3}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{0.048}} & {\scriptsize{0.071}} & {\scriptsize{54}} & {\scriptsize{d(4),e(4),i(8)}} & {\tiny{\icsdwebshort{370026}}} \\ \hline 
{\scriptsize{559}} & {\scriptsize{ $\rm{K}_{2} \rm{Ga}_{3}$}} & {\scriptsize{\sgsymb{139} (139)}} & {\scriptsize{0.119}} & {\scriptsize{0.393}} & {\scriptsize{54}} & {\scriptsize{d(4),e(4),i(8)}} & {\tiny{\icsdwebshort{160496}}} \\ \hline 
{\scriptsize{560}} & {\scriptsize{ $\rm{Cr} \rm{B}$}} & {\scriptsize{\sgsymb{141} (141)}} & {\scriptsize{0.000}} & {\scriptsize{0.008}} & {\scriptsize{36}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{613476}}} \\ \hline 
{\scriptsize{561}} & {\scriptsize{ $\rm{Mo} \rm{B}$}} & {\scriptsize{\sgsymb{141} (141)}} & {\scriptsize{0.000}} & {\scriptsize{0.037}} & {\scriptsize{36}} & {\scriptsize{e(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{24280}(0.000) \icsdwebshort{614793}(0.000) \\ \icsdwebshort{614808}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{562}} & {\scriptsize{ $\rm{Na}_{2} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{142} (142)}} & {\scriptsize{3.497}} & {\scriptsize{3.630}} & {\scriptsize{40}} & {\scriptsize{e(16),f(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{36141}(3.497) \icsdwebshort{28066}(3.541) \\ \icsdwebshort{95834}(3.544) \icsdwebshort{89526}(3.545) \\ \icsdwebshort{89527}(3.561)  \end{tabular}}}  \\ \hline 
{\scriptsize{563}} & {\scriptsize{ $\rm{K}_{2} \rm{C}_{2}$}} & {\scriptsize{\sgsymb{142} (142)}} & {\scriptsize{3.124}} & {\scriptsize{3.142}} & {\scriptsize{104}} & {\scriptsize{e(16),f(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{36142}(3.124) \icsdwebshort{89530}(3.333) \\ \icsdwebshort{89529}(3.349) \icsdwebshort{89528}(3.358)  \end{tabular}}}  \\ \hline 
{\scriptsize{564}} & {\scriptsize{ $\rm{Al} \rm{Si} \rm{Te}_{3}$}} & {\scriptsize{\sgsymb{147} (147)}} & {\scriptsize{0.688}} & {\scriptsize{0.892}} & {\scriptsize{50}} & {\scriptsize{d(4),g(12),c(4)}} & {\tiny{\icsdwebshort{75001}}} \\ \hline 
{\scriptsize{565}} & {\scriptsize{ $\rm{I}_{6} \rm{Si}_{2}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{2.715}} & {\scriptsize{2.758}} & {\scriptsize{50}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{239355}}} \\ \hline 
{\scriptsize{566}} & {\scriptsize{ $\rm{Ti}_{2} (\rm{Nb}_{6} \rm{O}_{12})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.491}} & {\scriptsize{0.662}} & {\scriptsize{158}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{280002}}} \\ \hline 
{\scriptsize{567}} & {\scriptsize{ $\rm{Fe} \rm{Br}_{3}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.017}} & {\scriptsize{58}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \icsdwebshort{76421}(0.000) \icsdwebshort{410924}(0.000)}} \\ \hline 
{\scriptsize{568}} & {\scriptsize{ $\rm{Fe} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.010}} & {\scriptsize{58}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{27500}(0.000) \icsdwebshort{39764}(0.000) \\ \icsdwebshort{63329}(0.000)  \end{tabular}}}  \\ \hline 
{\scriptsize{569}} & {\scriptsize{ $\rm{Ti} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.008}} & {\scriptsize{50}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \icsdwebshort{38236}(0.000) \icsdwebshort{43444}(0.000)}} \\ \hline 
{\scriptsize{570}} & {\scriptsize{ $\rm{Cr} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.030}} & {\scriptsize{54}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{22081}}} \\ \hline 
{\scriptsize{571}} & {\scriptsize{ $\rm{Cr} \rm{I}_{3}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.045}} & {\scriptsize{54}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{251655}}} \\ \hline 
{\scriptsize{572}} & {\scriptsize{ $\rm{Li}_{6} \rm{Sr}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.030}} & {\scriptsize{70}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{412874}}} \\ \hline 
{\scriptsize{573}} & {\scriptsize{ $\rm{Li}_{6} \rm{Ca}_{2} (\rm{Mn}_{2} \rm{N}_{6})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.137}} & {\scriptsize{0.137}} & {\scriptsize{54}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{408324}}} \\ \hline 
{\scriptsize{574}} & {\scriptsize{ $\rm{Sn}_{2} \rm{P}_{2} \rm{S}_{6}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.179}} & {\scriptsize{54}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{648055}}} \\ \hline 
{\scriptsize{575}} & {\scriptsize{ $\rm{Fe} (\rm{P} \rm{Se}_{3})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.133}} & {\scriptsize{0.136}} & {\scriptsize{62}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{633094}(0.133) \icsdwebshort{633091}(0.140) \\ \icsdwebshort{54141}(0.141) \icsdwebshort{633095}(0.141)  \end{tabular}}}  \\ \hline 
{\scriptsize{576}} & {\scriptsize{ $\rm{Mg}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{2.078}} & {\scriptsize{2.080}} & {\scriptsize{50}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \icsdwebshort{642731}(2.078) \icsdwebshort{413165}(2.087)}} \\ \hline 
{\scriptsize{577}} & {\scriptsize{ $\rm{Fe}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.041}} & {\scriptsize{62}} & {\scriptsize{f(12),c(4)}} & {\tiny{\icsdwebshort{56890}}} \\ \hline 
{\scriptsize{578}} & {\scriptsize{ $\rm{Cd}_{2} (\rm{P}_{2} \rm{Se}_{6})$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{1.045}} & {\scriptsize{1.176}} & {\scriptsize{70}} & {\scriptsize{f(12),c(4)}} & {\tiny{ \icsdwebshort{620237}(1.045) \icsdwebshort{620234}(1.109)}} \\ \hline 
{\scriptsize{579}} & {\scriptsize{ $(\rm{W}_{6} \rm{Cl}_{6}) \rm{Cl}_{12}$}} & {\scriptsize{\sgsymb{148} (148)}} & {\scriptsize{0.000}} & {\scriptsize{0.059}} & {\scriptsize{162}} & {\scriptsize{f(12)}} & {\tiny{\icsdwebshort{23129}}} \\ \hline 
{\scriptsize{580}} & {\scriptsize{ $\rm{Pr}$}} & {\scriptsize{\sgsymb{152} (152)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{78}} & {\scriptsize{c(12)}} & {\tiny{\icsdwebshort{108682}}} \\ \hline 
{\scriptsize{581}} & {\scriptsize{ $\rm{Hg}_{2} (\rm{As}_{2} \rm{O}_{6})$}} & {\scriptsize{\sgsymb{162} (162)}} & {\scriptsize{1.770}} & {\scriptsize{1.771}} & {\scriptsize{70}} & {\scriptsize{d(4),k(12),e(4)}} & {\tiny{\icsdwebshort{411230}}} \\ \hline 
{\scriptsize{582}} & {\scriptsize{ $\rm{Zr} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{162} (162)}} & {\scriptsize{0.000}} & {\scriptsize{0.166}} & {\scriptsize{50}} & {\scriptsize{k(12),c(4)}} & {\tiny{\icsdwebshort{43292}}} \\ \hline 
{\scriptsize{583}} & {\scriptsize{ $\rm{Ti} \rm{Cl}_{3}$}} & {\scriptsize{\sgsymb{162} (162)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{50}} & {\scriptsize{k(12),c(4)}} & {\tiny{\icsdwebshort{29035}}} \\ \hline 
{\scriptsize{584}} & {\scriptsize{ $((\rm{C} \rm{H}_{3})_{4} \rm{N})_{2} ((\rm{Nb} \rm{Cl})_{6} \rm{Cl}_{12})$}} & {\scriptsize{\sgsymb{164} (164)}} & {\scriptsize{0.484}} & {\scriptsize{0.581}} & {\scriptsize{270}} & {\scriptsize{d(4),j(24),g(12),i(12)}} & {\tiny{\icsdwebshort{109713}}} \\ \hline 
{\scriptsize{585}} & {\scriptsize{ $\rm{Y}_{2} \rm{I}_{2} \rm{Ga}_{2}$}} & {\scriptsize{\sgsymb{164} (164)}} & {\scriptsize{0.000}} & {\scriptsize{0.741}} & {\scriptsize{42}} & {\scriptsize{d(4),c(4)}} & {\tiny{\icsdwebshort{417149}}} \\ \hline 
{\scriptsize{586}} & {\scriptsize{ $\rm{Na} \rm{Te}_{3}$}} & {\scriptsize{\sgsymb{165} (165)}} & {\scriptsize{0.433}} & {\scriptsize{0.537}} & {\scriptsize{228}} & {\scriptsize{d(8),g(24),c(8)}} & {\tiny{\icsdwebshort{61355}}} \\ \hline 
{\scriptsize{587}} & {\scriptsize{ $((\rm{N}_{2} \rm{H}_{5}) \rm{H} \rm{F}_{2}) (\rm{H} \rm{F})_{2}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{1.795}} & {\scriptsize{1.942}} & {\scriptsize{46}} & {\scriptsize{h(12),c(4)}} & {\tiny{\icsdwebshort{87361}}} \\ \hline 
{\scriptsize{588}} & {\scriptsize{ $\rm{Nb}_{3} \rm{I}_{8}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{0.078}} & {\scriptsize{0.091}} & {\scriptsize{190}} & {\scriptsize{h(12),c(4)}} & {\tiny{\icsdwebshort{25767}}} \\ \hline 
{\scriptsize{589}} & {\scriptsize{ $\rm{Nb}_{3} \rm{Br}_{8}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{0.060}} & {\scriptsize{0.060}} & {\scriptsize{190}} & {\scriptsize{h(12),c(4)}} & {\tiny{ \icsdwebshort{421609}(0.060) \icsdwebshort{25766}(0.070)}} \\ \hline 
{\scriptsize{590}} & {\scriptsize{ $\rm{Gd} \rm{O} \rm{F}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{0.003}} & {\scriptsize{0.009}} & {\scriptsize{62}} & {\scriptsize{c(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{184007}(0.003) \icsdwebshort{247802}(0.004) \\ \icsdwebshort{247803}(0.004) \icsdwebshort{247804}(0.004) \\ \icsdwebshort{247805}(0.004) \icsdwebshort{247806}(0.004)  \end{tabular}}}  \\ \hline 
{\scriptsize{591}} & {\scriptsize{ $\rm{Ce} \rm{Zn} \rm{P} \rm{O}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{0.000}} & {\scriptsize{0.022}} & {\scriptsize{70}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{416475}}} \\ \hline 
{\scriptsize{592}} & {\scriptsize{ $\rm{B}_{12} \rm{P}_{2}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{2.419}} & {\scriptsize{2.447}} & {\scriptsize{46}} & {\scriptsize{h(12),c(4)}} & {\tiny{\icsdwebshort{62748}}} \\ \hline 
{\scriptsize{593}} & {\scriptsize{ $\rm{B}_{6} \rm{As}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{2.573}} & {\scriptsize{2.606}} & {\scriptsize{46}} & {\scriptsize{h(12),c(4)}} & {\tiny{ \icsdwebshort{107916}(2.573) \icsdwebshort{68151}(2.655)}} \\ \hline 
{\scriptsize{594}} & {\scriptsize{ $\rm{B}_{12} \rm{As}_{2}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{2.640}} & {\scriptsize{2.680}} & {\scriptsize{46}} & {\scriptsize{h(12),c(4)}} & {\tiny{\icsdwebshort{62749}}} \\ \hline 
{\scriptsize{595}} & {\scriptsize{ $\rm{B}_{6} \rm{P}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{2.375}} & {\scriptsize{2.477}} & {\scriptsize{46}} & {\scriptsize{h(12),c(4)}} & {\tiny{ \icsdwebshort{615157}(2.375) \icsdwebshort{615156}(2.375)}} \\ \hline 
{\scriptsize{596}} & {\scriptsize{ $\rm{Ga} \rm{S}$}} & {\scriptsize{\sgsymb{166} (166)}} & {\scriptsize{1.553}} & {\scriptsize{1.553}} & {\scriptsize{18}} & {\scriptsize{c(4)}} & {\tiny{\icsdwebshort{40824}}} \\ \hline 
{\scriptsize{597}} & {\scriptsize{ $\rm{Na}_{3} \rm{P}_{4}$}} & {\scriptsize{\sgsymb{167} (167)}} & {\scriptsize{1.378}} & {\scriptsize{1.478}} & {\scriptsize{92}} & {\scriptsize{f(24),c(8)}} & {\tiny{\icsdwebshort{673932}}} \\ \hline 
{\scriptsize{598}} & {\scriptsize{ $\rm{Ga} \rm{Se}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{1.048}} & {\scriptsize{1.048}} & {\scriptsize{36}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{673913}(1.048) \icsdwebshort{41978}(0.886) \\ \icsdwebshort{43540}(0.886) \icsdwebshort{635369}(0.913) \\ \icsdwebshort{63122}(0.929) \icsdwebshort{635382}(0.933) \\ \icsdwebshort{20237}(1.175)  \end{tabular}}}  \\ \hline 
{\scriptsize{599}} & {\scriptsize{ $\rm{Ga} \rm{S}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{1.966}} & {\scriptsize{1.979}} & {\scriptsize{36}} & {\scriptsize{f(8)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{673912}(1.966) \icsdwebshort{53588}(0.972) \\ \icsdwebshort{635254}(1.042) \icsdwebshort{53590}(1.060) \\ \icsdwebshort{53589}(1.210) \icsdwebshort{53586}(1.469) \\ \icsdwebshort{173941}(1.552) \icsdwebshort{201345}(1.552) \\ \icsdwebshort{173940}(1.553) \icsdwebshort{201344}(1.553) \\ \icsdwebshort{25660}(1.566) \icsdwebshort{59}(1.574) \\ \icsdwebshort{167394}(1.574) \icsdwebshort{635244}(1.575) \\ \icsdwebshort{53587}(1.586) \icsdwebshort{635251}(1.588) \\ \icsdwebshort{658768}(1.613)  \end{tabular}}}  \\ \hline 
{\scriptsize{600}} & {\scriptsize{ $\rm{In} \rm{Se}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{0.479}} & {\scriptsize{0.479}} & {\scriptsize{36}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{185172}}} \\ \hline 
{\scriptsize{601}} & {\scriptsize{ $\rm{Ga} \rm{Te}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{0.000}} & {\scriptsize{0.049}} & {\scriptsize{36}} & {\scriptsize{f(8)}} & {\tiny{ \icsdwebshort{43328}(0.000) \icsdwebshort{673914}(0.479)}} \\ \hline 
{\scriptsize{602}} & {\scriptsize{ $\rm{H}_{2}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{1.673}} & {\scriptsize{1.697}} & {\scriptsize{4}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{62003}}} \\ \hline 
{\scriptsize{603}} & {\scriptsize{ $\rm{N}_{2}$}} & {\scriptsize{\sgsymb{194} (194)}} & {\scriptsize{6.175}} & {\scriptsize{6.746}} & {\scriptsize{20}} & {\scriptsize{f(8)}} & {\tiny{\icsdwebshort{24892}}} \\ \hline 
{\scriptsize{604}} & {\scriptsize{ $\rm{Cs}_{18} (\rm{Tl}_{8}) \rm{O}_{6}$}} & {\scriptsize{\sgsymb{197} (197)}} & {\scriptsize{0.198}} & {\scriptsize{0.304}} & {\scriptsize{222}} & {\scriptsize{d(12),e(12),f(24),c(8)}} & {\tiny{\icsdwebshort{421376}}} \\ \hline 
{\scriptsize{605}} & {\scriptsize{ $\rm{C} \rm{H}$}} & {\scriptsize{\sgsymb{199} (199)}} & {\scriptsize{4.783}} & {\scriptsize{6.445}} & {\scriptsize{20}} & {\scriptsize{a(8)}} & {\tiny{\icsdwebshort{187642}}} \\ \hline 
{\scriptsize{606}} & {\scriptsize{ $\rm{N}$}} & {\scriptsize{\sgsymb{199} (199)}} & {\scriptsize{4.240}} & {\scriptsize{4.339}} & {\scriptsize{20}} & {\scriptsize{a(8)}} & {\tiny{\icsdwebshort{187643}}} \\ \hline 
{\scriptsize{607}} & {\scriptsize{ $\rm{Co} \rm{U}$}} & {\scriptsize{\sgsymb{199} (199)}} & {\scriptsize{0.000}} & {\scriptsize{0.018}} & {\scriptsize{92}} & {\scriptsize{a(8)}} & {\tiny{ \icsdwebshort{102712}(0.000) \icsdwebshort{625521}(0.000)}} \\ \hline 
{\scriptsize{608}} & {\scriptsize{ $(\rm{N} \rm{H}_{4})_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\scriptsize{\sgsymb{202} (202)}} & {\scriptsize{5.876}} & {\scriptsize{5.931}} & {\scriptsize{66}} & {\scriptsize{f(16),h(24),c(4)}} & {\tiny{\icsdwebshort{98618}}} \\ \hline 
{\scriptsize{609}} & {\scriptsize{ $\rm{Cs}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\scriptsize{\sgsymb{202} (202)}} & {\scriptsize{5.609}} & {\scriptsize{5.612}} & {\scriptsize{66}} & {\scriptsize{h(24),c(4)}} & {\tiny{\icsdwebshort{92501}}} \\ \hline 
{\scriptsize{610}} & {\scriptsize{ $\rm{Tl}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\scriptsize{\sgsymb{202} (202)}} & {\scriptsize{3.592}} & {\scriptsize{3.975}} & {\scriptsize{54}} & {\scriptsize{h(24),c(4)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{151981}(3.592) \icsdwebshort{261530}(3.600) \\ \icsdwebshort{422433}(3.600)  \end{tabular}}}  \\ \hline 
{\scriptsize{611}} & {\scriptsize{ $\rm{K}_{2} (\rm{B}_{12} \rm{H}_{12})$}} & {\scriptsize{\sgsymb{202} (202)}} & {\scriptsize{5.977}} & {\scriptsize{6.011}} & {\scriptsize{66}} & {\scriptsize{h(24),c(4)}} & {\tiny{ \icsdwebshort{98616}(5.977) \icsdwebshort{36148}(6.042)}} \\ \hline 
{\scriptsize{612}} & {\scriptsize{ $\rm{Rb}_{2} \rm{B}_{12} \rm{H}_{12}$}} & {\scriptsize{\sgsymb{202} (202)}} & {\scriptsize{4.589}} & {\scriptsize{4.709}} & {\scriptsize{66}} & {\scriptsize{h(24),c(4)}} & {\tiny{ \icsdwebshort{20015}(4.589) \icsdwebshort{98617}(5.807)}} \\ \hline 
{\scriptsize{613}} & {\scriptsize{ $\rm{N}_{2} \rm{O}_{4}$}} & {\scriptsize{\sgsymb{204} (204)}} & {\scriptsize{2.321}} & {\scriptsize{2.321}} & {\scriptsize{102}} & {\scriptsize{e(12),g(24)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{52347}(2.321) \icsdwebshort{201140}(2.830) \\ \icsdwebshort{201141}(2.850) \icsdwebshort{201142}(2.873) \\ \icsdwebshort{29047}(3.597)  \end{tabular}}}  \\ \hline 
{\scriptsize{614}} & {\scriptsize{ $\rm{N}$}} & {\scriptsize{\sgsymb{205} (205)}} & {\scriptsize{7.505}} & {\scriptsize{7.514}} & {\scriptsize{40}} & {\scriptsize{c(16)}} & {\tiny{\icsdwebshort{426956}}} \\ \hline 
{\scriptsize{615}} & {\scriptsize{ $\rm{N}_{2}$}} & {\scriptsize{\sgsymb{205} (205)}} & {\scriptsize{7.596}} & {\scriptsize{7.619}} & {\scriptsize{40}} & {\scriptsize{c(16)}} & {\tiny{ \begin{tabular}{c} \icsdwebshort{28179}(7.596) \icsdwebshort{26482}(7.815) \\ \icsdwebshort{15472}(8.012)  \end{tabular}}}  \\ \hline 
{\scriptsize{616}} & {\scriptsize{ $(\rm{N}_{2} \rm{H}_{6}) \rm{Cl}_{2}$}} & {\scriptsize{\sgsymb{205} (205)}} & {\scriptsize{2.645}} & {\scriptsize{2.645}} & {\scriptsize{120}} & {\scriptsize{d(48),c(16)}} & {\tiny{ \icsdwebshort{23145}(2.645) \icsdwebshort{240903}(5.080)}} \\ \hline 
{\scriptsize{617}} & {\scriptsize{ $\rm{La}_{3} \rm{I}_{3} \rm{As}$}} & {\scriptsize{\sgsymb{214} (214)}} & {\scriptsize{0.000}} & {\scriptsize{0.011}} & {\scriptsize{236}} & {\scriptsize{h(24),b(8),g(24)}} & {\tiny{\icsdwebshort{411803}}} \\ \hline 
{\scriptsize{618}} & {\scriptsize{ $\rm{La}_{3} \rm{I}_{3} \rm{Sb}$}} & {\scriptsize{\sgsymb{214} (214)}} & {\scriptsize{0.000}} & {\scriptsize{0.022}} & {\scriptsize{236}} & {\scriptsize{h(24),g(24),a(8)}} & {\tiny{\icsdwebshort{411804}}} \\ \hline 
{\scriptsize{619}} & {\scriptsize{ $\rm{La}_{3} \rm{I}_{3} \rm{P}$}} & {\scriptsize{\sgsymb{214} (214)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{236}} & {\scriptsize{h(24),g(24),a(8)}} & {\tiny{\icsdwebshort{411801}}} \\ \hline 
{\scriptsize{620}} & {\scriptsize{ $\rm{Cu}_{4} \rm{In}_{9} \rm{Se}_{16}$}} & {\scriptsize{\sgsymb{215} (215)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{334}} & {\scriptsize{e(8),h(24),g(12),i(24)}} & {\tiny{\icsdwebshort{53295}}} \\ \hline 
{\scriptsize{621}} & {\scriptsize{ $\rm{Pr} \rm{I}_{2}$}} & {\scriptsize{\sgsymb{216} (216)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{108}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{10510}}} \\ \hline 
{\scriptsize{622}} & {\scriptsize{ $\rm{Mo} \rm{S} \rm{Br}$}} & {\scriptsize{\sgsymb{216} (216)}} & {\scriptsize{0.763}} & {\scriptsize{0.766}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{\icsdwebshort{163308}}} \\ \hline 
{\scriptsize{623}} & {\scriptsize{ $\rm{Re}_{4} \rm{S}_{4} \rm{Te}_{4}$}} & {\scriptsize{\sgsymb{216} (216)}} & {\scriptsize{0.000}} & {\scriptsize{0.391}} & {\scriptsize{76}} & {\scriptsize{e(8)}} & {\tiny{ \icsdwebshort{39781}(0.000) \icsdwebshort{82721}(0.009)}} \\ \hline 
{\scriptsize{624}} & {\scriptsize{ $\rm{Nb}_{3} \rm{Sb}_{2} \rm{Te}_{5}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{0.784}} & {\scriptsize{0.975}} & {\scriptsize{158}} & {\scriptsize{d(12),e(12),c(8)}} & {\tiny{\icsdwebshort{417101}}} \\ \hline 
{\scriptsize{625}} & {\scriptsize{ $\rm{N}_{2}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{3.537}} & {\scriptsize{3.710}} & {\scriptsize{50}} & {\scriptsize{e(12),c(8)}} & {\tiny{\icsdwebshort{290500}}} \\ \hline 
{\scriptsize{626}} & {\scriptsize{ $\rm{Ag}_{3} \rm{Sn}_{2} \rm{Si}_{3} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{0.160}} & {\scriptsize{0.188}} & {\scriptsize{166}} & {\scriptsize{d(12),e(12),g(24),c(8)}} & {\tiny{\icsdwebshort{52595}}} \\ \hline 
{\scriptsize{627}} & {\scriptsize{ $\rm{Ag}_{6} \rm{Ge}_{10} \rm{P}_{12}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{0.501}} & {\scriptsize{0.549}} & {\scriptsize{166}} & {\scriptsize{d(12),e(12),g(24),c(8)}} & {\tiny{\icsdwebshort{70055}}} \\ \hline 
{\scriptsize{628}} & {\scriptsize{ $\rm{Ag}_{3} \rm{Ge}_{3} \rm{Sn}_{2} \rm{P}_{6}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{0.060}} & {\scriptsize{0.094}} & {\scriptsize{166}} & {\scriptsize{d(12),e(12),g(24),c(8)}} & {\tiny{\icsdwebshort{52575}}} \\ \hline 
{\scriptsize{629}} & {\scriptsize{ $\rm{Yb}_{3} \rm{Sb}_{5} \rm{O}_{12}$}} & {\scriptsize{\sgsymb{217} (217)}} & {\scriptsize{0.000}} & {\scriptsize{0.003}} & {\scriptsize{338}} & {\scriptsize{d(12),e(12),g(24),c(8)}} & {\tiny{\icsdwebshort{20945}}} \\ \hline 
{\scriptsize{630}} & {\scriptsize{ $\rm{In}_{3} (\rm{P} \rm{O}_{4})_{2}$}} & {\scriptsize{\sgsymb{220} (220)}} & {\scriptsize{3.522}} & {\scriptsize{3.522}} & {\scriptsize{268}} & {\scriptsize{d(24),e(48),c(16)}} & {\tiny{\icsdwebshort{66831}}} \\ \hline 
{\scriptsize{631}} & {\scriptsize{ $\rm{Cs}_{2} \rm{B}_{6} \rm{H}_{6}$}} & {\scriptsize{\sgsymb{225} (225)}} & {\scriptsize{4.158}} & {\scriptsize{4.318}} & {\scriptsize{42}} & {\scriptsize{e(12),c(4)}} & {\tiny{\icsdwebshort{65508}}} \\ \hline 
{\scriptsize{632}} & {\scriptsize{ $\rm{K}_{2} (\rm{B}_{6} \rm{H}_{6})$}} & {\scriptsize{\sgsymb{225} (225)}} & {\scriptsize{4.930}} & {\scriptsize{4.930}} & {\scriptsize{42}} & {\scriptsize{e(12),c(4)}} & {\tiny{\icsdwebshort{65507}}} \\ \hline 
{\scriptsize{633}} & {\scriptsize{ $\rm{Mn}_{3} \rm{Ti}_{3} \rm{O}$}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.001}} & {\scriptsize{156}} & {\scriptsize{d(8),e(16),f(24),c(8)}} & {\tiny{\icsdwebshort{29052}}} \\ \hline 
{\scriptsize{634}} & {\scriptsize{ $\rm{Zr}_{4} \rm{Os}_{2} \rm{N}$}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.012}} & {\scriptsize{148}} & {\scriptsize{d(8),e(16),f(24),c(8)}} & {\tiny{\icsdwebshort{644614}}} \\ \hline 
{\scriptsize{635}} & {\scriptsize{ $\rm{Zr}_{4} \rm{Fe}_{2} \rm{N}$}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.000}} & {\scriptsize{148}} & {\scriptsize{d(8),e(16),f(24),c(8)}} & {\tiny{\icsdwebshort{632768}}} \\ \hline 
{\scriptsize{636}} & {\scriptsize{ $\rm{Nb}_{5} \rm{Ni}$}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{300}} & {\scriptsize{d(8),e(16),f(24)}} & {\tiny{\icsdwebshort{105179}}} \\ \hline 
{\scriptsize{637}} & {\scriptsize{ $\rm{Mg}_{3} \rm{Mn} \rm{Ni}_{2}$}} & {\scriptsize{\sgsymb{227} (227)}} & {\scriptsize{0.000}} & {\scriptsize{0.002}} & {\scriptsize{132}} & {\scriptsize{e(16),f(24),c(8)}} & {\tiny{ \icsdwebshort{168420}(0.000) \icsdwebshort{182431}(0.000)}} \\ \hline 
{\scriptsize{638}} & {\scriptsize{ $\rm{Ir}_{3} \rm{C}_{7}$}} & {\scriptsize{\sgsymb{229} (229)}} & {\scriptsize{0.000}} & {\scriptsize{0.252}} & {\scriptsize{110}} & {\scriptsize{d(12),e(12),f(16)}} & {\tiny{\icsdwebshort{181491}}}\\
\hline
\end{longtable*}

==> (inline-3) <==
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-I SSGs without SOC]{List of Wyckoff positions (second column) and BR dimensions  (fourth column) in Type-I SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-I SSGs without SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
1.1&$P1$&$\mathbf{a}$&1&1&2.4&$P\bar{1}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i$&2&2\\
\hline
\rule{0pt}{10pt}
3.1&$P2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&4.7&$P2_1$&$\mathbf{a}$&2&2\\
&&$e$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
5.13&$C2$&$\mathbf{a},\mathbf{b}$&1&1&6.18&$Pm$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&2&2&&&$c$&2&2\\
\hline
\rule{0pt}{10pt}
7.24&$Pc$&$\mathbf{a}$&2&2&8.32&$Cm$&$\mathbf{a}$&1&1\\
&&&&&&&$b$&2&2\\
\hline
\rule{0pt}{10pt}
9.37&$Cc$&$\mathbf{a}$&2&2&10.42&$P2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i,j,k,l,m,n$&2&2\\
&&&&&&&$o$&4&4\\
\hline
\rule{0pt}{10pt}
11.50&$P2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&12.58&$C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$f$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&&&&&&$j$&4&4\\
\hline
\rule{0pt}{10pt}
13.65&$P2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&14.75&$P2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$g$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
15.85&$C2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&16.1&$P222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&$f$&4&4&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&&&&&&$u$&4&4\\
\hline
\rule{0pt}{10pt}
17.7&$P222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&18.16&$P2_12_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
19.25&$P2_12_12_1$&$\mathbf{a}$&4&4&20.31&$C222_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
21.38&$C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&22.45&$F222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$l$&4&4&&&$k$&4&4\\
\hline
\rule{0pt}{10pt}
23.49&$I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&24.53&$I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e,f,g,h,i,j$&2&2&&&$d$&4&4\\
&&$k$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
25.57&$Pmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&26.66&$Pmc2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&2&2&&&$c$&4&4\\
&&$i$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
27.78&$Pcc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&28.87&$Pma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
29.99&$Pca2_1$&$\mathbf{a}$&4&4&30.111&$Pnc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
31.123&$Pmn2_1$&$\mathbf{a}$&2&2&32.135&$Pba2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
33.144&$Pna2_1$&$\mathbf{a}$&4&4&34.156&$Pnn2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
35.165&$Cmm2$&$\mathbf{a},\mathbf{b}$&1&1&36.172&$Cmc2_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d,e$&2&2&&&$b$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
37.180&$Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&38.187&$Amm2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$d$&4&4&&&$c,d,e$&2&2\\
&&&&&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
39.195&$Abm2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&40.203&$Ama2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
41.211&$Aba2$&$\mathbf{a}$&2&2&42.219&$Fmm2$&$\mathbf{a}$&1&1\\
&&$b$&4&4&&&$\mathbf{b},c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
43.224&$Fdd2$&$\mathbf{a}$&2&2&44.229&$Imm2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$b$&4&4&&&$c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
45.235&$Iba2$&$\mathbf{a},\mathbf{b}$&2&2&46.241&$Ima2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
47.249&$Pmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&48.257&$Pnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$u,v,w,x,y,z$&4&4&&&$m$&8&8\\
&&$A$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
49.265&$Pccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&50.277&$Pban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$r$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
51.289&$Pmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&52.305&$Pnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$g,h,i,j,k$&4&4&&&$e$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
53.321&$Pmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&54.337&$Pcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$e,f,\mathbf{g},h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
55.353&$Pbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&56.365&$Pccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&4&4&&&$e$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
57.377&$Pbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&58.393&$Pnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&8&8&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
59.405&$Pmmn$&$\mathbf{a},\mathbf{b}$&2&2&60.417&$Pbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
61.433&$Pbca$&$\mathbf{a},\mathbf{b}$&4&4&62.441&$Pnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
63.457&$Cmcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&64.469&$Cmca$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$h$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
65.481&$Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&66.491&$Cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2&&&$g,h,i,j,k,l$&4&4\\
&&$m,n,o,p,q$&4&4&&&$m$&8&8\\
&&$r$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
67.501&$Cmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&68.511&$Ccca$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$h,i,j,k,l,m,n$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$o$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
69.521&$Fmmm$&$\mathbf{a},\mathbf{b}$&1&1&70.527&$Fddd$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$j,k,l,m,n,o$&4&4&&&$h$&8&8\\
&&$p$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
71.533&$Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&72.539&$Ibam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h,i,j$&2&2&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$\mathbf{k},l,m,n$&4&4&&&$k$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
73.548&$Ibca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&74.554&$Imma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f$&8&8&&&$f,g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
75.1&$P4$&$\mathbf{a},\mathbf{b}$&1&1&76.7&$P4_1$&$\mathbf{a}$&4&4\\
&&$\mathbf{c}$&2&2&&&&&\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
77.13&$P4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&78.19&$P4_3$&$\mathbf{a}$&4&4\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
79.25&$I4$&$\mathbf{a}$&1&1&80.29&$I4_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2&&&$b$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
81.33&$P\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&82.39&$I\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,\mathbf{g}$&2&2&&&$e,f$&2&2\\
&&$h$&4&4&&&$g$&4&4\\
\hline
\rule{0pt}{10pt}
83.43&$P4/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&84.51&$P4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$g,h,i,j$&4&4\\
&&$i,j,k$&4&4&&&$k$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
85.59&$P4/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&86.67&$P4_2/n$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
87.75&$I4/m$&$\mathbf{a},\mathbf{b}$&1&1&88.81&$I4_1/a$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{f},g,h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
89.87&$P422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&90.95&$P42_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$d,e,f$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$g$&8&8\\
&&$p$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
91.103&$P4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&92.111&$P4_12_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
93.119&$P4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&94.127&$P4_22_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$g,h,i,j,k,l,m,n,o$&4&4&&&$c,\mathbf{d},e,f$&4&4\\
&&$p$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
95.135&$P4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&96.143&$P4_32_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
97.151&$I422$&$\mathbf{a},\mathbf{b}$&1&1,2&98.157&$I4_122$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$c,d,e,\mathbf{f}$&4&4\\
&&$f,g,h,i,j$&4&4&&&$g$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
99.163&$P4mm$&$\mathbf{a},\mathbf{b}$&1&1,2&100.171&$P4bm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&2&2&&&$c$&4&4\\
&&$d,e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
101.179&$P4_2cm$&$\mathbf{a},\mathbf{b}$&2&2&102.187&$P4_2nm$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d$&4&4&&&$\mathbf{b},c$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
103.195&$P4cc$&$\mathbf{a},\mathbf{b}$&2&2&104.203&$P4nc$&$\mathbf{a}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
105.211&$P4_2mc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&106.219&$P4_2bc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d,e$&4&4&&&$c$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
107.227&$I4mm$&$\mathbf{a}$&1&1,2&108.233&$I4cm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&2&2&&&$c$&4&4\\
&&$c,d$&4&4&&&$d$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
109.239&$I4_1md$&$\mathbf{a}$&2&2&110.245&$I4_1cd$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&$b$&8&8\\
&&$c$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
111.251&$P\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&112.259&$P\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$g,h,i,j,k,l,m$&4&4\\
&&$i,j,k,l,m,n$&4&4&&&$n$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
113.267&$P\bar{4}2_1m$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&114.275&$P\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d,e$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$f$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
115.283&$P\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&116.291&$P\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,\mathbf{g}$&2&2&&&$e,f,g,h,\mathbf{i}$&4&4\\
&&$h,i,j,k$&4&4&&&$j$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
117.299&$P\bar{4}b2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&118.307&$P\bar{4}n2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
119.315&$I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&120.321&$I\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&2&2&&&$e,f,g,h$&4&4\\
&&$g,h,i$&4&4&&&$i$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
121.327&$I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&1&1,2&122.333&$I\bar{4}2d$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$c,\mathbf{d}$&4&4\\
&&$f,g,h,i$&4&4&&&$e$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
123.339&$P4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&124.351&$P4/mcc$&$\mathbf{a},\mathbf{c}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$g,h$&2&2,4&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$i,j,k,l,m$&8&8\\
&&$p,q,r,s,t$&8&8&&&$n$&16&16\\
&&$u$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
125.363&$P4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&126.375&$P4/nnc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$i,j,k,l,m$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$n$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
127.387&$P4/mbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&128.399&$P4/mnc$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$i,j,k$&8&8&&&$f,g,h$&8&8\\
&&$l$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
129.411&$P4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&130.423&$P4/ncc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{d},e,f$&8&8\\
&&$g,h,i,j$&8&8&&&$g$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
131.435&$P4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&132.447&$P4_2/mcm$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4\\
&&$n,o,p,q$&8&8&&&$k,l,m,n,o$&8&8\\
&&$r$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
133.459&$P4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&134.471&$P4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4\\
&&$k$&16&16&&&$h,i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
135.483&$P4_2/mbc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&136.495&$P4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&8&8&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$i$&16&16&&&$h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
137.507&$P4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&2,4&138.519&$P4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$c,\mathbf{d}$&4&4&&&$f,g,h,i$&8&8\\
&&$\mathbf{e},f,g$&8&8&&&$j$&16&16\\
&&$h$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
139.531&$I4/mmm$&$\mathbf{a},\mathbf{b}$&1&1,2&140.541&$I4/mcm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{d},e$&2&2,4&&&$\mathbf{e},f,g,h$&4&4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$i,j,k,l$&8&8\\
&&$k,l,m,n$&8&8&&&$m$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
141.551&$I4_1/amd$&$\mathbf{a},\mathbf{b}$&2&2,4&142.561&$I4_1/acd$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$f,g,h$&8&8&&&$g$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
143.1&$P3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1&144.4&$P3_1$&$\mathbf{a}$&3&3\\
&&$d$&3&3&&&&&\\
\hline
\rule{0pt}{10pt}
145.7&$P3_2$&$\mathbf{a}$&3&3&146.10&$R3$&$\mathbf{a}$&1&1\\
&&&&&&&$b$&3&3\\
\hline
\rule{0pt}{10pt}
147.13&$P\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1&148.17&$R\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,\mathbf{d}$&2&2&&&$c$&2&2\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$g$&6&6&&&$f$&6&6\\
\hline
\rule{0pt}{10pt}
149.21&$P312$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&150.25&$P321$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&2&2&&&$c,\mathbf{d}$&2&2\\
&&$j,k$&3&3&&&$e,f$&3&3\\
&&$l$&6&6&&&$g$&6&6\\
\hline
\rule{0pt}{10pt}
151.29&$P3_112$&$\mathbf{a},\mathbf{b}$&3&3&152.33&$P3_121$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
153.37&$P3_212$&$\mathbf{a},\mathbf{b}$&3&3&154.41&$P3_221$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
155.45&$R32$&$\mathbf{a},\mathbf{b}$&1&1,2&156.49&$P3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1,2\\
&&$c$&2&2&&&$d$&3&3\\
&&$d,e$&3&3&&&$e$&6&6\\
&&$f$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
157.53&$P31m$&$\mathbf{a}$&1&1,2&158.57&$P3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&2&2&&&$d$&6&6\\
&&$c$&3&3&&&&&\\
&&$d$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
159.61&$P31c$&$\mathbf{a},\mathbf{b}$&2&2&160.65&$R3m$&$\mathbf{a}$&1&1,2\\
&&$c$&6&6&&&$b$&3&3\\
&&&&&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
161.69&$R3c$&$\mathbf{a}$&2&2&162.73&$P\bar{3}1m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$b$&6&6&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&&&&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&&&&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
163.79&$P\bar{3}1c$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4&164.85&$P\bar{3}m1$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$c,\mathbf{d}$&2&2,4\\
&&$e,f$&4&4&&&$\mathbf{e},\mathbf{f}$&3&3\\
&&$\mathbf{g},h$&6&6&&&$g,h,i$&6&6\\
&&$i$&12&12&&&$j$&12&12\\
\hline
\rule{0pt}{10pt}
165.91&$P\bar{3}c1$&$\mathbf{a}$&2&2,4&166.97&$R\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$c$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$\mathbf{e},f$&6&6&&&$f,g,h$&6&6\\
&&$g$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
167.103&$R\bar{3}c$&$\mathbf{a}$&2&2,4&168.109&$P6$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c$&4&4&&&$\mathbf{c}$&3&3\\
&&$\mathbf{d},e$&6&6&&&$d$&6&6\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
169.113&$P6_1$&$\mathbf{a}$&6&6&170.117&$P6_5$&$\mathbf{a}$&6&6\\
\hline
\rule{0pt}{10pt}
171.121&$P6_2$&$\mathbf{a},\mathbf{b}$&3&3&172.125&$P6_4$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
173.129&$P6_3$&$\mathbf{a},\mathbf{b}$&2&2&174.133&$P\bar{6}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$c$&6&6&&&$g,h,i$&2&2\\
&&&&&&&$j,k$&3&3\\
&&&&&&&$l$&6&6\\
\hline
\rule{0pt}{10pt}
175.137&$P6/m$&$\mathbf{a},\mathbf{b}$&1&1&176.143&$P6_3/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$e,f$&4&4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{g},h$&6&6\\
&&$h$&4&4&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
177.149&$P622$&$\mathbf{a},\mathbf{b}$&1&1,2&178.155&$P6_122$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$c$&12&12\\
&&$e$&2&2&&&&&\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&&&\\
&&$h$&4&4&&&&&\\
&&$i,j,k,l,m$&6&6&&&&&\\
&&$n$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
179.161&$P6_522$&$\mathbf{a},\mathbf{b}$&6&6&180.167&$P6_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$c$&12&12&&&$e,f,g,h,i,j$&6&6\\
&&&&&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
181.173&$P6_422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&182.179&$P6_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e,f,g,h,i,j$&6&6&&&$e,f$&4&4\\
&&$k$&12&12&&&$g,h$&6&6\\
&&&&&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
183.185&$P6mm$&$\mathbf{a}$&1&1,2&184.191&$P6cc$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&3&3&&&$\mathbf{c}$&6&6\\
&&$d,e$&6&6&&&$d$&12&12\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
185.197&$P6_3cm$&$\mathbf{a}$&2&2,4&186.203&$P6_3mc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$c$&6&6\\
&&$c$&6&6&&&$d$&12&12\\
&&$d$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
187.209&$P\bar{6}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&188.215&$P\bar{6}c2$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4\\
&&$g,h,i$&2&2,4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2\\
&&$j,k$&3&3&&&$g,h,i$&4&4\\
&&$l,m,n$&6&6&&&$j,k$&6&6\\
&&$o$&12&12&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
189.221&$P\bar{6}2m$&$\mathbf{a},\mathbf{b}$&1&1,2&190.227&$P\bar{6}2c$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&2&2,4&&&$e,f$&4&4\\
&&$f,g$&3&3&&&$g,h$&6&6\\
&&$h$&4&4&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
191.233&$P6/mmm$&$\mathbf{a},\mathbf{b}$&1&1,2&192.243&$P6/mcc$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{c}$&4&4,8\\
&&$h$&4&4,8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k,l,m$&6&6&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$n,o,p,q$&12&12&&&$h$&8&8\\
&&$r$&24&24&&&$i,j,k,l$&12&12\\
&&&&&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
193.253&$P6_3/mcm$&$\mathbf{a},\mathbf{b}$&2&2,4&194.263&$P6_3/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$e,f$&4&4,8\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{g},h$&6&6\\
&&$\mathbf{f},g$&6&6&&&$i,j,k$&12&12\\
&&$h$&8&8&&&$l$&24&24\\
&&$i,j,k$&12&12&&&&&\\
&&$l$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
195.1&$P23$&$\mathbf{a},\mathbf{b}$&1&1,3&196.4&$F23$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,3\\
&&$\mathbf{c},\mathbf{d}$&3&3&&&$e$&4&4\\
&&$e$&4&4&&&$f,g$&6&6\\
&&$f,g,h,i$&6&6&&&$h$&12&12\\
&&$j$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
197.7&$I23$&$\mathbf{a}$&1&1,3&198.9&$P2_13$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&3&3&&&$b$&12&12\\
&&$c$&4&4&&&&&\\
&&$d,e$&6&6&&&&&\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
199.12&$I2_13$&$\mathbf{a}$&4&4&200.14&$Pm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,3\\
&&$\mathbf{b}$&6&6&&&$\mathbf{c},\mathbf{d}$&3&3\\
&&$c$&12&12&&&$e,f,g,h$&6&6\\
&&&&&&&$i$&8&8\\
&&&&&&&$j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
201.18&$Pn\bar{3}$&$\mathbf{a}$&2&2,6&202.22&$Fm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1,3\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{c}$&2&2,6\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d},e$&6&6\\
&&$e$&8&8&&&$f$&8&8\\
&&$f,g$&12&12&&&$g,h$&12&12\\
&&$h$&24&24&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
203.26&$Fd\bar{3}$&$\mathbf{a},\mathbf{b}$&2&2,6&204.30&$Im\bar{3}$&$\mathbf{a}$&1&1,3\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&3&3\\
&&$e$&8&8&&&$\mathbf{c}$&4&4\\
&&$f$&12&12&&&$d,e$&6&6\\
&&$g$&24&24&&&$f$&8&8\\
&&&&&&&$g$&12&12\\
&&&&&&&$h$&24&24\\
\hline
\rule{0pt}{10pt}
205.33&$Pa\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4&206.37&$Ia\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
&&$d$&24&24&&&$\mathbf{d}$&12&12\\
&&&&&&&$e$&24&24\\
\hline
\rule{0pt}{10pt}
207.40&$P432$&$\mathbf{a},\mathbf{b}$&1&1,2,3&208.44&$P4_232$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$e,f$&6&6&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&6&6\\
&&$g$&8&8&&&$g$&8&8\\
&&$h,i,j$&12&12&&&$h,i,j,k,l$&12&12\\
&&$k$&24&24&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
209.48&$F432$&$\mathbf{a},\mathbf{b}$&1&1,2,3&210.52&$F4_132$&$\mathbf{a},\mathbf{b}$&2&2,6\\
&&$\mathbf{c}$&2&2,6&&&$\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{d},e$&6&6&&&$e$&8&8\\
&&$f$&8&8&&&$f,g$&12&12\\
&&$g,h,i$&12&12&&&$h$&24&24\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
211.56&$I432$&$\mathbf{a}$&1&1,2,3&212.59&$P4_332$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{b}$&3&3,6&&&$c$&8&8\\
&&$\mathbf{c}$&4&4,8&&&$d$&12&12\\
&&$\mathbf{d},e$&6&6&&&$e$&24&24\\
&&$f$&8&8&&&&&\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
213.63&$P4_132$&$\mathbf{a},\mathbf{b}$&4&4,8&214.67&$I4_132$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$c$&8&8&&&$\mathbf{c},\mathbf{d}$&6&6\\
&&$d$&12&12&&&$e$&8&8\\
&&$e$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
215.70&$P\bar{4}3m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&216.74&$F\bar{4}3m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2,3\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$e$&4&4,8\\
&&$e$&4&4,8&&&$f,g$&6&6\\
&&$f,g$&6&6&&&$h$&12&12\\
&&$h,i$&12&12&&&$i$&24&24\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
217.78&$I\bar{4}3m$&$\mathbf{a}$&1&1,2,3&218.81&$P\bar{4}3n$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&6\\
&&$c$&4&4,8&&&$e$&8&8\\
&&$\mathbf{d},e$&6&6&&&$f,g,h$&12&12\\
&&$f,g$&12&12&&&$i$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
219.85&$F\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&2,6&220.89&$I\bar{4}3d$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{c}$&8&8\\
&&$e$&8&8&&&$d$&12&12\\
&&$f,g$&12&12&&&$e$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
221.92&$Pm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&222.98&$Pn\bar{3}n$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b}$&6&6,12\\
&&$e,f$&6&6,12&&&$\mathbf{c}$&8&8\\
&&$g$&8&8,16&&&$\mathbf{d},e$&12&12\\
&&$h,i,j$&12&12&&&$f$&16&16\\
&&$k,l,m$&24&24&&&$g,h$&24&24\\
&&$n$&48&48&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
223.104&$Pm\bar{3}n$&$\mathbf{a}$&2&2,6&224.110&$Pn\bar{3}m$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{d}$&6&6,12\\
&&$\mathbf{e}$&8&8,16&&&$e$&8&8,16\\
&&$f,g,h$&12&12&&&$\mathbf{f},g$&12&12\\
&&$i$&16&16&&&$h,i,j,k$&24&24\\
&&$j,k$&24&24&&&$l$&48&48\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
225.116&$Fm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&226.122&$Fm\bar{3}c$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{c}$&2&2,4,6&&&$\mathbf{b}$&2&2,6\\
&&$\mathbf{d}$&6&6&&&$\mathbf{c}$&6&6,12\\
&&$e$&6&6,12&&&$\mathbf{d}$&6&6\\
&&$f$&8&8,16&&&$e,f$&12&12\\
&&$g,h,i$&12&12&&&$g$&16&16\\
&&$j,k$&24&24&&&$h,i$&24&24\\
&&$l$&48&48&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
227.128&$Fd\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&2,4,6&228.134&$Fd\bar{3}c$&$\mathbf{a}$&4&4,12\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&8&8,16\\
&&$e$&8&8,16&&&$\mathbf{c}$&8&8\\
&&$f$&12&12&&&$\mathbf{d}$&12&12\\
&&$g,h$&24&24&&&$e$&16&16\\
&&$i$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
229.140&$Im\bar{3}m$&$\mathbf{a}$&1&1,2,3&230.145&$Ia\bar{3}d$&$\mathbf{a}$&8&8\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b}$&8&8,16\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{c},\mathbf{d}$&12&12\\
&&$\mathbf{d},e$&6&6,12&&&$e$&16&16\\
&&$f$&8&8,16&&&$f,g$&24&24\\
&&$g,h$&12&12&&&$h$&48&48\\
&&$i,j,k$&24&24&&&&&\\
&&$l$&48&48&&&&&\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-I SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. }
\label{tb:dimTypeINoSOC}
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-III SSGs without SOC]{List of Wyckoff positions (second column) in Type-III SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-III SSGs without SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
2.6&$P\bar{1}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&3.3&$P2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$i$&2&2&&&$e$&2&2\\
\hline
\rule{0pt}{10pt}
4.9&$P2_1'$&$\mathbf{a}$&2&2&5.15&$C2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&&&&&&$c$&2&2\\
\hline
\rule{0pt}{10pt}
6.20&$Pm'$&$\mathbf{a},\mathbf{b}$&1&1&7.26&$Pc'$&$\mathbf{a}$&2&2\\
&&$c$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
8.34&$Cm'$&$\mathbf{a}$&1&1&9.39&$Cc'$&$\mathbf{a}$&2&2\\
&&$b$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
10.44&$P2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&10.45&$P2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&$i,j,k,l,m,n$&2&2&&&$i,j,k,l,m,n$&2&2\\
&&$o$&4&4&&&$o$&4&4\\
\hline
\rule{0pt}{10pt}
10.46&$P2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&11.52&$P2_1'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$i,j,k,l,m,n$&2&2&&&$f$&4&4\\
&&$o$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
11.53&$P2_1/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&11.54&$P2_1'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
12.60&$C2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&12.61&$C2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&$j$&4&4&&&$j$&4&4\\
\hline
\rule{0pt}{10pt}
12.62&$C2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&13.67&$P2'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$g$&4&4\\
&&$j$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
13.68&$P2/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&13.69&$P2'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g$&4&4&&&$g$&4&4\\
\hline
\rule{0pt}{10pt}
14.77&$P2_1'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&14.78&$P2_1/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
14.79&$P2_1'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&15.87&$C2'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$e$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
15.88&$C2/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&15.89&$C2'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
16.3&$P2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&17.9&$P2'2'2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$e$&4&4\\
&&$u$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
17.10&$P22'2_1'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&18.18&$P2_1'2_1'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
18.19&$P2_12_1'2'$&$\mathbf{a},\mathbf{b}$&2&2&19.27&$P2_1'2_1'2_1$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
20.33&$C2'2'2_1$&$\mathbf{a},\mathbf{b}$&2&2&20.34&$C22'2_1'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
21.40&$C2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&21.41&$C22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&2&&&$e,f,g,h,i,j,\mathbf{k}$&2&2\\
&&$l$&4&4&&&$l$&4&4\\
\hline
\rule{0pt}{10pt}
22.47&$F2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&23.51&$I2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$k$&4&4&&&$k$&4&4\\
\hline
\rule{0pt}{10pt}
24.55&$I2_1'2_1'2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&25.59&$Pm'm2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$d$&4&4&&&$e,f,g,h$&2&2\\
&&&&&&&$i$&4&4\\
\hline
\rule{0pt}{10pt}
25.60&$Pm'm'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&26.68&$Pm'c2_1'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&2&2&&&$c$&4&4\\
&&$i$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
26.69&$Pmc'2_1'$&$\mathbf{a},\mathbf{b}$&2&2&26.70&$Pm'c'2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
27.80&$Pc'c2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&27.81&$Pc'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
28.89&$Pm'a2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&28.90&$Pma'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
28.91&$Pm'a'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&29.101&$Pc'a2_1'$&$\mathbf{a}$&4&4\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
29.102&$Pca'2_1'$&$\mathbf{a}$&4&4&29.103&$Pc'a'2_1$&$\mathbf{a}$&4&4\\
\hline
\rule{0pt}{10pt}
30.113&$Pn'c2'$&$\mathbf{a},\mathbf{b}$&2&2&30.114&$Pnc'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
30.115&$Pn'c'2$&$\mathbf{a},\mathbf{b}$&2&2&31.125&$Pm'n2_1'$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
31.126&$Pmn'2_1'$&$\mathbf{a}$&2&2&31.127&$Pm'n'2_1$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
32.137&$Pb'a2'$&$\mathbf{a},\mathbf{b}$&2&2&32.138&$Pb'a'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
33.146&$Pn'a2_1'$&$\mathbf{a}$&4&4&33.147&$Pna'2_1'$&$\mathbf{a}$&4&4\\
\hline
\rule{0pt}{10pt}
33.148&$Pn'a'2_1$&$\mathbf{a}$&4&4&34.158&$Pn'n2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
34.159&$Pn'n'2$&$\mathbf{a},\mathbf{b}$&2&2&35.167&$Cm'm2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&4&4&&&$\mathbf{c},d,e$&2&2\\
&&&&&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
35.168&$Cm'm'2$&$\mathbf{a},\mathbf{b}$&1&1&36.174&$Cm'c2_1'$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d,e$&2&2&&&$b$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
36.175&$Cmc'2_1'$&$\mathbf{a}$&2&2&36.176&$Cm'c'2_1$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
37.182&$Cc'c2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&37.183&$Cc'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
38.189&$Am'm2'$&$\mathbf{a},\mathbf{b}$&1&1&38.190&$Amm'2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,d,e$&2&2&&&$c,d,e$&2&2\\
&&$f$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
38.191&$Am'm'2$&$\mathbf{a},\mathbf{b}$&1&1&39.197&$Ab'm2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$c,d,e$&2&2&&&$d$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
39.198&$Abm'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&39.199&$Ab'm'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
40.205&$Am'a2'$&$\mathbf{a},\mathbf{b}$&2&2&40.206&$Ama'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
40.207&$Am'a'2$&$\mathbf{a},\mathbf{b}$&2&2&41.213&$Ab'a2'$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
41.214&$Aba'2'$&$\mathbf{a}$&2&2&41.215&$Ab'a'2$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
42.221&$Fm'm2'$&$\mathbf{a}$&1&1&42.222&$Fm'm'2$&$\mathbf{a}$&1&1\\
&&$\mathbf{b},c,d$&2&2&&&$\mathbf{b},c,d$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
43.226&$Fd'd2'$&$\mathbf{a}$&2&2&43.227&$Fd'd'2$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
44.231&$Im'm2'$&$\mathbf{a},\mathbf{b}$&1&1&44.232&$Im'm'2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,d$&2&2&&&$c,d$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
45.237&$Ib'a2'$&$\mathbf{a},\mathbf{b}$&2&2&45.238&$Ib'a'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
46.243&$Im'a2'$&$\mathbf{a},\mathbf{b}$&2&2&46.244&$Ima'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
46.245&$Im'a'2$&$\mathbf{a},\mathbf{b}$&2&2&47.251&$Pm'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&$c$&4&4&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&&&&&&$u,v,w,x,y,z$&4&4\\
&&&&&&&$A$&8&8\\
\hline
\rule{0pt}{10pt}
47.252&$Pm'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&47.253&$Pm'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&$u,v,w,x,y,z$&4&4&&&$u,v,w,x,y,z$&4&4\\
&&$A$&8&8&&&$A$&8&8\\
\hline
\rule{0pt}{10pt}
48.259&$Pn'nn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&48.260&$Pn'n'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
48.261&$Pn'n'n'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&49.267&$Pc'cm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$m$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
49.268&$Pccm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&49.269&$Pc'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$r$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
49.270&$Pc'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&49.271&$Pc'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$r$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
50.279&$Pb'an$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&50.280&$Pban'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
50.281&$Pb'a'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&50.282&$Pb'an'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
50.283&$Pb'a'n'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&51.291&$Pm'ma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$g,h,i,j,k$&4&4\\
&&$m$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
51.292&$Pmm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&51.293&$Pmma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k$&4&4&&&$g,h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
51.294&$Pm'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&51.295&$Pmm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k$&4&4&&&$g,h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
51.296&$Pm'ma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&51.297&$Pm'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k$&4&4&&&$g,h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
52.307&$Pn'na$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&52.308&$Pnn'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
52.309&$Pnna'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&52.310&$Pn'n'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
52.311&$Pnn'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&52.312&$Pn'na'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
52.313&$Pn'n'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&53.323&$Pm'na$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&8&8&&&$e,f,\mathbf{g},h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.324&$Pmn'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&53.325&$Pmna'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.326&$Pm'n'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&53.327&$Pmn'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.328&$Pm'na'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&53.329&$Pm'n'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
54.339&$Pc'ca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&54.340&$Pcc'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
54.341&$Pcca'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&54.342&$Pc'c'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
54.343&$Pcc'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&54.344&$Pc'ca'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
54.345&$Pc'c'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&55.355&$Pb'am$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$f$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
55.356&$Pbam'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&55.357&$Pb'a'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
55.358&$Pb'am'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&55.359&$Pb'a'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
56.367&$Pc'cn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&56.368&$Pccn'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
56.369&$Pc'c'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&56.370&$Pc'cn'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
56.371&$Pc'c'n'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.379&$Pb'cm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.380&$Pbc'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.381&$Pbcm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.382&$Pb'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.383&$Pbc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.384&$Pb'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.385&$Pb'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
58.395&$Pn'nm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&58.396&$Pnnm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g$&4&4&&&$e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
58.397&$Pn'n'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&58.398&$Pnn'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g$&4&4&&&$e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
58.399&$Pn'n'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&59.407&$Pm'mn$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g$&4&4&&&$\mathbf{c},\mathbf{d},e,f$&4&4\\
&&$h$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
59.408&$Pmmn'$&$\mathbf{a},\mathbf{b}$&2&2&59.409&$Pm'm'n$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$\mathbf{c},\mathbf{d},e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
59.410&$Pmm'n'$&$\mathbf{a},\mathbf{b}$&2&2&59.411&$Pm'm'n'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$\mathbf{c},\mathbf{d},e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
60.419&$Pb'cn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&60.420&$Pbc'n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
60.421&$Pbcn'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&60.422&$Pb'c'n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
60.423&$Pbc'n'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&60.424&$Pb'cn'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
60.425&$Pb'c'n'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&61.435&$Pb'ca$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
61.436&$Pb'c'a$&$\mathbf{a},\mathbf{b}$&4&4&61.437&$Pb'c'a'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
62.443&$Pn'ma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.444&$Pnm'a$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
62.445&$Pnma'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.446&$Pn'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
62.447&$Pnm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.448&$Pn'ma'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
62.449&$Pn'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&63.459&$Cm'cm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&8&8&&&$\mathbf{d},e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.460&$Cmc'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&63.461&$Cmcm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{d},e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.462&$Cm'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&63.463&$Cmc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{d},e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.464&$Cm'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&63.465&$Cm'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{d},e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
64.471&$Cm'ca$&$\mathbf{a},\mathbf{b}$&2&2&64.472&$Cmc'a$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,\mathbf{e},f$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
64.473&$Cmca'$&$\mathbf{a},\mathbf{b}$&2&2&64.474&$Cm'c'a$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,\mathbf{e},f$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
64.475&$Cmc'a'$&$\mathbf{a},\mathbf{b}$&2&2&64.476&$Cm'ca'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,\mathbf{e},f$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
64.477&$Cm'c'a'$&$\mathbf{a},\mathbf{b}$&2&2&65.483&$Cm'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{c},d,\mathbf{e},f$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2\\
&&$g$&8&8&&&$m,n,o,p,q$&4&4\\
&&&&&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
65.484&$Cmmm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&65.485&$Cm'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2\\
&&$m,n,o,p,q$&4&4&&&$m,n,o,p,q$&4&4\\
&&$r$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
65.486&$Cmm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&65.487&$Cm'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2\\
&&$m,n,o,p,q$&4&4&&&$m,n,o,p,q$&4&4\\
&&$r$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
66.493&$Cc'cm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&66.494&$Cccm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
66.495&$Cc'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&66.496&$Ccc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
66.497&$Cc'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&67.503&$Cm'ma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$h,i,j,k,l,m,n$&4&4\\
&&$m$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
67.504&$Cmma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&67.505&$Cm'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2\\
&&$h,i,j,k,l,m,n$&4&4&&&$h,i,j,k,l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
67.506&$Cmm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&67.507&$Cm'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2\\
&&$h,i,j,k,l,m,n$&4&4&&&$h,i,j,k,l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
68.513&$Cc'ca$&$\mathbf{a},\mathbf{b}$&2&2&68.514&$Ccca'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
68.515&$Cc'c'a$&$\mathbf{a},\mathbf{b}$&2&2&68.516&$Ccc'a'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
68.517&$Cc'c'a'$&$\mathbf{a},\mathbf{b}$&2&2&69.523&$Fm'mm$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&$i$&8&8&&&$j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
69.524&$Fm'm'm$&$\mathbf{a},\mathbf{b}$&1&1&69.525&$Fm'm'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&$j,k,l,m,n,o$&4&4&&&$j,k,l,m,n,o$&4&4\\
&&$p$&8&8&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
70.529&$Fd'dd$&$\mathbf{a},\mathbf{b}$&2&2&70.530&$Fd'd'd$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
70.531&$Fd'd'd'$&$\mathbf{a},\mathbf{b}$&2&2&71.535&$Im'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{c},\mathbf{d},e,f,g$&4&4&&&$e,f,g,h,i,j$&2&2\\
&&$h$&8&8&&&$\mathbf{k},l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
71.536&$Im'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&71.537&$Im'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$\mathbf{k},l,m,n$&4&4&&&$\mathbf{k},l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
72.541&$Ib'am$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&72.542&$Ibam'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},f,g,h,i,j$&4&4&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$k$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
72.543&$Ib'a'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&72.544&$Iba'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},f,g,h,i,j$&4&4&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$k$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
72.545&$Ib'a'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&73.550&$Ib'ca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{e},f,g,h,i,j$&4&4&&&$f$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
73.551&$Ib'c'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&73.552&$Ib'c'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
74.556&$Im'ma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&74.557&$Imma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f,g,h,i$&4&4&&&$f,g,h,i$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
74.558&$Im'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&74.559&$Imm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f,g,h,i$&4&4&&&$f,g,h,i$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
74.560&$Im'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&75.3&$P4'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$f,g,h,i$&4&4&&&$\mathbf{c}$&2&2\\
&&$j$&8&8&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
76.9&$P4_1'$&$\mathbf{a}$&4&4&77.15&$P4_2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&&&&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
78.21&$P4_3'$&$\mathbf{a}$&4&4&79.27&$I4'$&$\mathbf{a}$&1&1,2\\
&&&&&&&$\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
80.31&$I4_1'$&$\mathbf{a}$&2&2&81.35&$P\bar{4}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$b$&4&4&&&$e,f,\mathbf{g}$&2&2\\
&&&&&&&$h$&4&4\\
\hline
\rule{0pt}{10pt}
82.41&$I\bar{4}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&83.45&$P4'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$e,f$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$g$&4&4&&&$g,h$&2&2,4\\
&&&&&&&$i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
83.46&$P4/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&83.47&$P4'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$i,j,k$&4&4&&&$g,h$&2&2,4\\
&&$l$&8&8&&&$i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
84.53&$P4_2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&84.54&$P4_2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h,i,j$&4&4&&&$g,h,i,j$&4&4\\
&&$k$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
84.55&$P4_2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&85.61&$P4'/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$g,h,i,j$&4&4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$k$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
85.62&$P4/n'$&$\mathbf{a},\mathbf{b}$&2&2,4&85.63&$P4'/n'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c}$&2&2,4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
86.69&$P4_2'/n$&$\mathbf{a},\mathbf{b}$&2&2,4&86.70&$P4_2/n'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
86.71&$P4_2'/n'$&$\mathbf{a},\mathbf{b}$&2&2&87.77&$I4'/m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c}$&2&2\\
&&$g$&8&8&&&$\mathbf{d},e$&2&2,4\\
&&&&&&&$\mathbf{f},g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
87.78&$I4/m'$&$\mathbf{a},\mathbf{b}$&1&1,2&87.79&$I4'/m'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},e$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{d}$&2&2,4&&&$e$&2&2,4\\
&&$\mathbf{f},g,h$&4&4&&&$\mathbf{f},g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
88.83&$I4_1'/a$&$\mathbf{a},\mathbf{b}$&2&2,4&88.84&$I4_1/a'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
88.85&$I4_1'/a'$&$\mathbf{a},\mathbf{b}$&2&2&89.89&$P4'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$f$&8&8&&&$g,h$&2&2,4\\
&&&&&&&$i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
89.90&$P42'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&89.91&$P4'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$i,j,k,l,m,n,o$&4&4&&&$g,h$&2&2,4\\
&&$p$&8&8&&&$i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
90.97&$P4'2_12'$&$\mathbf{a},\mathbf{b}$&2&2&90.98&$P42_1'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&2,4&&&$d,e,f$&4&4\\
&&$d,e,f$&4&4&&&$g$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
90.99&$P4'2_1'2$&$\mathbf{a},\mathbf{b}$&2&2&91.105&$P4_1'22'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c}$&2&2,4&&&$d$&8&8\\
&&$d,e,f$&4&4&&&&&\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
91.106&$P4_12'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&91.107&$P4_1'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
92.113&$P4_1'2_12'$&$\mathbf{a}$&4&4&92.114&$P4_12_1'2'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
92.115&$P4_1'2_1'2$&$\mathbf{a}$&4&4&93.121&$P4_2'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$b$&8&8&&&$g,h,i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
93.122&$P4_22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&93.123&$P4_2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l,m,n,o$&4&4&&&$g,h,i,j,k,l,m,n,o$&4&4\\
&&$p$&8&8&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
94.129&$P4_2'2_12'$&$\mathbf{a},\mathbf{b}$&2&2&94.130&$P4_22_1'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,\mathbf{d},e,f$&4&4&&&$c,\mathbf{d},e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
94.131&$P4_2'2_1'2$&$\mathbf{a},\mathbf{b}$&2&2&95.137&$P4_3'22'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c,\mathbf{d},e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
95.138&$P4_32'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&95.139&$P4_3'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
96.145&$P4_3'2_12'$&$\mathbf{a}$&4&4&96.146&$P4_32_1'2'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
96.147&$P4_3'2_1'2$&$\mathbf{a}$&4&4&97.153&$I4'22'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$b$&8&8&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&&&&&&$e$&2&2,4\\
&&&&&&&$f,g,h,i,j$&4&4\\
&&&&&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
97.154&$I42'2'$&$\mathbf{a},\mathbf{b}$&1&1&97.155&$I4'2'2$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$f,g,h,i,j$&4&4&&&$e$&2&2,4\\
&&$k$&8&8&&&$f,g,h,i,j$&4&4\\
&&&&&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
98.159&$I4_1'22'$&$\mathbf{a},\mathbf{b}$&2&2&98.160&$I4_12'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,d,e,\mathbf{f}$&4&4&&&$c,d,e,\mathbf{f}$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
98.161&$I4_1'2'2$&$\mathbf{a},\mathbf{b}$&2&2&99.165&$P4'm'm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$c,d,e,\mathbf{f}$&4&4&&&$\mathbf{c}$&2&2\\
&&$g$&8&8&&&$d,e,f$&4&4\\
&&&&&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
99.166&$P4'mm'$&$\mathbf{a},\mathbf{b}$&1&1,2&99.167&$P4m'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c}$&2&2\\
&&$d,e,f$&4&4&&&$d,e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
100.173&$P4'b'm$&$\mathbf{a}$&2&2,4&100.174&$P4'bm'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
100.175&$P4b'm'$&$\mathbf{a},\mathbf{b}$&2&2&101.181&$P4_2'c'm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$\mathbf{c},d$&4&4\\
&&$d$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
101.182&$P4_2'cm'$&$\mathbf{a},\mathbf{b}$&2&2&101.183&$P4_2c'm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d$&4&4&&&$\mathbf{c},d$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
102.189&$P4_2'n'm$&$\mathbf{a}$&2&2&102.190&$P4_2'nm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{b},c$&4&4&&&$\mathbf{b},c$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
102.191&$P4_2n'm'$&$\mathbf{a}$&2&2&103.197&$P4'c'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b},c$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
103.198&$P4'cc'$&$\mathbf{a},\mathbf{b}$&2&2,4&103.199&$P4c'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
104.205&$P4'n'c$&$\mathbf{a}$&2&2,4&104.206&$P4'nc'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
104.207&$P4n'c'$&$\mathbf{a}$&2&2&105.213&$P4_2'm'c$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&4&4&&&$d,e$&4&4\\
&&$c$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
105.214&$P4_2'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&105.215&$P4_2m'c'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d,e$&4&4&&&$d,e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
106.221&$P4_2'b'c$&$\mathbf{a},\mathbf{b}$&4&4&106.222&$P4_2'bc'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
106.223&$P4_2b'c'$&$\mathbf{a},\mathbf{b}$&4&4&107.229&$I4'm'm$&$\mathbf{a}$&1&1,2\\
&&$c$&8&8&&&$\mathbf{b}$&2&2\\
&&&&&&&$c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
107.230&$I4'mm'$&$\mathbf{a}$&1&1,2&107.231&$I4m'm'$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c,d$&4&4&&&$c,d$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
108.235&$I4'c'm$&$\mathbf{a}$&2&2,4&108.236&$I4'cm'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
108.237&$I4c'm'$&$\mathbf{a},\mathbf{b}$&2&2&109.241&$I4_1'm'd$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
109.242&$I4_1'md'$&$\mathbf{a}$&2&2&109.243&$I4_1m'd'$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
110.247&$I4_1'c'd$&$\mathbf{a}$&4&4&110.248&$I4_1'cd'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
110.249&$I4_1c'd'$&$\mathbf{a}$&4&4&111.253&$P\bar{4}'2'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$b$&8&8&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&&&&&&$i,j,k,l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
111.254&$P\bar{4}'2m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&111.255&$P\bar{4}2'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&$i,j,k,l,m,n$&4&4&&&$i,j,k,l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
112.261&$P\bar{4}'2'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&112.262&$P\bar{4}'2c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$n$&8&8&&&$n$&8&8\\
\hline
\rule{0pt}{10pt}
112.263&$P\bar{4}2'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&113.269&$P\bar{4}'2_1'm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$\mathbf{c}$&2&2\\
&&$n$&8&8&&&$d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
113.270&$P\bar{4}'2_1m'$&$\mathbf{a},\mathbf{b}$&2&2,4&113.271&$P\bar{4}2_1'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&2&&&$d,e$&4&4\\
&&$d,e$&4&4&&&$f$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
114.277&$P\bar{4}'2_1'c$&$\mathbf{a},\mathbf{b}$&2&2,4&114.278&$P\bar{4}'2_1c'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
114.279&$P\bar{4}2_1'c'$&$\mathbf{a},\mathbf{b}$&2&2&115.285&$P\bar{4}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$c,\mathbf{d}$&4&4&&&$e,f,\mathbf{g}$&2&2\\
&&$e$&8&8&&&$h,i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
115.286&$P\bar{4}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&115.287&$P\bar{4}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,\mathbf{g}$&2&2&&&$e,f,\mathbf{g}$&2&2\\
&&$h,i,j,k$&4&4&&&$h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
116.293&$P\bar{4}'c'2$&$\mathbf{a},\mathbf{b}$&2&2&116.294&$P\bar{4}'c2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e,f,g,h,\mathbf{i}$&4&4&&&$e,f,g,h,\mathbf{i}$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
116.295&$P\bar{4}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&117.301&$P\bar{4}'b'2$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$e,f,g,h,\mathbf{i}$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$j$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
117.302&$P\bar{4}'b2'$&$\mathbf{a},\mathbf{b}$&2&2,4&117.303&$P\bar{4}b'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$e,f,g,h$&4&4\\
&&$e,f,g,h$&4&4&&&$i$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
118.309&$P\bar{4}'n'2$&$\mathbf{a},\mathbf{b}$&2&2,4&118.310&$P\bar{4}'n2'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
118.311&$P\bar{4}n'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&119.317&$I\bar{4}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$e,f,g,h$&4&4&&&$e,f$&2&2\\
&&$i$&8&8&&&$g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
119.318&$I\bar{4}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&119.319&$I\bar{4}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f$&2&2&&&$e,f$&2&2\\
&&$g,h,i$&4&4&&&$g,h,i$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
120.323&$I\bar{4}'c'2$&$\mathbf{a},\mathbf{d}$&2&2&120.324&$I\bar{4}'c2'$&$\mathbf{a},\mathbf{d}$&2&2\\
&&$\mathbf{b},\mathbf{c}$&2&2,4&&&$\mathbf{b},\mathbf{c}$&2&2,4\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
120.325&$I\bar{4}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&121.329&$I\bar{4}'2'm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$e,f,g,h$&4&4&&&$\mathbf{c},e$&2&2\\
&&$i$&8&8&&&$\mathbf{d}$&2&2,4\\
&&&&&&&$f,g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
121.330&$I\bar{4}'2m'$&$\mathbf{a},\mathbf{b}$&1&1,2&121.331&$I\bar{4}2'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},e$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$\mathbf{d}$&2&2,4&&&$f,g,h,i$&4&4\\
&&$f,g,h,i$&4&4&&&$j$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
122.335&$I\bar{4}'2'd$&$\mathbf{a},\mathbf{b}$&2&2,4&122.336&$I\bar{4}'2d'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
122.337&$I\bar{4}2'd'$&$\mathbf{a},\mathbf{b}$&2&2&123.341&$P4/m'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$e$&8&8&&&$g,h$&2&2,4\\
&&&&&&&$i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p,q,r,s,t$&8&8\\
&&&&&&&$u$&16&16\\
\hline
\rule{0pt}{10pt}
123.342&$P4'/mm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&123.343&$P4'/mmm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h$&2&2,4&&&$g,h$&2&2,4\\
&&$i,j,k,l,m,n,o$&4&4&&&$i,j,k,l,m,n,o$&4&4\\
&&$p,q,r,s,t$&8&8&&&$p,q,r,s,t$&8&8\\
&&$u$&16&16&&&$u$&16&16\\
\hline
\rule{0pt}{10pt}
123.344&$P4'/m'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&123.345&$P4/mm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&$g,h$&2&2,4&&&$i,j,k,l,m,n,o$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$p,q,r,s,t$&8&8\\
&&$p,q,r,s,t$&8&8&&&$u$&16&16\\
&&$u$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
123.346&$P4'/m'mm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2&123.347&$P4/m'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&$g,h$&2&2,4&&&$i,j,k,l,m,n,o$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$p,q,r,s,t$&8&8\\
&&$p,q,r,s,t$&8&8&&&$u$&16&16\\
&&$u$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
124.353&$P4/m'cc$&$\mathbf{a},\mathbf{c}$&2&2&124.354&$P4'/mc'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b},\mathbf{d}$&2&2,4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$g,h$&4&4,8\\
&&$i,j,k,l,m$&8&8&&&$i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
124.355&$P4'/mcc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&124.356&$P4'/m'c'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$g,h$&4&4,8&&&$g,h$&4&4,8\\
&&$i,j,k,l,m$&8&8&&&$i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
124.357&$P4/mc'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&124.358&$P4'/m'cc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$i,j,k,l,m$&8&8&&&$g,h$&4&4,8\\
&&$n$&16&16&&&$i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
124.359&$P4/m'c'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&125.365&$P4/n'bm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$i,j,k,l,m$&8&8&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$n$&16&16&&&$i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.366&$P4'/nb'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&125.367&$P4'/nbm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{e},\mathbf{f},h$&4&4\\
&&$g$&4&4,8&&&$g$&4&4,8\\
&&$i,j,k,l,m$&8&8&&&$i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.368&$P4'/n'b'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&125.369&$P4/nb'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$g$&4&4,8&&&$i,j,k,l,m$&8&8\\
&&$i,j,k,l,m$&8&8&&&$n$&16&16\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
125.370&$P4'/n'bm'$&$\mathbf{a},\mathbf{b}$&2&2,4&125.371&$P4/n'b'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$i,j,k,l,m$&8&8\\
&&$g$&4&4,8&&&$n$&16&16\\
&&$i,j,k,l,m$&8&8&&&&&\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
126.377&$P4/n'nc$&$\mathbf{a},\mathbf{b}$&2&2&126.378&$P4'/nn'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{d},e$&4&4,8\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
126.379&$P4'/nnc'$&$\mathbf{a},\mathbf{b}$&2&2,4&126.380&$P4'/n'n'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d},e$&4&4,8&&&$e$&4&4,8\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
126.381&$P4/nn'c'$&$\mathbf{a},\mathbf{b}$&2&2&126.382&$P4'/n'nc'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$e$&4&4,8\\
&&$k$&16&16&&&$\mathbf{f},g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
126.383&$P4/n'n'c'$&$\mathbf{a},\mathbf{b}$&2&2,4&127.389&$P4/m'bm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{d}$&4&4,8&&&$e,f,g,h$&4&4\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$i,j,k$&8&8\\
&&$k$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
127.390&$P4'/mb'm$&$\mathbf{a},\mathbf{b}$&2&2,4&127.391&$P4'/mbm'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4,8&&&$e$&4&4,8\\
&&$f,g,h$&4&4&&&$f,g,h$&4&4\\
&&$i,j,k$&8&8&&&$i,j,k$&8&8\\
&&$l$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
127.392&$P4'/m'b'm$&$\mathbf{a},\mathbf{b}$&2&2,4&127.393&$P4/mb'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$e,f,g,h$&4&4\\
&&$e$&4&4,8&&&$i,j,k$&8&8\\
&&$f,g,h$&4&4&&&$l$&16&16\\
&&$i,j,k$&8&8&&&&&\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
127.394&$P4'/m'bm'$&$\mathbf{a},\mathbf{b}$&2&2,4&127.395&$P4/m'b'm'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4,8&&&$e,f,g,h$&4&4\\
&&$f,g,h$&4&4&&&$i,j,k$&8&8\\
&&$i,j,k$&8&8&&&$l$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
128.401&$P4/m'nc$&$\mathbf{a},\mathbf{b}$&2&2,4&128.402&$P4'/mn'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$f,g,h$&8&8&&&$e$&4&4,8\\
&&$i$&16&16&&&$f,g,h$&8&8\\
&&&&&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.403&$P4'/mnc'$&$\mathbf{a},\mathbf{b}$&2&2,4&128.404&$P4'/m'n'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&4&4,8&&&$e$&4&4,8\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.405&$P4/mn'c'$&$\mathbf{a},\mathbf{b}$&2&2&128.406&$P4'/m'nc'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$f,g,h$&8&8&&&$e$&4&4,8\\
&&$i$&16&16&&&$f,g,h$&8&8\\
&&&&&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.407&$P4/m'n'c'$&$\mathbf{a},\mathbf{b}$&2&2,4&129.413&$P4/n'mm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$f,g,h$&8&8&&&$g,h,i,j$&8&8\\
&&$i$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
129.414&$P4'/nm'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&129.415&$P4'/nmm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$g,h,i,j$&8&8&&&$g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
129.416&$P4'/n'm'm$&$\mathbf{a},\mathbf{b}$&2&2&129.417&$P4/nm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&2,4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$g,h,i,j$&8&8\\
&&$g,h,i,j$&8&8&&&$k$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
129.418&$P4'/n'mm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&129.419&$P4/n'm'm'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c}$&2&2\\
&&$g,h,i,j$&8&8&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$k$&16&16&&&$g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
130.425&$P4/n'cc$&$\mathbf{a},\mathbf{c}$&4&4&130.426&$P4'/nc'c$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{d},e,f$&8&8&&&$\mathbf{d},e,f$&8&8\\
&&$g$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
130.427&$P4'/ncc'$&$\mathbf{a}$&4&4&130.428&$P4'/n'c'c$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{c}$&4&4,8&&&$\mathbf{c}$&4&4,8\\
&&$\mathbf{d},e,f$&8&8&&&$\mathbf{d},e,f$&8&8\\
&&$g$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
130.429&$P4/nc'c'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&130.430&$P4'/n'cc'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{d},e,f$&8&8&&&$\mathbf{c}$&4&4,8\\
&&$g$&16&16&&&$\mathbf{d},e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
130.431&$P4/n'c'c'$&$\mathbf{a},\mathbf{c}$&4&4&131.437&$P4_2/m'mc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$\mathbf{d},e,f$&8&8&&&$g,h,i,j,k,l,m$&4&4\\
&&$g$&16&16&&&$n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
131.438&$P4_2'/mm'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&131.439&$P4_2'/mmc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$n,o,p,q$&8&8&&&$n,o,p,q$&8&8\\
&&$r$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
131.440&$P4_2'/m'm'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&131.441&$P4_2/mm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l,m$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$n,o,p,q$&8&8&&&$n,o,p,q$&8&8\\
&&$r$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
131.442&$P4_2'/m'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&131.443&$P4_2/m'm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2,4&&&$\mathbf{e},\mathbf{f}$&2&2,4\\
&&$g,h,i,j,k,l,m$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$n,o,p,q$&8&8&&&$n,o,p,q$&8&8\\
&&$r$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
132.449&$P4_2/m'cm$&$\mathbf{a},\mathbf{c}$&2&2&132.450&$P4_2'/mc'm$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{b},\mathbf{d}$&2&2,4&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4\\
&&$k,l,m,n,o$&8&8&&&$k,l,m,n,o$&8&8\\
&&$p$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
132.451&$P4_2'/mcm'$&$\mathbf{a},\mathbf{c}$&2&2&132.452&$P4_2'/m'c'm$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{b},\mathbf{d}$&2&2,4&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4\\
&&$k,l,m,n,o$&8&8&&&$k,l,m,n,o$&8&8\\
&&$p$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
132.453&$P4_2/mc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&132.454&$P4_2'/m'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4\\
&&$k,l,m,n,o$&8&8&&&$k,l,m,n,o$&8&8\\
&&$p$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
132.455&$P4_2/m'c'm'$&$\mathbf{a},\mathbf{c}$&2&2&133.461&$P4_2/n'bc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&2&2,4&&&$\mathbf{d}$&4&4,8\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$k,l,m,n,o$&8&8&&&$k$&16&16\\
&&$p$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
133.462&$P4_2'/nb'c$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&133.463&$P4_2'/nbc'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{d}$&4&4,8\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
133.464&$P4_2'/n'b'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&133.465&$P4_2/nb'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
133.466&$P4_2'/n'bc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&133.467&$P4_2/n'b'c'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{d}$&4&4,8\\
&&$k$&16&16&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
134.473&$P4_2/n'nm$&$\mathbf{a},\mathbf{b}$&2&2,4&134.474&$P4_2'/nn'm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4\\
&&$h,i,j,k,l,m$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.475&$P4_2'/nnm'$&$\mathbf{a},\mathbf{b}$&2&2,4&134.476&$P4_2'/n'n'm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4\\
&&$h,i,j,k,l,m$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.477&$P4_2/nn'm'$&$\mathbf{a},\mathbf{b}$&2&2&134.478&$P4_2'/n'nm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4\\
&&$h,i,j,k,l,m$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.479&$P4_2/n'n'm'$&$\mathbf{a},\mathbf{b}$&2&2,4&135.485&$P4_2/m'bc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$h,i,j,k,l,m$&8&8&&&$e,f,g,h$&8&8\\
&&$n$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
135.486&$P4_2'/mb'c$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&135.487&$P4_2'/mbc'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b}$&4&4,8\\
&&$e,f,g,h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
135.488&$P4_2'/m'b'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&135.489&$P4_2/mb'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
135.490&$P4_2'/m'bc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&135.491&$P4_2/m'b'c'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&8&8&&&$\mathbf{b}$&4&4,8\\
&&$i$&16&16&&&$e,f,g,h$&8&8\\
&&&&&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
136.497&$P4_2/m'nm$&$\mathbf{a},\mathbf{b}$&2&2&136.498&$P4_2'/mn'm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},e,f,g$&4&4&&&$\mathbf{c},e,f,g$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{d}$&4&4,8\\
&&$h,i,j$&8&8&&&$h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
136.499&$P4_2'/mnm'$&$\mathbf{a},\mathbf{b}$&2&2&136.500&$P4_2'/m'n'm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},e,f,g$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$h,i,j$&8&8\\
&&$h,i,j$&8&8&&&$k$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
136.501&$P4_2/mn'm'$&$\mathbf{a},\mathbf{b}$&2&2&136.502&$P4_2'/m'nm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$h,i,j$&8&8&&&$h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
136.503&$P4_2/m'n'm'$&$\mathbf{a},\mathbf{b}$&2&2&137.509&$P4_2/n'mc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e,f,g$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{e},f,g$&8&8\\
&&$h,i,j$&8&8&&&$h$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
137.510&$P4_2'/nm'c$&$\mathbf{a},\mathbf{b}$&2&2,4&137.511&$P4_2'/nmc'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e},f,g$&8&8&&&$\mathbf{e},f,g$&8&8\\
&&$h$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
137.512&$P4_2'/n'm'c$&$\mathbf{a},\mathbf{b}$&2&2&137.513&$P4_2/nm'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e},f,g$&8&8&&&$\mathbf{e},f,g$&8&8\\
&&$h$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
137.514&$P4_2'/n'mc'$&$\mathbf{a},\mathbf{b}$&2&2,4&137.515&$P4_2/n'm'c'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e},f,g$&8&8&&&$\mathbf{e},f,g$&8&8\\
&&$h$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
138.521&$P4_2/n'cm$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&138.522&$P4_2'/nc'm$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b}$&4&4,8\\
&&$f,g,h,i$&8&8&&&$f,g,h,i$&8&8\\
&&$j$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
138.523&$P4_2'/ncm'$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&138.524&$P4_2'/n'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$f,g,h,i$&8&8\\
&&$f,g,h,i$&8&8&&&$j$&16&16\\
&&$j$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
138.525&$P4_2/nc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&138.526&$P4_2'/n'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f,g,h,i$&8&8&&&$f,g,h,i$&8&8\\
&&$j$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
138.527&$P4_2/n'c'm'$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&139.533&$I4/m'mm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{c}$&2&2\\
&&$f,g,h,i$&8&8&&&$\mathbf{d},e$&2&2,4\\
&&$j$&16&16&&&$\mathbf{f},g,h,i,j$&4&4\\
&&&&&&&$k,l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
139.534&$I4'/mm'm$&$\mathbf{a},\mathbf{b}$&1&1,2&139.535&$I4'/mmm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c}$&2&2\\
&&$\mathbf{d},e$&2&2,4&&&$\mathbf{d},e$&2&2,4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{f},g,h,i,j$&4&4\\
&&$k,l,m,n$&8&8&&&$k,l,m,n$&8&8\\
&&$o$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
139.536&$I4'/m'm'm$&$\mathbf{a},\mathbf{b}$&1&1,2&139.537&$I4/mm'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2,4&&&$\mathbf{f},g,h,i,j$&4&4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$k,l,m,n$&8&8\\
&&$k,l,m,n$&8&8&&&$o$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
139.538&$I4'/m'mm'$&$\mathbf{a},\mathbf{b}$&1&1,2&139.539&$I4/m'm'm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c},e$&2&2\\
&&$\mathbf{d},e$&2&2,4&&&$\mathbf{d}$&2&2,4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{f},g,h,i,j$&4&4\\
&&$k,l,m,n$&8&8&&&$k,l,m,n$&8&8\\
&&$o$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
140.543&$I4/m'cm$&$\mathbf{a},\mathbf{d}$&2&2&140.544&$I4'/mc'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{b},\mathbf{c}$&2&2,4&&&$\mathbf{d}$&2&2\\
&&$\mathbf{e},f,g,h$&4&4&&&$\mathbf{e},g,h$&4&4\\
&&$i,j,k,l$&8&8&&&$f$&4&4,8\\
&&$m$&16&16&&&$i,j,k,l$&8&8\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
140.545&$I4'/mcm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&140.546&$I4'/m'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4\\
&&$\mathbf{d}$&2&2&&&$\mathbf{d}$&2&2\\
&&$\mathbf{e},g,h$&4&4&&&$\mathbf{e},g,h$&4&4\\
&&$f$&4&4,8&&&$f$&4&4,8\\
&&$i,j,k,l$&8&8&&&$i,j,k,l$&8&8\\
&&$m$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
140.547&$I4/mc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&140.548&$I4'/m'cm'$&$\mathbf{a},\mathbf{c}$&2&2,4\\
&&$\mathbf{e},f,g,h$&4&4&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$i,j,k,l$&8&8&&&$\mathbf{e},g,h$&4&4\\
&&$m$&16&16&&&$f$&4&4,8\\
&&&&&&&$i,j,k,l$&8&8\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
140.549&$I4/m'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&141.553&$I4_1/a'md$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{e},f,g,h$&4&4&&&$f,g,h$&8&8\\
&&$i,j,k,l$&8&8&&&$i$&16&16\\
&&$m$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
141.554&$I4_1'/am'd$&$\mathbf{a},\mathbf{b}$&2&2,4&141.555&$I4_1'/amd'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
141.556&$I4_1'/a'm'd$&$\mathbf{a},\mathbf{b}$&2&2&141.557&$I4_1/am'd'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
141.558&$I4_1'/a'md'$&$\mathbf{a},\mathbf{b}$&2&2,4&141.559&$I4_1/a'm'd'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
142.563&$I4_1/a'cd$&$\mathbf{a}$&4&4,8&142.564&$I4_1'/ac'd$&$\mathbf{a}$&4&4,8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$g$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
142.565&$I4_1'/acd'$&$\mathbf{a}$&4&4,8&142.566&$I4_1'/a'c'd$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$g$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
142.567&$I4_1/ac'd'$&$\mathbf{a},\mathbf{b}$&4&4&142.568&$I4_1'/a'cd'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$g$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
142.569&$I4_1/a'c'd'$&$\mathbf{a}$&4&4,8&147.15&$P\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&4&4&&&$c,\mathbf{d}$&2&2\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$\mathbf{e},\mathbf{f}$&3&3\\
&&$g$&16&16&&&$g$&6&6\\
\hline
\rule{0pt}{10pt}
148.19&$R\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&1,2&149.23&$P312'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$c$&2&2&&&$g,h,i$&2&2\\
&&$\mathbf{d},\mathbf{e}$&3&3&&&$j,k$&3&3\\
&&$f$&6&6&&&$l$&6&6\\
\hline
\rule{0pt}{10pt}
150.27&$P32'1$&$\mathbf{a},\mathbf{b}$&1&1&151.31&$P3_112'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c,\mathbf{d}$&2&2&&&$c$&6&6\\
&&$e,f$&3&3&&&&&\\
&&$g$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
152.35&$P3_12'1$&$\mathbf{a},\mathbf{b}$&3&3&153.39&$P3_212'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
154.43&$P3_22'1$&$\mathbf{a},\mathbf{b}$&3&3&155.47&$R32'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&6&6&&&$c$&2&2\\
&&&&&&&$d,e$&3&3\\
&&&&&&&$f$&6&6\\
\hline
\rule{0pt}{10pt}
156.51&$P3m'1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1&157.55&$P31m'$&$\mathbf{a}$&1&1\\
&&$d$&3&3&&&$\mathbf{b}$&2&2\\
&&$e$&6&6&&&$c$&3&3\\
&&&&&&&$d$&6&6\\
\hline
\rule{0pt}{10pt}
158.59&$P3c'1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&159.63&$P31c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
160.67&$R3m'$&$\mathbf{a}$&1&1&161.71&$R3c'$&$\mathbf{a}$&2&2\\
&&$b$&3&3&&&$b$&6&6\\
&&$c$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
162.75&$P\bar{3}'1m$&$\mathbf{a},\mathbf{b}$&1&1,2&162.76&$P\bar{3}'1m'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e$&2&2,4&&&$e$&2&2\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$h$&4&4&&&$h$&4&4\\
&&$i,j,k$&6&6&&&$i,j,k$&6&6\\
&&$l$&12&12&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
162.77&$P\bar{3}1m'$&$\mathbf{a},\mathbf{b}$&1&1&163.81&$P\bar{3}'1c$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$e,f$&4&4\\
&&$h$&4&4&&&$\mathbf{g},h$&6&6\\
&&$i,j,k$&6&6&&&$i$&12&12\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
163.82&$P\bar{3}'1c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&163.83&$P\bar{3}1c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4&&&$e,f$&4&4\\
&&$\mathbf{g},h$&6&6&&&$\mathbf{g},h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
164.87&$P\bar{3}'m1$&$\mathbf{a},\mathbf{b}$&1&1,2&164.88&$P\bar{3}'m'1$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$c,\mathbf{d}$&2&2,4&&&$c,\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$\mathbf{e},\mathbf{f}$&3&3\\
&&$g,h,i$&6&6&&&$g,h,i$&6&6\\
&&$j$&12&12&&&$j$&12&12\\
\hline
\rule{0pt}{10pt}
164.89&$P\bar{3}m'1$&$\mathbf{a},\mathbf{b}$&1&1&165.93&$P\bar{3}'c1$&$\mathbf{a}$&2&2\\
&&$c,\mathbf{d}$&2&2&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$c,\mathbf{d}$&4&4\\
&&$g,h,i$&6&6&&&$\mathbf{e},f$&6&6\\
&&$j$&12&12&&&$g$&12&12\\
\hline
\rule{0pt}{10pt}
165.94&$P\bar{3}'c'1$&$\mathbf{a},\mathbf{b}$&2&2,4&165.95&$P\bar{3}c'1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e},f$&6&6&&&$\mathbf{e},f$&6&6\\
&&$g$&12&12&&&$g$&12&12\\
\hline
\rule{0pt}{10pt}
166.99&$R\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&1,2&166.100&$R\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$c$&2&2,4&&&$c$&2&2\\
&&$\mathbf{d},\mathbf{e}$&3&3&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$f,g,h$&6&6&&&$f,g,h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
166.101&$R\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&1&167.105&$R\bar{3}'c$&$\mathbf{a}$&2&2\\
&&$c$&2&2&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{d},\mathbf{e}$&3&3&&&$c$&4&4\\
&&$f,g,h$&6&6&&&$\mathbf{d},e$&6&6\\
&&$i$&12&12&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
167.106&$R\bar{3}'c'$&$\mathbf{a},\mathbf{b}$&2&2,4&167.107&$R\bar{3}c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
&&$\mathbf{d},e$&6&6&&&$\mathbf{d},e$&6&6\\
&&$f$&12&12&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
168.111&$P6'$&$\mathbf{a}$&1&1,2&169.115&$P6_1'$&$\mathbf{a}$&6&6\\
&&$\mathbf{b}$&2&2&&&&&\\
&&$\mathbf{c}$&3&3&&&&&\\
&&$d$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
170.119&$P6_5'$&$\mathbf{a}$&6&6&171.123&$P6_2'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&&&&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
172.127&$P6_4'$&$\mathbf{a},\mathbf{b}$&3&3&173.131&$P6_3'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
174.135&$P\bar{6}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&175.139&$P6'/m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$j,k$&3&3&&&$e$&2&2,4\\
&&$l$&6&6&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&&&&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
175.140&$P6/m'$&$\mathbf{a},\mathbf{b}$&1&1,2&175.141&$P6'/m'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$e$&2&2&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k$&6&6\\
&&$i,j,k$&6&6&&&$l$&12&12\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
176.145&$P6_3'/m$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2&176.146&$P6_3/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$e,f$&4&4\\
&&$e,f$&4&4&&&$\mathbf{g},h$&6&6\\
&&$\mathbf{g},h$&6&6&&&$i$&12&12\\
&&$i$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
176.147&$P6_3'/m'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4&177.151&$P6'2'2$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$e,f$&4&4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{g},h$&6&6&&&$h$&4&4\\
&&$i$&12&12&&&$i,j,k,l,m$&6&6\\
&&&&&&&$n$&12&12\\
\hline
\rule{0pt}{10pt}
177.152&$P6'22'$&$\mathbf{a},\mathbf{b}$&1&1,2&177.153&$P62'2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2,4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k,l,m$&6&6\\
&&$i,j,k,l,m$&6&6&&&$n$&12&12\\
&&$n$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
178.157&$P6_1'2'2$&$\mathbf{a},\mathbf{b}$&6&6&178.158&$P6_1'22'$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
178.159&$P6_12'2'$&$\mathbf{a},\mathbf{b}$&6&6&179.163&$P6_5'2'2$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
179.164&$P6_5'22'$&$\mathbf{a},\mathbf{b}$&6&6&179.165&$P6_52'2'$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
180.169&$P6_2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&180.170&$P6_2'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
180.171&$P6_22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&181.175&$P6_4'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
181.176&$P6_4'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&181.177&$P6_42'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
182.181&$P6_3'2'2$&$\mathbf{a}$&2&2&182.182&$P6_3'22'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4&&&$e,f$&4&4\\
&&$g,h$&6&6&&&$g,h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
182.183&$P6_32'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&183.187&$P6'm'm$&$\mathbf{a}$&1&1,2\\
&&$e,f$&4&4&&&$\mathbf{b}$&2&2\\
&&$g,h$&6&6&&&$\mathbf{c}$&3&3\\
&&$i$&12&12&&&$d,e$&6&6\\
&&&&&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
183.188&$P6'mm'$&$\mathbf{a}$&1&1,2&183.189&$P6m'm'$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{c}$&3&3&&&$\mathbf{c}$&3&3\\
&&$d,e$&6&6&&&$d,e$&6&6\\
&&$f$&12&12&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
184.193&$P6'c'c$&$\mathbf{a}$&2&2,4&184.194&$P6'cc'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
184.195&$P6c'c'$&$\mathbf{a}$&2&2&185.199&$P6_3'c'm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
185.200&$P6_3'cm'$&$\mathbf{a}$&2&2&185.201&$P6_3c'm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$c$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
186.205&$P6_3'm'c$&$\mathbf{a},\mathbf{b}$&2&2&186.206&$P6_3'mc'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
186.207&$P6_3m'c'$&$\mathbf{a},\mathbf{b}$&2&2&187.211&$P\bar{6}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2\\
&&$c$&6&6&&&$g,h,i$&2&2\\
&&$d$&12&12&&&$j,k$&3&3\\
&&&&&&&$l,m,n$&6&6\\
&&&&&&&$o$&12&12\\
\hline
\rule{0pt}{10pt}
187.212&$P\bar{6}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&187.213&$P\bar{6}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$g,h,i$&2&2,4&&&$g,h,i$&2&2\\
&&$j,k$&3&3&&&$j,k$&3&3\\
&&$l,m,n$&6&6&&&$l,m,n$&6&6\\
&&$o$&12&12&&&$o$&12&12\\
\hline
\rule{0pt}{10pt}
188.217&$P\bar{6}'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2,4&188.218&$P\bar{6}'c2'$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2\\
&&$g,h,i$&4&4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2,4\\
&&$j,k$&6&6&&&$g,h,i$&4&4\\
&&$l$&12&12&&&$j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
188.219&$P\bar{6}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&189.223&$P\bar{6}'2'm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&4&4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$j,k$&6&6&&&$f,g$&3&3\\
&&$l$&12&12&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
189.224&$P\bar{6}'2m'$&$\mathbf{a},\mathbf{b}$&1&1,2&189.225&$P\bar{6}2'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2&&&$f,g$&3&3\\
&&$f,g$&3&3&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k$&6&6\\
&&$i,j,k$&6&6&&&$l$&12&12\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
190.229&$P\bar{6}'2'c$&$\mathbf{a}$&2&2&190.230&$P\bar{6}'2c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$e,f$&4&4\\
&&$e,f$&4&4&&&$g,h$&6&6\\
&&$g,h$&6&6&&&$i$&12&12\\
&&$i$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
190.231&$P\bar{6}2'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&191.235&$P6/m'mm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$e,f$&4&4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$g,h$&6&6&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$i$&12&12&&&$h$&4&4,8\\
&&&&&&&$i,j,k,l,m$&6&6\\
&&&&&&&$n,o,p,q$&12&12\\
&&&&&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
191.236&$P6'/mm'm$&$\mathbf{a},\mathbf{b}$&1&1,2&191.237&$P6'/mmm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$e$&2&2,4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$h$&4&4,8\\
&&$h$&4&4&&&$i,j,k,l,m$&6&6\\
&&$i,j,k,l,m$&6&6&&&$n,o,p,q$&12&12\\
&&$n,o,p,q$&12&12&&&$r$&24&24\\
&&$r$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
191.238&$P6'/m'm'm$&$\mathbf{a},\mathbf{b}$&1&1,2&191.239&$P6'/m'mm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$h$&4&4&&&$h$&4&4,8\\
&&$i,j,k,l,m$&6&6&&&$i,j,k,l,m$&6&6\\
&&$n,o,p,q$&12&12&&&$n,o,p,q$&12&12\\
&&$r$&24&24&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
191.240&$P6/mm'm'$&$\mathbf{a},\mathbf{b}$&1&1&191.241&$P6/m'm'm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$e$&2&2\\
&&$h$&4&4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$i,j,k,l,m$&6&6&&&$h$&4&4\\
&&$n,o,p,q$&12&12&&&$i,j,k,l,m$&6&6\\
&&$r$&24&24&&&$n,o,p,q$&12&12\\
&&&&&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
192.245&$P6/m'cc$&$\mathbf{a}$&2&2&192.246&$P6'/mc'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},e$&4&4&&&$e$&4&4,8\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$h$&8&8\\
&&$h$&8&8&&&$i,j,k,l$&12&12\\
&&$i,j,k,l$&12&12&&&$m$&24&24\\
&&$m$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.247&$P6'/mcc'$&$\mathbf{a},\mathbf{b}$&2&2,4&192.248&$P6'/m'c'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e$&4&4,8&&&$\mathbf{c},\mathbf{d},e$&4&4,8\\
&&$\mathbf{d}$&4&4&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$h$&8&8\\
&&$h$&8&8&&&$i,j,k,l$&12&12\\
&&$i,j,k,l$&12&12&&&$m$&24&24\\
&&$m$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.249&$P6'/m'cc'$&$\mathbf{a},\mathbf{b}$&2&2,4&192.250&$P6/mc'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$h$&8&8\\
&&$h$&8&8&&&$i,j,k,l$&12&12\\
&&$i,j,k,l$&12&12&&&$m$&24&24\\
&&$m$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.251&$P6/m'c'c'$&$\mathbf{a},\mathbf{b}$&2&2,4&193.255&$P6_3/m'cm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{c},e$&4&4,8\\
&&$e$&4&4&&&$\mathbf{d}$&4&4\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$\mathbf{f},g$&6&6\\
&&$h$&8&8&&&$h$&8&8\\
&&$i,j,k,l$&12&12&&&$i,j,k$&12&12\\
&&$m$&24&24&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.256&$P6_3'/mc'm$&$\mathbf{a},\mathbf{b}$&2&2,4&193.257&$P6_3'/mcm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&2&2,4\\
&&$e$&4&4,8&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{f},g$&6&6&&&$\mathbf{d}$&4&4,8\\
&&$h$&8&8&&&$\mathbf{f},g$&6&6\\
&&$i,j,k$&12&12&&&$h$&8&8\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.258&$P6_3'/m'c'm$&$\mathbf{a},\mathbf{b}$&2&2,4&193.259&$P6_3'/m'cm'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4,8&&&$\mathbf{b}$&2&2\\
&&$\mathbf{f},g$&6&6&&&$\mathbf{c}$&4&4,8\\
&&$h$&8&8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{f},g$&6&6\\
&&$l$&24&24&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.260&$P6_3/mc'm'$&$\mathbf{a},\mathbf{b}$&2&2&193.261&$P6_3/m'c'm'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{f},g$&6&6&&&$e$&4&4\\
&&$h$&8&8&&&$\mathbf{f},g$&6&6\\
&&$i,j,k$&12&12&&&$h$&8&8\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.265&$P6_3/m'mc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&194.266&$P6_3'/mm'c$&$\mathbf{a}$&2&2,4\\
&&$e,f$&4&4,8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{g},h$&6&6&&&$e,f$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{g},h$&6&6\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.267&$P6_3'/mmc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&194.268&$P6_3'/m'm'c$&$\mathbf{a}$&2&2\\
&&$e,f$&4&4,8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{g},h$&6&6&&&$e,f$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{g},h$&6&6\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.269&$P6_3'/m'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&194.270&$P6_3/mm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4,8&&&$e,f$&4&4\\
&&$\mathbf{g},h$&6&6&&&$\mathbf{g},h$&6&6\\
&&$i,j,k$&12&12&&&$i,j,k$&12&12\\
&&$l$&24&24&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.271&$P6_3/m'm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&200.16&$Pm'\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&1,2,3\\
&&$e,f$&4&4&&&$\mathbf{c},\mathbf{d}$&3&3\\
&&$\mathbf{g},h$&6&6&&&$e,f,g,h$&6&6\\
&&$i,j,k$&12&12&&&$i$&8&8\\
&&$l$&24&24&&&$j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
201.20&$Pn'\bar{3}'$&$\mathbf{a}$&2&2,6&202.24&$Fm'\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&1,2,3\\
&&$\mathbf{b},\mathbf{c}$&4&4,8&&&$\mathbf{c}$&2&2,6\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d},e$&6&6\\
&&$e$&8&8&&&$f$&8&8\\
&&$f,g$&12&12&&&$g,h$&12&12\\
&&$h$&24&24&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
203.28&$Fd'\bar{3}'$&$\mathbf{a},\mathbf{b}$&2&2,6&204.32&$Im'\bar{3}'$&$\mathbf{a}$&1&1,2,3\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&3&3\\
&&$e$&8&8&&&$\mathbf{c}$&4&4,8\\
&&$f$&12&12&&&$d,e$&6&6\\
&&$g$&24&24&&&$f$&8&8\\
&&&&&&&$g$&12&12\\
&&&&&&&$h$&24&24\\
\hline
\rule{0pt}{10pt}
205.35&$Pa'\bar{3}'$&$\mathbf{a},\mathbf{b}$&4&4,8&206.39&$Ia'\bar{3}'$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$c$&8&8&&&$c$&8&8\\
&&$d$&24&24&&&$\mathbf{d}$&12&12\\
&&&&&&&$e$&24&24\\
\hline
\rule{0pt}{10pt}
207.42&$P4'32'$&$\mathbf{a},\mathbf{b}$&1&1,3&208.46&$P4_2'32'$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b},\mathbf{c}$&4&4\\
&&$e,f$&6&6,12&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&6&6\\
&&$g$&8&8&&&$g$&8&8\\
&&$h,i,j$&12&12&&&$h,i,j,k,l$&12&12\\
&&$k$&24&24&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
209.50&$F4'32'$&$\mathbf{a},\mathbf{b}$&1&1,3&210.54&$F4_1'32'$&$\mathbf{a},\mathbf{b}$&2&2,6\\
&&$\mathbf{c}$&2&2,6&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d}$&6&6&&&$e$&8&8\\
&&$e$&6&6,12&&&$f,g$&12&12\\
&&$f$&8&8&&&$h$&24&24\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
211.58&$I4'32'$&$\mathbf{a}$&1&1,3&212.61&$P4_3'32'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&3&3,6&&&$c$&8&8\\
&&$\mathbf{c}$&4&4&&&$d$&12&12\\
&&$\mathbf{d}$&6&6&&&$e$&24&24\\
&&$e$&6&6,12&&&&&\\
&&$f$&8&8&&&&&\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
213.65&$P4_1'32'$&$\mathbf{a},\mathbf{b}$&4&4&214.69&$I4_1'32'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$\mathbf{c},\mathbf{d}$&6&6\\
&&$d$&12&12&&&$e$&8&8\\
&&$e$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
215.72&$P\bar{4}'3m'$&$\mathbf{a},\mathbf{b}$&1&1,3&216.76&$F\bar{4}'3m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1,3\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$e$&4&4\\
&&$e$&4&4&&&$f,g$&6&6\\
&&$f,g$&6&6&&&$h$&12&12\\
&&$h,i$&12&12&&&$i$&24&24\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
217.80&$I\bar{4}'3m'$&$\mathbf{a}$&1&1,3&218.83&$P\bar{4}'3n'$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b}$&6&6\\
&&$c$&4&4&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$\mathbf{d}$&6&6,12&&&$e$&8&8\\
&&$e$&6&6&&&$f,g,h$&12&12\\
&&$f,g$&12&12&&&$i$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
219.87&$F\bar{4}'3c'$&$\mathbf{a},\mathbf{b}$&2&2,6&220.91&$I\bar{4}'3d'$&$\mathbf{a},\mathbf{b}$&6&6,12\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{c}$&8&8\\
&&$e$&8&8&&&$d$&12&12\\
&&$f,g$&12&12&&&$e$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
221.94&$Pm'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&221.95&$Pm\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&1,3\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{c},\mathbf{d}$&3&3,6\\
&&$e,f$&6&6,12&&&$e,f$&6&6,12\\
&&$g$&8&8,16&&&$g$&8&8\\
&&$h,i,j$&12&12&&&$h,i,j$&12&12\\
&&$k,l,m$&24&24&&&$k,l,m$&24&24\\
&&$n$&48&48&&&$n$&48&48\\
\hline
\rule{0pt}{10pt}
221.96&$Pm'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&1,2,3&222.100&$Pn'\bar{3}'n$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c},\mathbf{d}$&3&3,6&&&$\mathbf{b}$&6&6,12\\
&&$e,f$&6&6&&&$\mathbf{c}$&8&8,16\\
&&$g$&8&8&&&$\mathbf{d}$&12&12\\
&&$h,i,j$&12&12&&&$e$&12&12,24\\
&&$k,l,m$&24&24&&&$f$&16&16\\
&&$n$&48&48&&&$g,h$&24&24\\
&&&&&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
222.101&$Pn\bar{3}n'$&$\mathbf{a}$&2&2,6&222.102&$Pn'\bar{3}'n'$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6,12&&&$\mathbf{b}$&6&6,12\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c}$&8&8,16\\
&&$\mathbf{d},e$&12&12,24&&&$\mathbf{d}$&12&12,24\\
&&$f$&16&16&&&$e$&12&12\\
&&$g,h$&24&24&&&$f$&16&16\\
&&$i$&48&48&&&$g,h$&24&24\\
&&&&&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
223.106&$Pm'\bar{3}'n$&$\mathbf{a}$&2&2,4,6&223.107&$Pm\bar{3}n'$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{b}$&6&6\\
&&$\mathbf{e}$&8&8&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$f,g,h$&12&12&&&$\mathbf{e}$&8&8\\
&&$i$&16&16&&&$f,g,h$&12&12\\
&&$j,k$&24&24&&&$i$&16&16\\
&&$l$&48&48&&&$j,k$&24&24\\
&&&&&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
223.108&$Pm'\bar{3}'n'$&$\mathbf{a}$&2&2,4,6&224.112&$Pn'\bar{3}'m$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{d}$&6&6,12\\
&&$\mathbf{e}$&8&8,16&&&$e$&8&8,16\\
&&$f,g,h$&12&12&&&$\mathbf{f},g$&12&12\\
&&$i$&16&16&&&$h,i,j,k$&24&24\\
&&$j,k$&24&24&&&$l$&48&48\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
224.113&$Pn\bar{3}m'$&$\mathbf{a}$&2&2,6&224.114&$Pn'\bar{3}'m'$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{d}$&6&6,12&&&$\mathbf{d}$&6&6,12\\
&&$e$&8&8&&&$e$&8&8\\
&&$\mathbf{f},g$&12&12&&&$\mathbf{f},g$&12&12\\
&&$h,i,j,k$&24&24&&&$h,i,j,k$&24&24\\
&&$l$&48&48&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
225.118&$Fm'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&1,2,3&225.119&$Fm\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&1,3\\
&&$\mathbf{c}$&2&2,4,6&&&$\mathbf{c}$&2&2,6\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d}$&6&6\\
&&$e$&6&6,12&&&$e$&6&6,12\\
&&$f$&8&8,16&&&$f$&8&8\\
&&$g,h,i$&12&12&&&$g,h,i$&12&12\\
&&$j,k$&24&24&&&$j,k$&24&24\\
&&$l$&48&48&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
225.120&$Fm'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&1,2,3&226.124&$Fm'\bar{3}'c$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c}$&2&2,6&&&$\mathbf{b}$&2&2,4,6\\
&&$\mathbf{d},e$&6&6&&&$\mathbf{c}$&6&6\\
&&$f$&8&8&&&$\mathbf{d}$&6&6,12\\
&&$g,h,i$&12&12&&&$e$&12&12\\
&&$j,k$&24&24&&&$f$&12&12,24\\
&&$l$&48&48&&&$g$&16&16\\
&&&&&&&$h,i$&24&24\\
&&&&&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
226.125&$Fm\bar{3}c'$&$\mathbf{a},\mathbf{b}$&2&2,6&226.126&$Fm'\bar{3}'c'$&$\mathbf{a},\mathbf{b}$&2&2,4,6\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$e$&12&12&&&$e,f$&12&12\\
&&$f$&12&12,24&&&$g$&16&16\\
&&$g$&16&16&&&$h,i$&24&24\\
&&$h,i$&24&24&&&$j$&48&48\\
&&$j$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
227.130&$Fd'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&2&2,4,6&227.131&$Fd\bar{3}m'$&$\mathbf{a},\mathbf{b}$&2&2,6\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8,16&&&$e$&8&8\\
&&$f$&12&12&&&$f$&12&12\\
&&$g,h$&24&24&&&$g,h$&24&24\\
&&$i$&48&48&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
227.132&$Fd'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&2&2,6&228.136&$Fd'\bar{3}'c$&$\mathbf{a}$&4&4,12\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&8&8\\
&&$e$&8&8&&&$\mathbf{c}$&8&8,16\\
&&$f$&12&12&&&$\mathbf{d}$&12&12\\
&&$g,h$&24&24&&&$e$&16&16\\
&&$i$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
228.137&$Fd\bar{3}c'$&$\mathbf{a}$&4&4,12&228.138&$Fd'\bar{3}'c'$&$\mathbf{a}$&4&4,12\\
&&$\mathbf{b},\mathbf{c}$&8&8&&&$\mathbf{b},\mathbf{c}$&8&8,16\\
&&$\mathbf{d}$&12&12,24&&&$\mathbf{d}$&12&12,24\\
&&$e$&16&16&&&$e$&16&16\\
&&$f,g$&24&24&&&$f,g$&24&24\\
&&$h$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
229.142&$Im'\bar{3}'m$&$\mathbf{a}$&1&1,2,3&229.143&$Im\bar{3}m'$&$\mathbf{a}$&1&1,3\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b}$&3&3,6\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d},e$&6&6,12\\
&&$e$&6&6,12&&&$f$&8&8\\
&&$f$&8&8,16&&&$g,h$&12&12\\
&&$g,h$&12&12&&&$i,j,k$&24&24\\
&&$i,j,k$&24&24&&&$l$&48&48\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
229.144&$Im'\bar{3}'m'$&$\mathbf{a}$&1&1,2,3&230.147&$Ia'\bar{3}'d$&$\mathbf{a}$&8&8,16\\
&&$\mathbf{b}$&3&3,6&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{c},\mathbf{d}$&12&12\\
&&$\mathbf{d}$&6&6,12&&&$e$&16&16\\
&&$e$&6&6&&&$f,g$&24&24\\
&&$f$&8&8&&&$h$&48&48\\
&&$g,h$&12&12&&&&&\\
&&$i,j,k$&24&24&&&&&\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
230.148&$Ia\bar{3}d'$&$\mathbf{a},\mathbf{b}$&8&8&230.149&$Ia'\bar{3}'d'$&$\mathbf{a},\mathbf{b}$&8&8,16\\
&&$\mathbf{c}$&12&12&&&$\mathbf{c}$&12&12\\
&&$\mathbf{d}$&12&12,24&&&$\mathbf{d}$&12&12,24\\
&&$e$&16&16&&&$e$&16&16\\
&&$f,g$&24&24&&&$f,g$&24&24\\
&&$h$&48&48&&&$h$&48&48\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-III SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together.}
\label{tb:dimTypeIIINoSOC}
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-IV SSGs without SOC]{List of Wyckoff positions (second column) in Type-IV SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-IV SSGs without SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
1.3&$P_S1$&$\mathbf{a}$&2&2&2.7&$P_S\bar{1}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&&&&&&$i$&4&4\\
\hline
\rule{0pt}{10pt}
3.4&$P_a2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&3.5&$P_b2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
3.6&$P_C2$&$\mathbf{a},\mathbf{b}$&2&2&4.10&$P_a2_1$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
4.11&$P_b2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&4.12&$P_C2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
5.16&$C_c2$&$\mathbf{a},\mathbf{b}$&2&2&5.17&$C_a2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
6.21&$P_am$&$\mathbf{a},\mathbf{b}$&2&2&6.22&$P_bm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
6.23&$P_Cm$&$\mathbf{a}$&2&2&7.27&$P_ac$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
7.28&$P_cc$&$\mathbf{a},\mathbf{b}$&2&2&7.29&$P_bc$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
7.30&$P_Cc$&$\mathbf{a}$&4&4&7.31&$P_Ac$&$\mathbf{a}$&2&2\\
&&&&&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
8.35&$C_cm$&$\mathbf{a}$&2&2&8.36&$C_am$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
9.40&$C_cc$&$\mathbf{a}$&2&2&9.41&$C_ac$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
10.47&$P_a2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&10.48&$P_b2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$i,j,k,l,m,n$&4&4&&&$i,j,k,l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
10.49&$P_C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&11.55&$P_a2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$f$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
11.56&$P_b2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&11.57&$P_C2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$o$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
12.63&$C_c2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&12.64&$C_a2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$i,j,k,l,m,n$&4&4\\
&&$j$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
13.70&$P_a2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&13.71&$P_b2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
13.72&$P_c2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&13.73&$P_A2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$o$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
13.74&$P_C2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&14.80&$P_a2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$f$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
14.81&$P_b2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&14.82&$P_c2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$g$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
14.83&$P_A2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&14.84&$P_C2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$f$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
15.90&$C_c2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&15.91&$C_a2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$g$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
16.4&$P_a222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&16.5&$P_C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$u$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
16.6&$P_I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&17.11&$P_a222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$e$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
17.12&$P_c222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&17.13&$P_B222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$u$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
17.14&$P_C222_1$&$\mathbf{a},\mathbf{b}$&4&4&17.15&$P_I222_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
18.20&$P_b2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&18.21&$P_c2_12_12$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
18.22&$P_B2_12_12$&$\mathbf{a},\mathbf{b}$&4&4&18.23&$P_C2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&8&8&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
18.24&$P_I2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&19.28&$P_c2_12_12_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$c$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
19.29&$P_C2_12_12_1$&$\mathbf{a},\mathbf{b}$&4&4&19.30&$P_I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
20.35&$C_c222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&20.36&$C_a222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h,i,j,\mathbf{k}$&4&4&&&$e$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
20.37&$C_A222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&21.42&$C_c222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h,i,j$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$k$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
21.43&$C_a222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&21.44&$C_A222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j$&4&4\\
&&$u$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
22.48&$F_S222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&23.52&$I_c222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$u$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
24.56&$I_c2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&25.61&$P_cmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h,i,j,\mathbf{k}$&4&4&&&$e,f,g,h$&4&4\\
&&$l$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
25.62&$P_amm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&25.63&$P_Cmm2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{c},d,e$&4&4\\
&&$i$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
25.64&$P_Amm2$&$\mathbf{a},\mathbf{b}$&2&2&25.65&$P_Imm2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,d,e$&4&4&&&$c,d$&4&4\\
&&$f$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
26.71&$P_amc2_1$&$\mathbf{a},\mathbf{b}$&4&4&26.72&$P_bmc2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
26.73&$P_cmc2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&26.74&$P_Amc2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&4&4&&&$c,d,e$&4&4\\
&&$i$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
26.75&$P_Bmc2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&26.76&$P_Cmc2_1$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
26.77&$P_Imc2_1$&$\mathbf{a},\mathbf{b}$&4&4&27.82&$P_ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
27.83&$P_acc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&27.84&$P_Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
27.85&$P_Acc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&27.86&$P_Icc2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
28.92&$P_ama2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&28.93&$P_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$e,f,g,h$&4&4&&&$d$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
28.94&$P_cma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&28.95&$P_Ama2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
28.96&$P_Bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&28.97&$P_Cma2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&8&8&&&$\mathbf{c},d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
28.98&$P_Ima2$&$\mathbf{a},\mathbf{b}$&4&4&29.104&$P_aca2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
29.105&$P_bca2_1$&$\mathbf{a}$&8&8&29.106&$P_cca2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
29.107&$P_Aca2_1$&$\mathbf{a}$&4&4&29.108&$P_Bca2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
29.109&$P_Cca2_1$&$\mathbf{a}$&4&4&29.110&$P_Ica2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$b$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
30.116&$P_anc2$&$\mathbf{a},\mathbf{b}$&4&4&30.117&$P_bnc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$c$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
30.118&$P_cnc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&30.119&$P_Anc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&8&8&&&$c,d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
30.120&$P_Bnc2$&$\mathbf{a}$&4&4&30.121&$P_Cnc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
30.122&$P_Inc2$&$\mathbf{a},\mathbf{b}$&4&4&31.128&$P_amn2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
31.129&$P_bmn2_1$&$\mathbf{a}$&4&4&31.130&$P_cmn2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
31.131&$P_Amn2_1$&$\mathbf{a},\mathbf{b}$&4&4&31.132&$P_Bmn2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&8&8&&&$c,d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
31.133&$P_Cmn2_1$&$\mathbf{a}$&4&4&31.134&$P_Imn2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&8&8&&&$c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
32.139&$P_cba2$&$\mathbf{a},\mathbf{b}$&4&4&32.140&$P_bba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
32.141&$P_Cba2$&$\mathbf{a},\mathbf{b}$&2&2&32.142&$P_Aba2$&$\mathbf{a}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$b$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
32.143&$P_Iba2$&$\mathbf{a},\mathbf{b}$&4&4&33.149&$P_ana2_1$&$\mathbf{a}$&4&4\\
&&$c$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
33.150&$P_bna2_1$&$\mathbf{a}$&8&8&33.151&$P_cna2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&&&&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
33.152&$P_Ana2_1$&$\mathbf{a},\mathbf{b}$&4&4&33.153&$P_Bna2_1$&$\mathbf{a}$&4&4\\
&&$c$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
33.154&$P_Cna2_1$&$\mathbf{a}$&4&4&33.155&$P_Ina2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$b$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
34.160&$P_ann2$&$\mathbf{a},\mathbf{b}$&4&4&34.161&$P_cnn2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
34.162&$P_Ann2$&$\mathbf{a},\mathbf{b}$&4&4&34.163&$P_Cnn2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
34.164&$P_Inn2$&$\mathbf{a},\mathbf{b}$&2&2&35.169&$C_cmm2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,d$&4&4&&&$\mathbf{c},d,e$&4&4\\
&&$e$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
35.170&$C_amm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&35.171&$C_Amm2$&$\mathbf{a}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{b},c,d$&4&4\\
&&$i$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
36.177&$C_cmc2_1$&$\mathbf{a},\mathbf{b}$&2&2&36.178&$C_amc2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$c$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
36.179&$C_Amc2_1$&$\mathbf{a}$&2&2&37.184&$C_ccc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b},c,d$&4&4&&&$\mathbf{c},d,e$&4&4\\
&&$e$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
37.185&$C_acc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&37.186&$C_Acc2$&$\mathbf{a}$&2&2\\
&&$e$&8&8&&&$\mathbf{b},c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
38.192&$A_amm2$&$\mathbf{a},\mathbf{b}$&2&2&38.193&$A_bmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c,d,e$&4&4&&&$e,f,g,h$&4&4\\
&&$f$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
38.194&$A_Bmm2$&$\mathbf{a}$&2&2&39.200&$A_abm2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},c,d$&4&4&&&$d$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
39.201&$A_bbm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&39.202&$A_Bbm2$&$\mathbf{a}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{b},c,d$&4&4\\
&&$i$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
40.208&$A_ama2$&$\mathbf{a},\mathbf{b}$&2&2&40.209&$A_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c,d,e$&4&4&&&$d$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
40.210&$A_Bma2$&$\mathbf{a}$&2&2&41.216&$A_aba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},c,d$&4&4&&&$d$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
41.217&$A_bba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&41.218&$A_Bba2$&$\mathbf{a}$&2&2\\
&&$d$&8&8&&&$\mathbf{b},c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
42.223&$F_Smm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&43.228&$F_Sdd2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e,f,g,h$&4&4&&&$c$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
44.233&$I_cmm2$&$\mathbf{a},\mathbf{b}$&2&2&44.234&$I_amm2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,e$&4&4&&&$c,d,e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
45.239&$I_cba2$&$\mathbf{a},\mathbf{b}$&2&2&45.240&$I_aba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$d$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
46.246&$I_cma2$&$\mathbf{a},\mathbf{b}$&2&2&46.247&$I_ama2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,e$&4&4&&&$c,d,e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
46.248&$I_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&47.254&$P_ammm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$d$&8&8&&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4\\
&&&&&&&$u,v,w,x,y,z$&8&8\\
&&&&&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
47.255&$P_Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&47.256&$P_Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$e,f,g,h,i,j$&4&4\\
&&$m,n,o,p,q$&8&8&&&$\mathbf{k},l,m,n$&8&8\\
&&$r$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
48.262&$P_cnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&48.263&$P_Cnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$m$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
48.264&$P_Innn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&49.272&$P_accm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$\mathbf{k},l,m,n$&8&8&&&$r$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
49.273&$P_cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&49.274&$P_Bccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$h,i,j,k,l,m,n$&8&8\\
&&$u,v,w,x,y,z$&8&8&&&$o$&16&16\\
&&$A$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
49.275&$P_Cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&49.276&$P_Iccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$g,h,i,j,k,l$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$m$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
50.284&$P_aban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4&50.285&$P_cban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$i,j,k,l,m,n,o,p,q$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&8&8\\
&&$r$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
50.286&$P_Aban$&$\mathbf{a},\mathbf{b}$&4&4&50.287&$P_Cban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$i$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
50.288&$P_Iban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&51.298&$P_amma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4\\
&&$k$&16&16&&&$u,v,w,x,y,z$&8&8\\
&&&&&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
51.299&$P_bmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&51.300&$P_cmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$g,h,i,j,k$&8&8&&&$g,h,i,j,k$&8&8\\
&&$l$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
51.301&$P_Amma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&51.302&$P_Bmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$h$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
51.303&$P_Cmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&51.304&$P_Imma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$f,g,h,i$&8&8\\
&&$o$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
52.314&$P_anna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&52.315&$P_bnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,\mathbf{g},h$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&8&8\\
&&$i$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
52.316&$P_cnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&52.317&$P_Anna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$f$&16&16&&&$g,h,i,j,k,l$&8&8\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
52.318&$P_Bnna$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&52.319&$P_Cnna$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&8&8\\
&&$h$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
52.320&$P_Inna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&53.330&$P_amna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$f,g,h,i$&8&8&&&$g,h,i,j,k$&8&8\\
&&$j$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
53.331&$P_bmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&53.332&$P_cmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$e,f,\mathbf{g},h$&8&8&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$i$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
53.333&$P_Amna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&53.334&$P_Bmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$g,h,i,j,k,l$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
53.335&$P_Cmna$&$\mathbf{a},\mathbf{b}$&4&4&53.336&$P_Imna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$f,g,h,i$&8&8\\
&&$g$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
54.346&$P_acca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4&54.347&$P_bcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8\\
&&$i,j,k,l,m,n,o,p,q$&8&8&&&$f$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
54.348&$P_ccca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&54.349&$P_Acca$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$g,h,i,j,k$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$l$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
54.350&$P_Bcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&54.351&$P_Ccca$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&8&8\\
&&$o$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
54.352&$P_Icca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&55.360&$P_abam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$f$&16&16&&&$g,h,i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
55.361&$P_cbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&55.362&$P_Abam$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e,f,g,h$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$i$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
55.363&$P_Cbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&55.364&$P_Ibam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$m,n,o,p,q$&8&8&&&$k$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
56.372&$P_bccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&56.373&$P_cccn$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$f$&16&16&&&$\mathbf{c},\mathbf{d},e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
56.374&$P_Accn$&$\mathbf{a},\mathbf{b}$&4&4&56.375&$P_Cccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$g$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
56.376&$P_Iccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.386&$P_abcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&8&8\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$e$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
57.387&$P_bbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&57.388&$P_cbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$g,h,i,j,k$&8&8&&&$g,h,i,j,k$&8&8\\
&&$l$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
57.389&$P_Abcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&57.390&$P_Bbcm$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$o$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
57.391&$P_Cbcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&57.392&$P_Ibcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$h$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
58.400&$P_annm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&58.401&$P_cnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,\mathbf{g},h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
58.402&$P_Bnnm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&58.403&$P_Cnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{d},e,f,g$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$h$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
58.404&$P_Innm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&59.412&$P_bmmn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$g,h,i,j,k$&8&8\\
&&$\mathbf{k},l,m,n$&8&8&&&$l$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
59.413&$P_cmmn$&$\mathbf{a},\mathbf{b}$&4&4&59.414&$P_Bmmn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f$&8&8&&&$\mathbf{d},e,f,g$&8&8\\
&&$g$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
59.415&$P_Cmmn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&59.416&$P_Immn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$e,f,g,h,i,j$&4&4\\
&&$m,n,o,p,q$&8&8&&&$\mathbf{k},l,m,n$&8&8\\
&&$r$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
60.426&$P_abcn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&60.427&$P_bbcn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&8&8\\
&&$f$&16&16&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
60.428&$P_cbcn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&60.429&$P_Abcn$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e,f,\mathbf{g},h$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$i$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
60.430&$P_Bbcn$&$\mathbf{a},\mathbf{b}$&4&4&60.431&$P_Cbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&8&8&&&$\mathbf{d},e,f,g$&8&8\\
&&$i$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
60.432&$P_Ibcn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&61.438&$P_abca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&8&8\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$e$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
61.439&$P_Cbca$&$\mathbf{a},\mathbf{b}$&4&4&61.440&$P_Ibca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$f$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
62.450&$P_anma$&$\mathbf{a},\mathbf{b}$&4&4&62.451&$P_bnma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f$&8&8&&&$e,f,g,h$&8&8\\
&&$g$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
62.452&$P_cnma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&8&8&62.453&$P_Anma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$e$&16&16&&&$\mathbf{d},e,f,g$&8&8\\
&&&&&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
62.454&$P_Bnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.455&$P_Cnma$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$h$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
62.456&$P_Inma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&63.466&$C_cmcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$f,g,h,i$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$j$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
63.467&$C_amcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&63.468&$C_Amcm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$g,h,i,j,k$&8&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$l$&16&16&&&$j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
64.478&$C_cmca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&64.479&$C_amca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$g,h,i,j,k$&8&8\\
&&$o$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
64.480&$C_Amca$&$\mathbf{a},\mathbf{b}$&2&2&65.488&$C_cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$j,k,l,m,n,o$&8&8&&&$m,n,o,p,q$&8&8\\
&&$p$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
65.489&$C_ammm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&65.490&$C_Ammm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$u,v,w,x,y,z$&8&8&&&$j,k,l,m,n,o$&8&8\\
&&$A$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
66.498&$C_cccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&66.499&$C_accm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$m,n,o,p,q$&8&8&&&$r$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
66.500&$C_Accm$&$\mathbf{a},\mathbf{b}$&2&2&67.508&$C_cmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$h,i,j,k,l,m,n$&8&8\\
&&$j,k,l,m,n,o$&8&8&&&$o$&16&16\\
&&$p$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
67.509&$C_amma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&67.510&$C_Amma$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$u,v,w,x,y,z$&8&8&&&$j,k,l,m,n,o$&8&8\\
&&$A$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
68.518&$C_ccca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&68.519&$C_acca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$o$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
68.520&$C_Acca$&$\mathbf{a},\mathbf{b}$&2&2&69.526&$F_Smmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4\\
&&$j,k,l,m,n,o$&8&8&&&$u,v,w,x,y,z$&8&8\\
&&$p$&16&16&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
70.532&$F_Sddd$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&71.538&$I_cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&8&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
72.546&$I_cbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&72.547&$I_bbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$h,i,j,k,l,m,n$&8&8\\
&&$m,n,o,p,q$&8&8&&&$o$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
73.553&$I_cbca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&74.561&$I_cmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$h,i,j,k,l,m,n$&8&8\\
&&$o$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
74.562&$I_bmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&75.4&$P_c4$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{c}$&4&4\\
&&$m,n,o,p,q$&8&8&&&$d$&8&8\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
75.5&$P_C4$&$\mathbf{a}$&2&2&75.6&$P_I4$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&4&4&&&$c$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
76.10&$P_c4_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&76.11&$P_C4_1$&$\mathbf{a}$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
76.12&$P_I4_1$&$\mathbf{a}$&4&4&77.16&$P_c4_2$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$b$&8&8&&&$\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
77.17&$P_C4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&77.18&$P_I4_2$&$\mathbf{a}$&2&2,4\\
&&$d$&8&8&&&$\mathbf{b}$&4&4\\
&&&&&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
78.22&$P_c4_3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&78.23&$P_C4_3$&$\mathbf{a}$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
78.24&$P_I4_3$&$\mathbf{a}$&4&4&79.28&$I_c4$&$\mathbf{a}$&2&2\\
&&$b$&8&8&&&$\mathbf{b}$&2&2,4\\
&&&&&&&$\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
80.32&$I_c4_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&81.36&$P_c\bar{4}$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$d$&8&8&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&&&&&&$e,f,\mathbf{g}$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
81.37&$P_C\bar{4}$&$\mathbf{a},\mathbf{b}$&2&2&81.38&$P_I\bar{4}$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e,f,\mathbf{g}$&4&4&&&$e,f$&4&4\\
&&$h$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
82.42&$I_c\bar{4}$&$\mathbf{a},\mathbf{d}$&2&2&83.48&$P_c4/m$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{b},\mathbf{c}$&2&2,4&&&$\mathbf{b},\mathbf{d}$&2&2,4\\
&&$e,f,\mathbf{g}$&4&4&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$h$&8&8&&&$i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
83.49&$P_C4/m$&$\mathbf{a},\mathbf{b}$&2&2&83.50&$P_I4/m$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{d}$&4&4,8\\
&&$h$&4&4,8&&&$\mathbf{f},g,h$&8&8\\
&&$i,j,k$&8&8&&&$i$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
84.56&$P_c4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&84.57&$P_C4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{f}$&4&4,8\\
&&$g,h$&4&4,8&&&$g,h,i,j$&8&8\\
&&$i,j,k$&8&8&&&$k$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
84.58&$P_I4_2/m$&$\mathbf{a},\mathbf{b}$&2&2,4&85.64&$P_c4/n$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$e$&4&4,8&&&$\mathbf{d},\mathbf{e},f$&8&8\\
&&$\mathbf{f},g,h$&8&8&&&$g$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
85.65&$P_C4/n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&85.66&$P_I4/n$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$h$&4&4,8&&&$\mathbf{f},g,h$&8&8\\
&&$i,j,k$&8&8&&&$i$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
86.72&$P_c4_2/n$&$\mathbf{a},\mathbf{c}$&4&4,8&86.73&$P_C4_2/n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{e}$&4&4,8\\
&&$\mathbf{d},\mathbf{e},f$&8&8&&&$g,h,i,j$&8&8\\
&&$g$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
86.74&$P_I4_2/n$&$\mathbf{a},\mathbf{b}$&2&2,4&87.80&$I_c4/m$&$\mathbf{a}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{e},\mathbf{f},g$&4&4\\
&&$\mathbf{f},g,h$&8&8&&&$h$&4&4,8\\
&&$i$&16&16&&&$i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
88.86&$I_c4_1/a$&$\mathbf{a}$&4&4&89.92&$P_c422$&$\mathbf{a},\mathbf{c}$&2&2,4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&8&8&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$g$&16&16&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
89.93&$P_C422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&89.94&$P_I422$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$h$&4&4,8&&&$f,g,h,i,j$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$k$&16&16\\
&&$p$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
90.100&$P_c42_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&90.101&$P_C42_12$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$d,e,f$&8&8&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$g$&16&16&&&$\mathbf{e},\mathbf{f},h$&4&4\\
&&&&&&&$g$&4&4,8\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
90.102&$P_I42_12$&$\mathbf{a},\mathbf{b}$&2&2&91.108&$P_c4_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$f,g,h,i,j$&8&8&&&$p$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
91.109&$P_C4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8&91.110&$P_I4_122$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&16&16&&&$c,d,e,\mathbf{f}$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
92.116&$P_c4_12_12$&$\mathbf{a},\mathbf{b}$&4&4&92.117&$P_C4_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8\\
&&$c,\mathbf{d},e,f$&8&8&&&$d$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
92.118&$P_I4_12_12$&$\mathbf{a},\mathbf{b}$&4&4&93.124&$P_c4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$c,d,e,\mathbf{f}$&8&8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$g$&16&16&&&$g,h$&4&4,8\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
93.125&$P_C4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&93.126&$P_I4_222$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$g,h,i,j,k,l,m,n,o$&8&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$p$&16&16&&&$e$&4&4,8\\
&&&&&&&$f,g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
94.132&$P_c4_22_12$&$\mathbf{a},\mathbf{b}$&4&4&94.133&$P_C4_22_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c}$&4&4,8&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$d,e,f$&8&8&&&$p$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
94.134&$P_I4_22_12$&$\mathbf{a},\mathbf{b}$&2&2,4&95.140&$P_c4_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$e$&4&4,8&&&$p$&16&16\\
&&$f,g,h,i,j$&8&8&&&&&\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
95.141&$P_C4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8&95.142&$P_I4_322$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&16&16&&&$c,d,e,\mathbf{f}$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
96.148&$P_c4_32_12$&$\mathbf{a},\mathbf{b}$&4&4&96.149&$P_C4_32_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8\\
&&$c,\mathbf{d},e,f$&8&8&&&$d$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
96.150&$P_I4_32_12$&$\mathbf{a},\mathbf{b}$&4&4&97.156&$I_c422$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$c,d,e,\mathbf{f}$&8&8&&&$\mathbf{b}$&2&2\\
&&$g$&16&16&&&$\mathbf{e},\mathbf{f},g$&4&4\\
&&&&&&&$h$&4&4,8\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
98.162&$I_c4_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&99.168&$P_c4mm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$g,h,i,j,k,l,m,n,o$&8&8&&&$\mathbf{c}$&4&4\\
&&$p$&16&16&&&$d,e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
99.169&$P_C4mm$&$\mathbf{a},\mathbf{b}$&2&2,4&99.170&$P_I4mm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4\\
&&$d,e,f$&8&8&&&$c,d$&8&8\\
&&$g$&16&16&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
100.176&$P_c4bm$&$\mathbf{a},\mathbf{b}$&4&4&100.177&$P_C4bm$&$\mathbf{a}$&2&2,4\\
&&$c$&8&8&&&$\mathbf{b}$&2&2\\
&&$d$&16&16&&&$\mathbf{c}$&4&4\\
&&&&&&&$d,e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
100.178&$P_I4bm$&$\mathbf{a},\mathbf{b}$&4&4&101.184&$P_c4_2cm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c$&8&8&&&$\mathbf{c}$&4&4\\
&&$d$&16&16&&&$d,e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
101.185&$P_C4_2cm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&101.186&$P_I4_2cm$&$\mathbf{a}$&4&4,8\\
&&$d,e$&8&8&&&$\mathbf{b}$&4&4\\
&&$f$&16&16&&&$c$&8&8\\
&&&&&&&$d$&16&16\\
\hline
\rule{0pt}{10pt}
102.192&$P_c4_2nm$&$\mathbf{a}$&4&4,8&102.193&$P_C4_2nm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b}$&4&4&&&$d,e$&8&8\\
&&$c$&8&8&&&$f$&16&16\\
&&$d$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
102.194&$P_I4_2nm$&$\mathbf{a}$&2&2,4&103.200&$P_c4cc$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&4\\
&&$c,d$&8&8&&&$d,e,f$&8&8\\
&&$e$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
103.201&$P_C4cc$&$\mathbf{a}$&4&4&103.202&$P_I4cc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$c$&8&8\\
&&$\mathbf{c}$&8&8&&&$d$&16&16\\
&&$d$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
104.208&$P_c4nc$&$\mathbf{a},\mathbf{b}$&4&4&104.209&$P_C4nc$&$\mathbf{a}$&4&4,8\\
&&$c$&8&8&&&$\mathbf{b}$&4&4\\
&&$d$&16&16&&&$\mathbf{c}$&8&8\\
&&&&&&&$d$&16&16\\
\hline
\rule{0pt}{10pt}
104.210&$P_I4nc$&$\mathbf{a}$&2&2&105.216&$P_c4_2mc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&4\\
&&$c,d$&8&8&&&$d,e,f$&8&8\\
&&$e$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
105.217&$P_C4_2mc$&$\mathbf{a},\mathbf{b}$&4&4&105.218&$P_I4_2mc$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},d$&8&8&&&$\mathbf{b}$&4&4\\
&&$e$&16&16&&&$c,d$&8&8\\
&&&&&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
106.224&$P_c4_2bc$&$\mathbf{a}$&4&4,8&106.225&$P_C4_2bc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},d$&8&8\\
&&$c$&8&8&&&$e$&16&16\\
&&$d$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
106.226&$P_I4_2bc$&$\mathbf{a}$&4&4,8&107.232&$I_c4mm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d,e,f$&8&8\\
&&$d$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
108.238&$I_c4cm$&$\mathbf{a}$&2&2&109.244&$I_c4_1md$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b},c$&8&8\\
&&$\mathbf{c}$&4&4&&&$d$&16&16\\
&&$d,e,f$&8&8&&&&&\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
110.250&$I_c4_1cd$&$\mathbf{a}$&4&4&111.256&$P_c\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b},c$&8&8&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$d$&16&16&&&$i,j,k,l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
111.257&$P_C\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&111.258&$P_I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$e,f,\mathbf{g}$&4&4&&&$\mathbf{c},e$&4&4\\
&&$h,i,j,k$&8&8&&&$\mathbf{d}$&4&4,8\\
&&$l$&16&16&&&$f,g,h,i$&8&8\\
&&&&&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
112.264&$P_c\bar{4}2c$&$\mathbf{a},\mathbf{d}$&2&2&112.265&$P_C\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},\mathbf{c}$&2&2,4&&&$\mathbf{d}$&4&4,8\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e,f,g,h,\mathbf{i}$&8&8\\
&&$i,j,k,l,m,n$&8&8&&&$j$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
112.266&$P_I\bar{4}2c$&$\mathbf{a},\mathbf{b}$&2&2,4&113.272&$P_c\bar{4}2_1m$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$f,g,h,i$&8&8&&&$d,e$&8&8\\
&&$j$&16&16&&&$f$&16&16\\
\hline
\rule{0pt}{10pt}
113.273&$P_C\bar{4}2_1m$&$\mathbf{a},\mathbf{d}$&2&2,4&113.274&$P_I\bar{4}2_1m$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b},\mathbf{c}$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$e,f,\mathbf{g}$&4&4&&&$f,g,h,i$&8&8\\
&&$h,i,j,k$&8&8&&&$j$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
114.280&$P_c\bar{4}2_1c$&$\mathbf{a}$&4&4,8&114.281&$P_C\bar{4}2_1c$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4,8\\
&&$d,e$&8&8&&&$e,f,g,h,\mathbf{i}$&8&8\\
&&$f$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
114.282&$P_I\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&2&115.288&$P_c\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},e$&4&4&&&$e,f,\mathbf{g}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$h,i,j,k$&8&8\\
&&$f,g,h,i$&8&8&&&$l$&16&16\\
&&$j$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
115.289&$P_C\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&115.290&$P_I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e,f$&4&4\\
&&$i,j,k,l,m,n$&8&8&&&$g,h,i$&8&8\\
&&$o$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
116.296&$P_c\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&2,4&116.297&$P_C\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{f}$&4&4,8\\
&&$e,f,\mathbf{g}$&4&4&&&$g,h,i,j,k,l,m$&8&8\\
&&$h,i,j,k$&8&8&&&$n$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
116.298&$P_I\bar{4}c2$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4&117.304&$P_c\bar{4}b2$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{b}$&4&4,8\\
&&$e,f,g,h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
117.305&$P_C\bar{4}b2$&$\mathbf{a},\mathbf{c}$&2&2,4&117.306&$P_I\bar{4}b2$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&2&2&&&$\mathbf{c}$&4&4,8\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e,f,g,h$&8&8\\
&&$i,j,k,l,m,n$&8&8&&&$i$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
118.312&$P_c\bar{4}n2$&$\mathbf{a}$&4&4,8&118.313&$P_C\bar{4}n2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{e}$&4&4,8\\
&&$e,f,g,h$&8&8&&&$g,h,i,j,k,l,m$&8&8\\
&&$i$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
118.314&$P_I\bar{4}n2$&$\mathbf{a},\mathbf{b}$&2&2,4&119.320&$I_c\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$e,f$&4&4&&&$i,j,k,l,m,n$&8&8\\
&&$g,h,i$&8&8&&&$o$&16&16\\
&&$j$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
120.326&$I_c\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&2,4&121.332&$I_c\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{d}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e,f,\mathbf{g}$&4&4\\
&&$i,j,k,l,m,n$&8&8&&&$h,i,j,k$&8&8\\
&&$o$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
122.338&$I_c\bar{4}2d$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&123.348&$P_c4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$e,f,g,h$&8&8&&&$g,h$&4&4,8\\
&&$i$&16&16&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p,q,r,s,t$&16&16\\
&&&&&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
123.349&$P_C4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&123.350&$P_I4/mmm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{c}$&4&4\\
&&$g,h$&4&4,8&&&$\mathbf{d},e$&4&4,8\\
&&$i,j,k,l,m,n,o$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$p,q,r,s,t$&16&16&&&$k,l,m,n$&16&16\\
&&$u$&32&32&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
124.360&$P_c4/mcc$&$\mathbf{a},\mathbf{c}$&2&2&124.361&$P_C4/mcc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{b},\mathbf{d}$&2&2,4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$\mathbf{e},\mathbf{f},g$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$h$&8&8,16\\
&&$p,q,r,s,t$&16&16&&&$i,j,k,l,m$&16&16\\
&&$u$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
124.362&$P_I4/mcc$&$\mathbf{a},\mathbf{b}$&4&4,8&125.372&$P_c4/nbm$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{e},f,g,h$&8&8&&&$\mathbf{e},\mathbf{f},g,h$&8&8\\
&&$i,j,k,l$&16&16&&&$i,j,k,l,m$&16&16\\
&&$m$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
125.373&$P_C4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&125.374&$P_I4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{d}$&4&4\\
&&$g$&4&4,8&&&$\mathbf{e},f,g,h$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$i,j,k,l$&16&16\\
&&$p,q,r,s,t$&16&16&&&$m$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
126.384&$P_c4/nnc$&$\mathbf{a},\mathbf{c}$&4&4&126.385&$P_C4/nnc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{b},\mathbf{d}$&4&4,8&&&$\mathbf{e},\mathbf{f},h$&8&8\\
&&$\mathbf{e},\mathbf{f},g,h$&8&8&&&$g$&8&8,16\\
&&$i,j,k,l,m$&16&16&&&$i,j,k,l,m$&16&16\\
&&$n$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
126.386&$P_I4/nnc$&$\mathbf{a},\mathbf{b}$&2&2,4&127.396&$P_c4/mbm$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$e,f,g,h$&8&8\\
&&$k,l,m,n$&16&16&&&$i,j,k$&16&16\\
&&$o$&32&32&&&$l$&32&32\\
\hline
\rule{0pt}{10pt}
127.397&$P_C4/mbm$&$\mathbf{a},\mathbf{b}$&2&2,4&127.398&$P_I4/mbm$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{e},f,g,h$&8&8\\
&&$g$&4&4,8&&&$i,j,k,l$&16&16\\
&&$i,j,k,l,m,n,o$&8&8&&&$m$&32&32\\
&&$p,q,r,s,t$&16&16&&&&&\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
128.408&$P_c4/mnc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&128.409&$P_C4/mnc$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&8&8&&&$\mathbf{e},\mathbf{f},h$&8&8\\
&&$i,j,k$&16&16&&&$g$&8&8,16\\
&&$l$&32&32&&&$i,j,k,l,m$&16&16\\
&&&&&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
128.410&$P_I4/mnc$&$\mathbf{a},\mathbf{b}$&2&2&129.420&$P_c4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{d},\mathbf{e},f$&8&8\\
&&$\mathbf{d}$&4&4,8&&&$g,h,i,j$&16&16\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$k$&32&32\\
&&$k,l,m,n$&16&16&&&&&\\
&&$o$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
129.421&$P_C4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&129.422&$P_I4/nmm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{c}$&4&4\\
&&$g,h$&4&4,8&&&$\mathbf{d},e$&4&4,8\\
&&$i,j,k,l,m,n,o$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$p,q,r,s,t$&16&16&&&$k,l,m,n$&16&16\\
&&$u$&32&32&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
130.432&$P_c4/ncc$&$\mathbf{a},\mathbf{c}$&4&4&130.433&$P_C4/ncc$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{d},\mathbf{e},f$&8&8&&&$\mathbf{e},\mathbf{f},g$&8&8\\
&&$g,h,i,j$&16&16&&&$h$&8&8,16\\
&&$k$&32&32&&&$i,j,k,l,m$&16&16\\
&&&&&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
130.434&$P_I4/ncc$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4&131.444&$P_c4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},f,g,h$&8&8&&&$g,h$&4&4,8\\
&&$i,j,k,l$&16&16&&&$i,j,k,l,m,n,o$&8&8\\
&&$m$&32&32&&&$p,q,r,s,t$&16&16\\
&&&&&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
131.445&$P_C4_2/mmc$&$\mathbf{a},\mathbf{c}$&4&4&131.446&$P_I4_2/mmc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b},\mathbf{d}$&4&4,8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{d},e$&4&4,8\\
&&$k,l,m,n,o$&16&16&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$p$&32&32&&&$k,l,m,n$&16&16\\
&&&&&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
132.456&$P_c4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&132.457&$P_C4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{e},\mathbf{f}$&4&4,8\\
&&$g,h$&4&4,8&&&$g,h,i,j,k,l,m$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$n,o,p,q$&16&16\\
&&$p,q,r,s,t$&16&16&&&$r$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
132.458&$P_I4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8&133.468&$P_c4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{d}$&4&4&&&$\mathbf{d}$&4&4\\
&&$\mathbf{e},g,h$&8&8&&&$\mathbf{e},\mathbf{f},h$&8&8\\
&&$f$&8&8,16&&&$g$&8&8,16\\
&&$i,j,k,l$&16&16&&&$i,j,k,l,m$&16&16\\
&&$m$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
133.469&$P_C4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&133.470&$P_I4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{e},g,h$&8&8\\
&&$k,l,m,n,o$&16&16&&&$f$&8&8,16\\
&&$p$&32&32&&&$i,j,k,l$&16&16\\
&&&&&&&$m$&32&32\\
\hline
\rule{0pt}{10pt}
134.480&$P_c4_2/nnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4,8&134.481&$P_C4_2/nnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f},h$&8&8&&&$\mathbf{e},\mathbf{f}$&4&4,8\\
&&$g$&8&8,16&&&$g,h,i,j,k,l,m$&8&8\\
&&$i,j,k,l,m$&16&16&&&$n,o,p,q$&16&16\\
&&$n$&32&32&&&$r$&32&32\\
\hline
\rule{0pt}{10pt}
134.482&$P_I4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&2,4&135.492&$P_c4_2/mbc$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d},e$&4&4,8&&&$e$&8&8,16\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$f,g,h$&8&8\\
&&$k,l,m,n$&16&16&&&$i,j,k$&16&16\\
&&$o$&32&32&&&$l$&32&32\\
\hline
\rule{0pt}{10pt}
135.493&$P_C4_2/mbc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&135.494&$P_I4_2/mbc$&$\mathbf{a},\mathbf{c}$&4&4,8\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{e},g,h$&8&8\\
&&$k,l,m,n,o$&16&16&&&$f$&8&8,16\\
&&$p$&32&32&&&$i,j,k,l$&16&16\\
&&&&&&&$m$&32&32\\
\hline
\rule{0pt}{10pt}
136.504&$P_c4_2/mnm$&$\mathbf{a},\mathbf{b}$&4&4,8&136.505&$P_C4_2/mnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{f}$&4&4,8\\
&&$e$&8&8,16&&&$g,h,i,j,k,l,m$&8&8\\
&&$f,g,h$&8&8&&&$n,o,p,q$&16&16\\
&&$i,j,k$&16&16&&&$r$&32&32\\
&&$l$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
136.506&$P_I4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&2,4&137.516&$P_c4_2/nmc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{d},\mathbf{e},f$&8&8\\
&&$e$&4&4,8&&&$g,h,i,j$&16&16\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$k$&32&32\\
&&$k,l,m,n$&16&16&&&&&\\
&&$o$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
137.517&$P_C4_2/nmc$&$\mathbf{a},\mathbf{c}$&4&4&137.518&$P_I4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b},\mathbf{d}$&4&4,8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{d},e$&4&4,8\\
&&$k,l,m,n,o$&16&16&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$p$&32&32&&&$k,l,m,n$&16&16\\
&&&&&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
138.528&$P_c4_2/ncm$&$\mathbf{a},\mathbf{c}$&4&4,8&138.529&$P_C4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{e}$&4&4,8\\
&&$\mathbf{d},\mathbf{e},f$&8&8&&&$g,h,i,j,k,l,m$&8&8\\
&&$g,h,i,j$&16&16&&&$n,o,p,q$&16&16\\
&&$k$&32&32&&&$r$&32&32\\
\hline
\rule{0pt}{10pt}
138.530&$P_I4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4,8&139.540&$I_c4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{d}$&4&4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},g,h$&8&8&&&$g,h$&4&4,8\\
&&$f$&8&8,16&&&$i,j,k,l,m,n,o$&8&8\\
&&$i,j,k,l$&16&16&&&$p,q,r,s,t$&16&16\\
&&$m$&32&32&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
140.550&$I_c4/mcm$&$\mathbf{a}$&2&2&141.560&$I_c4_1/amd$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&8&8\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$h,i,j,k,l,m$&16&16\\
&&$h$&4&4,8&&&$n$&32&32\\
&&$i,j,k,l,m,n,o$&8&8&&&&&\\
&&$p,q,r,s,t$&16&16&&&&&\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
142.570&$I_c4_1/acd$&$\mathbf{a}$&4&4&143.3&$P_c3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&4&4,8&&&$d$&6&6\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&8&8&&&&&\\
&&$h,i,j,k,l,m$&16&16&&&&&\\
&&$n$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
144.6&$P_c3_1$&$\mathbf{a}$&6&6&145.9&$P_c3_2$&$\mathbf{a}$&6&6\\
\hline
\rule{0pt}{10pt}
146.12&$R_I3$&$\mathbf{a}$&2&2&147.16&$P_c\bar{3}$&$\mathbf{a}$&2&2\\
&&$b$&6&6&&&$\mathbf{b}$&2&2,4\\
&&&&&&&$c,\mathbf{d}$&4&4\\
&&&&&&&$\mathbf{e},\mathbf{f}$&6&6\\
&&&&&&&$g$&12&12\\
\hline
\rule{0pt}{10pt}
148.20&$R_I\bar{3}$&$\mathbf{a}$&2&2&149.24&$P_c312$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2\\
&&$c$&4&4&&&$g,h,i$&4&4\\
&&$\mathbf{d},\mathbf{e}$&6&6&&&$j,k$&6&6\\
&&$f$&12&12&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
150.28&$P_c321$&$\mathbf{a}$&2&2,4&151.32&$P_c3_112$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{b}$&2&2&&&$c$&12&12\\
&&$c,\mathbf{d}$&4&4&&&&&\\
&&$e,f$&6&6&&&&&\\
&&$g$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
152.36&$P_c3_121$&$\mathbf{a},\mathbf{b}$&6&6&153.40&$P_c3_212$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
154.44&$P_c3_221$&$\mathbf{a},\mathbf{b}$&6&6&155.48&$R_I32$&$\mathbf{a}$&2&2,4\\
&&$c$&12&12&&&$\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
&&&&&&&$d,e$&6&6\\
&&&&&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
156.52&$P_c3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&157.56&$P_c31m$&$\mathbf{a}$&2&2,4\\
&&$d$&6&6&&&$\mathbf{b}$&4&4\\
&&$e$&12&12&&&$c$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
158.60&$P_c3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&159.64&$P_c31c$&$\mathbf{a}$&2&2\\
&&$d$&6&6&&&$\mathbf{b}$&4&4\\
&&$e$&12&12&&&$c$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
160.68&$R_I3m$&$\mathbf{a}$&2&2,4&161.72&$R_I3c$&$\mathbf{a}$&2&2\\
&&$b$&6&6&&&$b$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
162.78&$P_c\bar{3}1m$&$\mathbf{a},\mathbf{b}$&2&2,4&163.84&$P_c\bar{3}1c$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},e$&4&4,8&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{d}$&4&4&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$\mathbf{d}$&4&4,8\\
&&$h$&8&8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$i,j,k$&12&12&&&$h$&8&8\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
164.90&$P_c\bar{3}m1$&$\mathbf{a},\mathbf{b}$&2&2,4&165.96&$P_c\bar{3}c1$&$\mathbf{a}$&2&2\\
&&$c,\mathbf{d}$&4&4,8&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{e},\mathbf{f}$&6&6&&&$c,\mathbf{d}$&4&4\\
&&$g,h,i$&12&12&&&$\mathbf{e},\mathbf{f}$&6&6\\
&&$j$&24&24&&&$g,h,i$&12&12\\
&&&&&&&$j$&24&24\\
\hline
\rule{0pt}{10pt}
166.102&$R_I\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&2,4&167.108&$R_I\bar{3}c$&$\mathbf{a}$&2&2\\
&&$c$&4&4,8&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{d},\mathbf{e}$&6&6&&&$c$&4&4\\
&&$f,g,h$&12&12&&&$\mathbf{d},\mathbf{e}$&6&6\\
&&$i$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
168.112&$P_c6$&$\mathbf{a}$&2&2&169.116&$P_c6_1$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{b}$&4&4&&&$c$&12&12\\
&&$\mathbf{c}$&6&6&&&&&\\
&&$d$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
170.120&$P_c6_5$&$\mathbf{a},\mathbf{b}$&6&6&171.124&$P_c6_2$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
172.128&$P_c6_4$&$\mathbf{a},\mathbf{b}$&6&6&173.132&$P_c6_3$&$\mathbf{a}$&2&2,4\\
&&$c$&12&12&&&$\mathbf{b}$&4&4\\
&&&&&&&$\mathbf{c}$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
174.136&$P_c\bar{6}$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2&175.142&$P_c6/m$&$\mathbf{a}$&2&2\\
&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2,4&&&$\mathbf{b}$&2&2,4\\
&&$g,h,i$&4&4&&&$\mathbf{c},e$&4&4\\
&&$j,k$&6&6&&&$\mathbf{d}$&4&4,8\\
&&$l$&12&12&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&&&&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
176.148&$P_c6_3/m$&$\mathbf{a},\mathbf{b}$&2&2,4&177.154&$P_c622$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{c}$&4&4,8\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$\mathbf{d},e$&4&4\\
&&$h$&8&8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$i,j,k$&12&12&&&$h$&8&8\\
&&$l$&24&24&&&$i,j,k,l,m$&12&12\\
&&&&&&&$n$&24&24\\
\hline
\rule{0pt}{10pt}
178.160&$P_c6_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6&179.166&$P_c6_522$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6\\
&&$e,f,g,h,i,j$&12&12&&&$e,f,g,h,i,j$&12&12\\
&&$k$&24&24&&&$k$&24&24\\
\hline
\rule{0pt}{10pt}
180.172&$P_c6_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6&181.178&$P_c6_422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6\\
&&$e,f,g,h,i,j$&12&12&&&$e,f,g,h,i,j$&12&12\\
&&$k$&24&24&&&$k$&24&24\\
\hline
\rule{0pt}{10pt}
182.184&$P_c6_322$&$\mathbf{a},\mathbf{b}$&2&2,4&183.190&$P_c6mm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{c}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$d,e$&12&12\\
&&$h$&8&8&&&$f$&24&24\\
&&$i,j,k,l,m$&12&12&&&&&\\
&&$n$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
184.196&$P_c6cc$&$\mathbf{a}$&2&2&185.202&$P_c6_3cm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&6&6\\
&&$d,e$&12&12&&&$d,e$&12&12\\
&&$f$&24&24&&&$f$&24&24\\
\hline
\rule{0pt}{10pt}
186.208&$P_c6_3mc$&$\mathbf{a}$&2&2,4&187.214&$P_c\bar{6}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2,4\\
&&$\mathbf{b}$&4&4,8&&&$g,h,i$&4&4,8\\
&&$\mathbf{c}$&6&6&&&$j,k$&6&6\\
&&$d,e$&12&12&&&$l,m,n$&12&12\\
&&$f$&24&24&&&$o$&24&24\\
\hline
\rule{0pt}{10pt}
188.220&$P_c\bar{6}c2$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4&189.226&$P_c\bar{6}2m$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2&&&$\mathbf{c}$&4&4\\
&&$g,h,i$&4&4&&&$\mathbf{d},e$&4&4,8\\
&&$j,k$&6&6&&&$f,g$&6&6\\
&&$l,m,n$&12&12&&&$h$&8&8\\
&&$o$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
190.232&$P_c\bar{6}2c$&$\mathbf{a}$&2&2,4&191.242&$P_c6/mmm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4,8\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{d},e$&4&4&&&$h$&8&8,16\\
&&$f,g$&6&6&&&$i,j,k,l,m$&12&12\\
&&$h$&8&8&&&$n,o,p,q$&24&24\\
&&$i,j,k$&12&12&&&$r$&48&48\\
&&$l$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.252&$P_c6/mcc$&$\mathbf{a}$&2&2&193.262&$P_c6_3/mcm$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{c}$&4&4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{d},e$&4&4,8\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$h$&8&8\\
&&$h$&8&8&&&$i,j,k,l,m$&12&12\\
&&$i,j,k,l,m$&12&12&&&$n,o,p,q$&24&24\\
&&$n,o,p,q$&24&24&&&$r$&48&48\\
&&$r$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
194.272&$P_c6_3/mmc$&$\mathbf{a},\mathbf{b}$&2&2,4&195.3&$P_I23$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c},\mathbf{d},e$&4&4,8&&&$\mathbf{b}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$c$&8&8\\
&&$h$&8&8,16&&&$d,e$&12&12\\
&&$i,j,k,l,m$&12&12&&&$f$&24&24\\
&&$n,o,p,q$&24&24&&&&&\\
&&$r$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
196.6&$F_S23$&$\mathbf{a},\mathbf{b}$&2&2,6&198.11&$P_I2_13$&$\mathbf{a}$&8&8\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{b}$&12&12\\
&&$e$&8&8&&&$c$&24&24\\
&&$f,g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
200.17&$P_Im\bar{3}$&$\mathbf{a}$&2&2,6&201.21&$P_In\bar{3}$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6&&&$\mathbf{b}$&6&6\\
&&$\mathbf{c}$&8&8,16&&&$\mathbf{c}$&8&8\\
&&$d,e$&12&12&&&$d,e$&12&12\\
&&$f$&16&16&&&$f$&16&16\\
&&$g$&24&24&&&$g$&24&24\\
&&$h$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
202.25&$F_Sm\bar{3}$&$\mathbf{a}$&2&2,6&203.29&$F_Sd\bar{3}$&$\mathbf{a}$&4&4,12\\
&&$\mathbf{b}$&2&2,4,6&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{c}$&8&8,16\\
&&$e,f,g,h$&12&12&&&$\mathbf{d}$&12&12\\
&&$i$&16&16&&&$e$&16&16\\
&&$j,k$&24&24&&&$f,g$&24&24\\
&&$l$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
205.36&$P_Ia\bar{3}$&$\mathbf{a}$&8&8,16&207.43&$P_I432$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&8&8&&&$\mathbf{b}$&6&6,12\\
&&$c$&16&16&&&$\mathbf{c}$&8&8\\
&&$\mathbf{d}$&24&24&&&$\mathbf{d},e$&12&12\\
&&$e$&48&48&&&$f$&16&16\\
&&&&&&&$g,h,i$&24&24\\
&&&&&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
208.47&$P_I4_232$&$\mathbf{a}$&2&2,6&209.51&$F_S432$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&6&6,12&&&$\mathbf{b}$&2&2,6\\
&&$\mathbf{c}$&8&8,16&&&$\mathbf{c}$&6&6,12\\
&&$\mathbf{d}$&12&12&&&$\mathbf{d}$&6&6\\
&&$e$&12&12,24&&&$e$&12&12\\
&&$f$&16&16&&&$f$&12&12,24\\
&&$g,h,i$&24&24&&&$g$&16&16\\
&&$j$&48&48&&&$h,i,j$&24&24\\
&&&&&&&$k$&48&48\\
\hline
\rule{0pt}{10pt}
210.55&$F_S4_132$&$\mathbf{a}$&4&4,12&212.62&$P_I4_332$&$\mathbf{a}$&8&8,16\\
&&$\mathbf{b}$&8&8,16&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c},\mathbf{d}$&12&12\\
&&$\mathbf{d},\mathbf{e},\mathbf{f}$&12&12&&&$e$&16&16\\
&&$g$&16&16&&&$f,g,h$&24&24\\
&&$h,i,j,k,l$&24&24&&&$i$&48&48\\
&&$m$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
213.66&$P_I4_132$&$\mathbf{a}$&8&8&215.73&$P_I\bar{4}3m$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{b}$&8&8,16&&&$\mathbf{b}$&6&6,12\\
&&$\mathbf{c},\mathbf{d}$&12&12&&&$c$&8&8,16\\
&&$e$&16&16&&&$\mathbf{d}$&12&12,24\\
&&$f,g,h$&24&24&&&$e$&12&12\\
&&$i$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
216.77&$F_S\bar{4}3m$&$\mathbf{a},\mathbf{b}$&2&2,4,6&218.84&$P_I\bar{4}3n$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{c},\mathbf{d}$&6&6,12&&&$\mathbf{b}$&6&6,12\\
&&$e$&8&8,16&&&$c$&8&8\\
&&$f,g$&12&12&&&$\mathbf{d},e$&12&12\\
&&$h,i$&24&24&&&$f,g$&24&24\\
&&$j$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
219.88&$F_S\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&2,6&221.97&$P_Im\bar{3}m$&$\mathbf{a}$&2&2,4,6\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{b}$&6&6,12\\
&&$e$&8&8&&&$\mathbf{c}$&8&8,16\\
&&$f,g$&12&12&&&$\mathbf{d},e$&12&12,24\\
&&$h,i$&24&24&&&$f$&16&16,32\\
&&$j$&48&48&&&$g,h$&24&24\\
&&&&&&&$i,j,k$&48&48\\
&&&&&&&$l$&96&96\\
\hline
\rule{0pt}{10pt}
222.103&$P_In\bar{3}n$&$\mathbf{a}$&2&2,4,6&223.109&$P_Im\bar{3}n$&$\mathbf{a}$&2&2,6\\
&&$\mathbf{b}$&6&6,12&&&$\mathbf{b}$&6&6,12\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c}$&8&8,16\\
&&$\mathbf{d},e$&12&12&&&$\mathbf{d},e$&12&12,24\\
&&$f$&16&16&&&$f$&16&16\\
&&$g,h$&24&24&&&$g,h$&24&24\\
&&$i,j,k$&48&48&&&$i,j,k$&48&48\\
&&$l$&96&96&&&$l$&96&96\\
\hline
\rule{0pt}{10pt}
224.115&$P_In\bar{3}m$&$\mathbf{a}$&2&2,4,6&225.121&$F_Sm\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&2,4,6\\
&&$\mathbf{b}$&6&6,12&&&$\mathbf{c},\mathbf{d}$&6&6,12\\
&&$\mathbf{c}$&8&8,16&&&$e,f$&12&12,24\\
&&$\mathbf{d},e$&12&12,24&&&$g$&16&16,32\\
&&$f$&16&16,32&&&$h,i,j$&24&24\\
&&$g,h$&24&24&&&$k,l,m$&48&48\\
&&$i,j,k$&48&48&&&$n$&96&96\\
&&$l$&96&96&&&&&\\
\hline
\rule{0pt}{10pt}
226.127&$F_Sm\bar{3}c$&$\mathbf{a}$&2&2,6&227.133&$F_Sd\bar{3}m$&$\mathbf{a}$&4&4,8,12\\
&&$\mathbf{b}$&2&2,4,6&&&$\mathbf{b},\mathbf{c}$&8&8,16\\
&&$\mathbf{c}$&6&6&&&$\mathbf{d}$&12&12,24\\
&&$\mathbf{d}$&6&6,12&&&$e$&16&16,32\\
&&$e$&12&12,24&&&$\mathbf{f},g$&24&24\\
&&$f$&12&12&&&$h,i,j,k$&48&48\\
&&$g$&16&16&&&$l$&96&96\\
&&$h,i,j$&24&24&&&&&\\
&&$k,l,m$&48&48&&&&&\\
&&$n$&96&96&&&&&\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-IV SSGs without SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position without SOC. Wyckoff position that share the same values of these two parameters are grouped together. }
\label{tb:dimTypeIVNoSOC}
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-I SSGs with SOC]{List of Wyckoff positions (second column) in Type-I SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-I SSGs with SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
1.1&$P1$&$\mathbf{a}$&1&1&2.4&$P\bar{1}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i$&2&2\\
\hline
\rule{0pt}{10pt}
3.1&$P2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&4.7&$P2_1$&$\mathbf{a}$&2&2\\
&&$e$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
5.13&$C2$&$\mathbf{a},\mathbf{b}$&1&1&6.18&$Pm$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&2&2&&&$c$&2&2\\
\hline
\rule{0pt}{10pt}
7.24&$Pc$&$\mathbf{a}$&2&2&8.32&$Cm$&$\mathbf{a}$&1&1\\
&&&&&&&$b$&2&2\\
\hline
\rule{0pt}{10pt}
9.37&$Cc$&$\mathbf{a}$&2&2&10.42&$P2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1\\
&&&&&&&$i,j,k,l,m,n$&2&2\\
&&&&&&&$o$&4&4\\
\hline
\rule{0pt}{10pt}
11.50&$P2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&12.58&$C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$f$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i$&2&2\\
&&&&&&&$j$&4&4\\
\hline
\rule{0pt}{10pt}
13.65&$P2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&14.75&$P2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$g$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
15.85&$C2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&16.1&$P222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&$f$&4&4&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&&&&&&$u$&4&4\\
\hline
\rule{0pt}{10pt}
17.7&$P222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&18.16&$P2_12_12$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
19.25&$P2_12_12_1$&$\mathbf{a}$&4&4&20.31&$C222_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
21.38&$C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&22.45&$F222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$l$&4&4&&&$k$&4&4\\
\hline
\rule{0pt}{10pt}
23.49&$I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&24.53&$I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e,f,g,h,i,j$&2&2&&&$d$&4&4\\
&&$k$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
25.57&$Pmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&26.66&$Pmc2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&2&2&&&$c$&4&4\\
&&$i$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
27.78&$Pcc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&28.87&$Pma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$e$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
29.99&$Pca2_1$&$\mathbf{a}$&4&4&30.111&$Pnc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
31.123&$Pmn2_1$&$\mathbf{a}$&2&2&32.135&$Pba2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
33.144&$Pna2_1$&$\mathbf{a}$&4&4&34.156&$Pnn2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
35.165&$Cmm2$&$\mathbf{a},\mathbf{b}$&1&2&36.172&$Cmc2_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d,e$&2&2&&&$b$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
37.180&$Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&38.187&$Amm2$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$d$&4&4&&&$c,d,e$&2&2\\
&&&&&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
39.195&$Abm2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&40.203&$Ama2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
41.211&$Aba2$&$\mathbf{a}$&2&2&42.219&$Fmm2$&$\mathbf{a}$&1&2\\
&&$b$&4&4&&&$\mathbf{b},c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
43.224&$Fdd2$&$\mathbf{a}$&2&2&44.229&$Imm2$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$b$&4&4&&&$c,d$&2&2\\
&&&&&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
45.235&$Iba2$&$\mathbf{a},\mathbf{b}$&2&2&46.241&$Ima2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
47.249&$Pmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2&48.257&$Pnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$u,v,w,x,y,z$&4&4&&&$m$&8&8\\
&&$A$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
49.265&$Pccm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&50.277&$Pban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$m$&8&8\\
&&$r$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
51.289&$Pmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&52.305&$Pnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$e$&8&8\\
&&$g,h,i,j,k$&4&4&&&&&\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
53.321&$Pmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&54.337&$Pcca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$e,f,\mathbf{g},h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
55.353&$Pbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&56.365&$Pccn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&4&4&&&$e$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
57.377&$Pbcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&58.393&$Pnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&8&8&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
59.405&$Pmmn$&$\mathbf{a},\mathbf{b}$&2&4&60.417&$Pbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
61.433&$Pbca$&$\mathbf{a},\mathbf{b}$&4&4&62.441&$Pnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
63.457&$Cmcm$&$\mathbf{a},\mathbf{b}$&2&2&64.469&$Cmca$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&2&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$\mathbf{d},e,f,g$&4&4&&&$g$&8&8\\
&&$h$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
65.481&$Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&66.491&$Cccm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l$&2&4&&&$g,h,i,j,k,l$&4&4\\
&&$m,n,o,p,q$&4&4&&&$m$&8&8\\
&&$r$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
67.501&$Cmma$&$\mathbf{a},\mathbf{b},\mathbf{g}$&2&4&68.511&$Ccca$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$h,i,j,k,l,m,n$&4&4&&&$i$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
69.521&$Fmmm$&$\mathbf{a},\mathbf{b}$&1&2&70.527&$Fddd$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$\mathbf{f},g,h,i$&2&4&&&$h$&8&8\\
&&$j,k,l,m,n,o$&4&4&&&&&\\
&&$p$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
71.533&$Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&72.539&$Ibam$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h,i,j$&2&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{k},l,m,n$&4&4&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$o$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
73.548&$Ibca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&74.554&$Imma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$f$&8&8&&&$\mathbf{e}$&2&4\\
&&&&&&&$f,g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
75.1&$P4$&$\mathbf{a},\mathbf{b}$&1&1&76.7&$P4_1$&$\mathbf{a}$&4&4\\
&&$\mathbf{c}$&2&2&&&&&\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
77.13&$P4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&78.19&$P4_3$&$\mathbf{a}$&4&4\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
79.25&$I4$&$\mathbf{a}$&1&1&80.29&$I4_1$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2&&&$b$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
81.33&$P\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&82.39&$I\bar{4}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,\mathbf{g}$&2&2&&&$e,f$&2&2\\
&&$h$&4&4&&&$g$&4&4\\
\hline
\rule{0pt}{10pt}
83.43&$P4/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&84.51&$P4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$g,h,i,j$&4&4\\
&&$i,j,k$&4&4&&&$k$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
85.59&$P4/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&86.67&$P4_2/n$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
87.75&$I4/m$&$\mathbf{a},\mathbf{b}$&1&1&88.81&$I4_1/a$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{f},g,h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
89.87&$P422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&90.95&$P42_12$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$\mathbf{c}$&2&2\\
&&$g,h$&2&2&&&$d,e,f$&4&4\\
&&$i,j,k,l,m,n,o$&4&4&&&$g$&8&8\\
&&$p$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
91.103&$P4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&92.111&$P4_12_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
93.119&$P4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&94.127&$P4_22_12$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$g,h,i,j,k,l,m,n,o$&4&4&&&$c,\mathbf{d},e,f$&4&4\\
&&$p$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
95.135&$P4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&96.143&$P4_32_12$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
97.151&$I422$&$\mathbf{a},\mathbf{b}$&1&2&98.157&$I4_122$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$c,d,e,\mathbf{f}$&4&4\\
&&$e$&2&2&&&$g$&8&8\\
&&$f,g,h,i,j$&4&4&&&&&\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
99.163&$P4mm$&$\mathbf{a},\mathbf{b}$&1&2&100.171&$P4bm$&$\mathbf{a}$&2&2\\
&&$\mathbf{c}$&2&4&&&$\mathbf{b}$&2&4\\
&&$d,e,f$&4&4&&&$c$&4&4\\
&&$g$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
101.179&$P4_2cm$&$\mathbf{a},\mathbf{b}$&2&4&102.187&$P4_2nm$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},d$&4&4&&&$\mathbf{b},c$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
103.195&$P4cc$&$\mathbf{a},\mathbf{b}$&2&2&104.203&$P4nc$&$\mathbf{a}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
105.211&$P4_2mc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&106.219&$P4_2bc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d,e$&4&4&&&$c$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
107.227&$I4mm$&$\mathbf{a}$&1&2&108.233&$I4cm$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$c,d$&4&4&&&$c$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
109.239&$I4_1md$&$\mathbf{a}$&2&4&110.245&$I4_1cd$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&$b$&8&8\\
&&$c$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
111.251&$P\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&112.259&$P\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$i,j,k,l,m,n$&4&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$o$&8&8&&&$n$&8&8\\
\hline
\rule{0pt}{10pt}
113.267&$P\bar{4}2_1m$&$\mathbf{a},\mathbf{b}$&2&2&114.275&$P\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&2&4&&&$c,\mathbf{d}$&4&4\\
&&$d,e$&4&4&&&$e$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
115.283&$P\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&116.291&$P\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,\mathbf{g}$&2&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$h,i,j,k$&4&4&&&$e,f,g,h,\mathbf{i}$&4&4\\
&&$l$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
117.299&$P\bar{4}b2$&$\mathbf{a},\mathbf{b}$&2&2&118.307&$P\bar{4}n2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
119.315&$I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&120.321&$I\bar{4}c2$&$\mathbf{a},\mathbf{d}$&2&4\\
&&$e,f$&2&4&&&$\mathbf{b},\mathbf{c}$&2&2\\
&&$g,h,i$&4&4&&&$e,f,g,h$&4&4\\
&&$j$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
121.327&$I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&1&2&122.333&$I\bar{4}2d$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},e$&2&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{d}$&2&2&&&$e$&8&8\\
&&$f,g,h,i$&4&4&&&&&\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
123.339&$P4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&124.351&$P4/mcc$&$\mathbf{a},\mathbf{c}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o$&4&8&&&$\mathbf{e},g,h$&4&4\\
&&$p,q,r,s,t$&8&8&&&$\mathbf{f}$&4&8\\
&&$u$&16&16&&&$i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.363&$P4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&126.375&$P4/nnc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c}$&4&8\\
&&$h$&4&8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k,l,m$&8&8&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$n$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
127.387&$P4/mbm$&$\mathbf{a},\mathbf{b}$&2&2&128.399&$P4/mnc$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},e$&4&4\\
&&$e$&4&4&&&$\mathbf{d}$&4&8\\
&&$f,g,h$&4&8&&&$f,g,h$&8&8\\
&&$i,j,k$&8&8&&&$i$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
129.411&$P4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&130.423&$P4/ncc$&$\mathbf{a}$&4&8\\
&&$\mathbf{d},\mathbf{e}$&4&4&&&$\mathbf{b},\mathbf{c}$&4&4\\
&&$f$&4&8&&&$\mathbf{d},e,f$&8&8\\
&&$g,h,i,j$&8&8&&&$g$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
131.435&$P4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&132.447&$P4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$g,h,i,j,k,l,m$&4&8&&&$\mathbf{e},g,h,i,j$&4&8\\
&&$n,o,p,q$&8&8&&&$\mathbf{f}$&4&4\\
&&$r$&16&16&&&$k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
133.459&$P4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8&134.471&$P4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d},g$&4&8\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$k$&16&16&&&$h,i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
135.483&$P4_2/mbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&136.495&$P4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&8&8&&&$e,f,g$&4&8\\
&&$i$&16&16&&&$h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
137.507&$P4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&4&138.519&$P4_2/ncm$&$\mathbf{a},\mathbf{e}$&4&8\\
&&$c,\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},f,g$&8&8&&&$f,g,h,i$&8&8\\
&&$h$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
139.531&$I4/mmm$&$\mathbf{a},\mathbf{b}$&1&2&140.541&$I4/mcm$&$\mathbf{a},\mathbf{b},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{c}$&2&2\\
&&$\mathbf{f}$&4&4&&&$\mathbf{e},f$&4&4\\
&&$g,h,i,j$&4&8&&&$g,h$&4&8\\
&&$k,l,m,n$&8&8&&&$i,j,k,l$&8&8\\
&&$o$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
141.551&$I4_1/amd$&$\mathbf{a},\mathbf{b}$&2&4&142.561&$I4_1/acd$&$\mathbf{a}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&4&8\\
&&$e$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$f,g,h$&8&8&&&$g$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
143.1&$P3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1&144.4&$P3_1$&$\mathbf{a}$&3&3\\
&&$d$&3&3&&&&&\\
\hline
\rule{0pt}{10pt}
145.7&$P3_2$&$\mathbf{a}$&3&3&146.10&$R3$&$\mathbf{a}$&1&1\\
&&&&&&&$b$&3&3\\
\hline
\rule{0pt}{10pt}
147.13&$P\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1&148.17&$R\bar{3}$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,\mathbf{d}$&2&2&&&$c$&2&2\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$g$&6&6&&&$f$&6&6\\
\hline
\rule{0pt}{10pt}
149.21&$P312$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&150.25&$P321$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&2&2&&&$c,\mathbf{d}$&2&2\\
&&$j,k$&3&3&&&$e,f$&3&3\\
&&$l$&6&6&&&$g$&6&6\\
\hline
\rule{0pt}{10pt}
151.29&$P3_112$&$\mathbf{a},\mathbf{b}$&3&3&152.33&$P3_121$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
153.37&$P3_212$&$\mathbf{a},\mathbf{b}$&3&3&154.41&$P3_221$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
155.45&$R32$&$\mathbf{a},\mathbf{b}$&1&1,2&156.49&$P3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1,2\\
&&$c$&2&2&&&$d$&3&3\\
&&$d,e$&3&3&&&$e$&6&6\\
&&$f$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
157.53&$P31m$&$\mathbf{a}$&1&1,2&158.57&$P3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&2&2&&&$d$&6&6\\
&&$c$&3&3&&&&&\\
&&$d$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
159.61&$P31c$&$\mathbf{a},\mathbf{b}$&2&2&160.65&$R3m$&$\mathbf{a}$&1&1,2\\
&&$c$&6&6&&&$b$&3&3\\
&&&&&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
161.69&$R3c$&$\mathbf{a}$&2&2&162.73&$P\bar{3}1m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$b$&6&6&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&&&&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&&&&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
163.79&$P\bar{3}1c$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4&164.85&$P\bar{3}m1$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$c,\mathbf{d}$&2&2,4\\
&&$e,f$&4&4&&&$\mathbf{e},\mathbf{f}$&3&3\\
&&$\mathbf{g},h$&6&6&&&$g,h,i$&6&6\\
&&$i$&12&12&&&$j$&12&12\\
\hline
\rule{0pt}{10pt}
165.91&$P\bar{3}c1$&$\mathbf{a}$&2&2,4&166.97&$R\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$c$&2&2,4\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{d},\mathbf{e}$&3&3\\
&&$\mathbf{e},f$&6&6&&&$f,g,h$&6&6\\
&&$g$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
167.103&$R\bar{3}c$&$\mathbf{a}$&2&2,4&168.109&$P6$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b}$&2&2\\
&&$c$&4&4&&&$\mathbf{c}$&3&3\\
&&$\mathbf{d},e$&6&6&&&$d$&6&6\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
169.113&$P6_1$&$\mathbf{a}$&6&6&170.117&$P6_5$&$\mathbf{a}$&6&6\\
\hline
\rule{0pt}{10pt}
171.121&$P6_2$&$\mathbf{a},\mathbf{b}$&3&3&172.125&$P6_4$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
173.129&$P6_3$&$\mathbf{a},\mathbf{b}$&2&2&174.133&$P\bar{6}$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$c$&6&6&&&$g,h,i$&2&2\\
&&&&&&&$j,k$&3&3\\
&&&&&&&$l$&6&6\\
\hline
\rule{0pt}{10pt}
175.137&$P6/m$&$\mathbf{a},\mathbf{b}$&1&1&176.143&$P6_3/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$e,f$&4&4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{g},h$&6&6\\
&&$h$&4&4&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
177.149&$P622$&$\mathbf{a},\mathbf{b}$&1&2&178.155&$P6_122$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$c$&12&12\\
&&$e$&2&2&&&&&\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&&&\\
&&$h$&4&4&&&&&\\
&&$i,j,k,l,m$&6&6&&&&&\\
&&$n$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
179.161&$P6_522$&$\mathbf{a},\mathbf{b}$&6&6&180.167&$P6_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&6\\
&&$c$&12&12&&&$e,f,g,h,i,j$&6&6\\
&&&&&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
181.173&$P6_422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&6&182.179&$P6_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e,f,g,h,i,j$&6&6&&&$e,f$&4&4\\
&&$k$&12&12&&&$g,h$&6&6\\
&&&&&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
183.185&$P6mm$&$\mathbf{a}$&1&2&184.191&$P6cc$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&3&6&&&$\mathbf{c}$&6&6\\
&&$d,e$&6&6&&&$d$&12&12\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
185.197&$P6_3cm$&$\mathbf{a}$&2&2,4&186.203&$P6_3mc$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$c$&6&6\\
&&$c$&6&6&&&$d$&12&12\\
&&$d$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
187.209&$P\bar{6}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&2&188.215&$P\bar{6}c2$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4\\
&&$g,h,i$&2&2,4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2\\
&&$j,k$&3&6&&&$g,h,i$&4&4\\
&&$l,m,n$&6&6&&&$j,k$&6&6\\
&&$o$&12&12&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
189.221&$P\bar{6}2m$&$\mathbf{a},\mathbf{b}$&1&2&190.227&$P\bar{6}2c$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&2&2,4&&&$e,f$&4&4\\
&&$f,g$&3&6&&&$g,h$&6&6\\
&&$h$&4&4&&&$i$&12&12\\
&&$i,j,k$&6&6&&&&&\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
191.233&$P6/mmm$&$\mathbf{a},\mathbf{b}$&1&2&192.243&$P6/mcc$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$\mathbf{c}$&4&4,8\\
&&$h$&4&4,8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k,l,m$&6&12&&&$\mathbf{f}$&6&12\\
&&$n,o,p,q$&12&12&&&$\mathbf{g}$&6&6\\
&&$r$&24&24&&&$h$&8&8\\
&&&&&&&$i,j,k,l$&12&12\\
&&&&&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
193.253&$P6_3/mcm$&$\mathbf{a}$&2&4&194.263&$P6_3/mmc$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c}$&4&4&&&$e,f$&4&4,8\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{g}$&6&6\\
&&$\mathbf{f}$&6&6&&&$h$&6&12\\
&&$g$&6&12&&&$i,j,k$&12&12\\
&&$h$&8&8&&&$l$&24&24\\
&&$i,j,k$&12&12&&&&&\\
&&$l$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
195.1&$P23$&$\mathbf{a},\mathbf{b}$&1&2&196.4&$F23$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$e$&4&4\\
&&$e$&4&4&&&$f,g$&6&6\\
&&$f,g,h,i$&6&6&&&$h$&12&12\\
&&$j$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
197.7&$I23$&$\mathbf{a}$&1&2&198.9&$P2_13$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&3&6&&&$b$&12&12\\
&&$c$&4&4&&&&&\\
&&$d,e$&6&6&&&&&\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
199.12&$I2_13$&$\mathbf{a}$&4&4&200.14&$Pm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{b}$&6&6&&&$\mathbf{c},\mathbf{d}$&3&6\\
&&$c$&12&12&&&$e,f,g,h$&6&12\\
&&&&&&&$i$&8&8\\
&&&&&&&$j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
201.18&$Pn\bar{3}$&$\mathbf{a}$&2&4&202.22&$Fm\bar{3}$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{c}$&2&4\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&6&6\\
&&$e$&8&8&&&$e$&6&12\\
&&$f,g$&12&12&&&$f$&8&8\\
&&$h$&24&24&&&$g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
203.26&$Fd\bar{3}$&$\mathbf{a},\mathbf{b}$&2&4&204.30&$Im\bar{3}$&$\mathbf{a}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&3&6\\
&&$e$&8&8&&&$\mathbf{c}$&4&4\\
&&$f$&12&12&&&$d,e$&6&12\\
&&$g$&24&24&&&$f$&8&8\\
&&&&&&&$g$&12&12\\
&&&&&&&$h$&24&24\\
\hline
\rule{0pt}{10pt}
205.33&$Pa\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4&206.37&$Ia\bar{3}$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
&&$d$&24&24&&&$\mathbf{d}$&12&12\\
&&&&&&&$e$&24&24\\
\hline
\rule{0pt}{10pt}
207.40&$P432$&$\mathbf{a},\mathbf{b}$&1&2,4&208.44&$P4_232$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$e,f$&6&6&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&6&12\\
&&$g$&8&8&&&$g$&8&8\\
&&$h,i,j$&12&12&&&$h,i,j,k,l$&12&12\\
&&$k$&24&24&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
209.48&$F432$&$\mathbf{a},\mathbf{b}$&1&2,4&210.52&$F4_132$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&2&4&&&$\mathbf{c},\mathbf{d}$&4&4,8\\
&&$\mathbf{d}$&6&12&&&$e$&8&8\\
&&$e$&6&6&&&$f,g$&12&12\\
&&$f$&8&8&&&$h$&24&24\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
211.56&$I432$&$\mathbf{a}$&1&2,4&212.59&$P4_332$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$\mathbf{b}$&3&6&&&$c$&8&8\\
&&$\mathbf{c}$&4&4,8&&&$d$&12&12\\
&&$\mathbf{d}$&6&12&&&$e$&24&24\\
&&$e$&6&6&&&&&\\
&&$f$&8&8&&&&&\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
213.63&$P4_132$&$\mathbf{a},\mathbf{b}$&4&4,8&214.67&$I4_132$&$\mathbf{a},\mathbf{b}$&4&4,8\\
&&$c$&8&8&&&$\mathbf{c},\mathbf{d}$&6&12\\
&&$d$&12&12&&&$e$&8&8\\
&&$e$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
215.70&$P\bar{4}3m$&$\mathbf{a},\mathbf{b}$&1&2,4&216.74&$F\bar{4}3m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2,4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$e$&4&4,8\\
&&$e$&4&4,8&&&$f,g$&6&12\\
&&$f,g$&6&12&&&$h$&12&12\\
&&$h,i$&12&12&&&$i$&24&24\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
217.78&$I\bar{4}3m$&$\mathbf{a}$&1&2,4&218.81&$P\bar{4}3n$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b}$&6&12\\
&&$c$&4&4,8&&&$\mathbf{c},\mathbf{d}$&6&6\\
&&$\mathbf{d}$&6&6&&&$e$&8&8\\
&&$e$&6&12&&&$f,g,h$&12&12\\
&&$f,g$&12&12&&&$i$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
219.85&$F\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&4&220.89&$I\bar{4}3d$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{c}$&8&8\\
&&$e$&8&8&&&$d$&12&12\\
&&$f,g$&12&12&&&$e$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
221.92&$Pm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&2,4&222.98&$Pn\bar{3}n$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b}$&6&12\\
&&$e,f$&6&12&&&$\mathbf{c}$&8&8\\
&&$g$&8&8,16&&&$\mathbf{d},e$&12&12\\
&&$h,i,j$&12&24&&&$f$&16&16\\
&&$k,l,m$&24&24&&&$g,h$&24&24\\
&&$n$&48&48&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
223.104&$Pm\bar{3}n$&$\mathbf{a}$&2&4&224.110&$Pn\bar{3}m$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{b},\mathbf{c}$&4&4,8\\
&&$\mathbf{e}$&8&8,16&&&$\mathbf{d}$&6&12\\
&&$f,g,h$&12&24&&&$e$&8&8,16\\
&&$i$&16&16&&&$\mathbf{f},g$&12&24\\
&&$j,k$&24&24&&&$h,i,j,k$&24&24\\
&&$l$&48&48&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
225.116&$Fm\bar{3}m$&$\mathbf{a},\mathbf{b}$&1&2,4&226.122&$Fm\bar{3}c$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{c}$&2&4,8&&&$\mathbf{b}$&2&4\\
&&$\mathbf{d},e$&6&12&&&$\mathbf{c}$&6&12\\
&&$f$&8&8,16&&&$\mathbf{d}$&6&6\\
&&$g,h,i$&12&24&&&$e$&12&24\\
&&$j,k$&24&24&&&$f$&12&12\\
&&$l$&48&48&&&$g$&16&16\\
&&&&&&&$h,i$&24&24\\
&&&&&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
227.128&$Fd\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&4,8&228.134&$Fd\bar{3}c$&$\mathbf{a}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&8&8,16\\
&&$e$&8&8,16&&&$\mathbf{c}$&8&8\\
&&$f$&12&24&&&$\mathbf{d}$&12&12\\
&&$g,h$&24&24&&&$e$&16&16\\
&&$i$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
229.140&$Im\bar{3}m$&$\mathbf{a}$&1&2,4&230.145&$Ia\bar{3}d$&$\mathbf{a}$&8&8\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b}$&8&8,16\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{c}$&12&24\\
&&$\mathbf{d},e$&6&12&&&$\mathbf{d}$&12&12\\
&&$f$&8&8,16&&&$e$&16&16\\
&&$g,h$&12&24&&&$f,g$&24&24\\
&&$i,j,k$&24&24&&&$h$&48&48\\
&&$l$&48&48&&&&&\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-I SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. }
\label{tb:dimTypeISOC}
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-III SSGs with SOC]{List of Wyckoff positions (second column) in Type-III SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-III SSGs with SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
2.6&$P\bar{1}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2&3.3&$P2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$i$&2&2&&&$e$&2&2\\
\hline
\rule{0pt}{10pt}
4.9&$P2_1'$&$\mathbf{a}$&2&2&5.15&$C2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&&&&&&$c$&2&2\\
\hline
\rule{0pt}{10pt}
6.20&$Pm'$&$\mathbf{a},\mathbf{b}$&1&1&7.26&$Pc'$&$\mathbf{a}$&2&2\\
&&$c$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
8.34&$Cm'$&$\mathbf{a}$&1&1&9.39&$Cc'$&$\mathbf{a}$&2&2\\
&&$b$&2&2&&&&&\\
\hline
\rule{0pt}{10pt}
10.44&$P2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2&10.45&$P2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&$i,j,k,l,m,n$&2&2&&&$i,j,k,l,m,n$&2&2\\
&&$o$&4&4&&&$o$&4&4\\
\hline
\rule{0pt}{10pt}
10.46&$P2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&11.52&$P2_1'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$i,j,k,l,m,n$&2&2&&&$\mathbf{e}$&2&2\\
&&$o$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
11.53&$P2_1/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&11.54&$P2_1'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$\mathbf{e}$&2&2&&&$f$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
12.60&$C2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&12.61&$C2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$\mathbf{e},\mathbf{f}$&2&4\\
&&$g,h,i$&2&2&&&$g,h,i$&2&2\\
&&$j$&4&4&&&$j$&4&4\\
\hline
\rule{0pt}{10pt}
12.62&$C2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&13.67&$P2'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$j$&4&4&&&$g$&4&4\\
\hline
\rule{0pt}{10pt}
13.68&$P2/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&13.69&$P2'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$g$&4&4\\
&&$g$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
14.77&$P2_1'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&14.78&$P2_1/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
14.79&$P2_1'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&15.87&$C2'/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e$&4&4&&&$\mathbf{e}$&2&2\\
&&&&&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
15.88&$C2/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&15.89&$C2'/c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$\mathbf{e}$&2&2&&&$f$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
16.3&$P2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&17.9&$P2'2'2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$e$&4&4\\
&&$u$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
17.10&$P22'2_1'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&18.18&$P2_1'2_1'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
18.19&$P2_12_1'2'$&$\mathbf{a},\mathbf{b}$&2&2&19.27&$P2_1'2_1'2_1$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
20.33&$C2'2'2_1$&$\mathbf{a},\mathbf{b}$&2&2&20.34&$C22'2_1'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
21.40&$C2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&21.41&$C22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j,\mathbf{k}$&2&2&&&$e,f,g,h,i,j,\mathbf{k}$&2&2\\
&&$l$&4&4&&&$l$&4&4\\
\hline
\rule{0pt}{10pt}
22.47&$F2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&23.51&$I2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,g,h,i,j$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$k$&4&4&&&$k$&4&4\\
\hline
\rule{0pt}{10pt}
24.55&$I2_1'2_1'2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&25.59&$Pm'm2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$d$&4&4&&&$e,f,g,h$&2&2\\
&&&&&&&$i$&4&4\\
\hline
\rule{0pt}{10pt}
25.60&$Pm'm'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&26.68&$Pm'c2_1'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&2&2&&&$c$&4&4\\
&&$i$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
26.69&$Pmc'2_1'$&$\mathbf{a},\mathbf{b}$&2&2&26.70&$Pm'c'2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
27.80&$Pc'c2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&27.81&$Pc'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
28.89&$Pm'a2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&28.90&$Pma'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
28.91&$Pm'a'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&29.101&$Pc'a2_1'$&$\mathbf{a}$&4&4\\
&&$d$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
29.102&$Pca'2_1'$&$\mathbf{a}$&4&4&29.103&$Pc'a'2_1$&$\mathbf{a}$&4&4\\
\hline
\rule{0pt}{10pt}
30.113&$Pn'c2'$&$\mathbf{a},\mathbf{b}$&2&2&30.114&$Pnc'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
30.115&$Pn'c'2$&$\mathbf{a},\mathbf{b}$&2&2&31.125&$Pm'n2_1'$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
31.126&$Pmn'2_1'$&$\mathbf{a}$&2&2&31.127&$Pm'n'2_1$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
32.137&$Pb'a2'$&$\mathbf{a},\mathbf{b}$&2&2&32.138&$Pb'a'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
33.146&$Pn'a2_1'$&$\mathbf{a}$&4&4&33.147&$Pna'2_1'$&$\mathbf{a}$&4&4\\
\hline
\rule{0pt}{10pt}
33.148&$Pn'a'2_1$&$\mathbf{a}$&4&4&34.158&$Pn'n2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
34.159&$Pn'n'2$&$\mathbf{a},\mathbf{b}$&2&2&35.167&$Cm'm2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&4&4&&&$\mathbf{c},d,e$&2&2\\
&&&&&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
35.168&$Cm'm'2$&$\mathbf{a},\mathbf{b}$&1&1&36.174&$Cm'c2_1'$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},d,e$&2&2&&&$b$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
36.175&$Cmc'2_1'$&$\mathbf{a}$&2&2&36.176&$Cm'c'2_1$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
37.182&$Cc'c2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&37.183&$Cc'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
38.189&$Am'm2'$&$\mathbf{a},\mathbf{b}$&1&1&38.190&$Amm'2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,d,e$&2&2&&&$c,d,e$&2&2\\
&&$f$&4&4&&&$f$&4&4\\
\hline
\rule{0pt}{10pt}
38.191&$Am'm'2$&$\mathbf{a},\mathbf{b}$&1&1&39.197&$Ab'm2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$c,d,e$&2&2&&&$d$&4&4\\
&&$f$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
39.198&$Abm'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&39.199&$Ab'm'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d$&4&4&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
40.205&$Am'a2'$&$\mathbf{a},\mathbf{b}$&2&2&40.206&$Ama'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
40.207&$Am'a'2$&$\mathbf{a},\mathbf{b}$&2&2&41.213&$Ab'a2'$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
41.214&$Aba'2'$&$\mathbf{a}$&2&2&41.215&$Ab'a'2$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
42.221&$Fm'm2'$&$\mathbf{a}$&1&1&42.222&$Fm'm'2$&$\mathbf{a}$&1&1\\
&&$\mathbf{b},c,d$&2&2&&&$\mathbf{b},c,d$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
43.226&$Fd'd2'$&$\mathbf{a}$&2&2&43.227&$Fd'd'2$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
44.231&$Im'm2'$&$\mathbf{a},\mathbf{b}$&1&1&44.232&$Im'm'2$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c,d$&2&2&&&$c,d$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
45.237&$Ib'a2'$&$\mathbf{a},\mathbf{b}$&2&2&45.238&$Ib'a'2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
46.243&$Im'a2'$&$\mathbf{a},\mathbf{b}$&2&2&46.244&$Ima'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
46.245&$Im'a'2$&$\mathbf{a},\mathbf{b}$&2&2&47.251&$Pm'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&$c$&4&4&&&$i,j,k,l$&2&4\\
&&&&&&&$m,n,o,p,q,r,s,t$&2&2\\
&&&&&&&$u,v,w,x,y,z$&4&4\\
&&&&&&&$A$&8&8\\
\hline
\rule{0pt}{10pt}
47.252&$Pm'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&1&47.253&$Pm'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&1&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2&&&$i,j,k,l,m,n,o,p,q,r,s,t$&2&2\\
&&$u,v,w,x,y,z$&4&4&&&$u,v,w,x,y,z$&4&4\\
&&$A$&8&8&&&$A$&8&8\\
\hline
\rule{0pt}{10pt}
48.259&$Pn'nn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&48.260&$Pn'n'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$g,h,i,j,k,l$&4&4&&&$m$&8&8\\
&&$m$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
48.261&$Pn'n'n'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&49.267&$Pc'cm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$m$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
49.268&$Pccm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&49.269&$Pc'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2\\
&&$\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$r$&8&8\\
&&$r$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
49.270&$Pc'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&49.271&$Pc'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&4\\
&&$i,j,k,l,m,n,o,p,q$&4&4&&&$i,j,k,l,m,n,o,p,q$&4&4\\
&&$r$&8&8&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
50.279&$Pb'an$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&50.280&$Pban'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{e},\mathbf{f}$&4&8\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
50.281&$Pb'a'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&50.282&$Pb'an'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
50.283&$Pb'a'n'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&51.291&$Pm'ma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k$&4&4\\
&&$m$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
51.292&$Pmm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&51.293&$Pmma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$g,h,i,j,k$&4&4\\
&&$g,h,i,j,k$&4&4&&&$l$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
51.294&$Pm'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&51.295&$Pmm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k$&4&4&&&$g,h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
51.296&$Pm'ma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&51.297&$Pm'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$g,h,i,j,k$&4&4&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$l$&8&8&&&$g,h,i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
52.307&$Pn'na$&$\mathbf{a},\mathbf{b}$&4&8&52.308&$Pnn'a$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
52.309&$Pnna'$&$\mathbf{a},\mathbf{b}$&4&8&52.310&$Pn'n'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$e$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
52.311&$Pnn'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&52.312&$Pn'na'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
52.313&$Pn'n'a'$&$\mathbf{a},\mathbf{b}$&4&8&53.323&$Pm'na$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$e$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.324&$Pmn'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&53.325&$Pmna'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.326&$Pm'n'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&53.327&$Pmn'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
53.328&$Pm'na'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&53.329&$Pm'n'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,\mathbf{g},h$&4&4&&&$e,f,\mathbf{g},h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
54.339&$Pc'ca$&$\mathbf{a},\mathbf{b}$&4&8&54.340&$Pcc'a$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
54.341&$Pcca'$&$\mathbf{a},\mathbf{b}$&4&8&54.342&$Pc'c'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&&&$f$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
54.343&$Pcc'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&54.344&$Pc'ca'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
54.345&$Pc'c'a'$&$\mathbf{a},\mathbf{b}$&4&8&55.355&$Pb'am$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&&&$e,f,g,h$&4&4\\
&&$f$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
55.356&$Pbam'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&55.357&$Pb'a'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
55.358&$Pb'am'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&55.359&$Pb'a'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h$&4&4&&&$e,f,g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
56.367&$Pc'cn$&$\mathbf{a},\mathbf{b}$&4&8&56.368&$Pccn'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
56.369&$Pc'c'n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&56.370&$Pc'cn'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
56.371&$Pc'c'n'$&$\mathbf{a},\mathbf{b}$&4&8&57.379&$Pb'cm$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.380&$Pbc'm$&$\mathbf{a},\mathbf{b}$&4&8&57.381&$Pbcm'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.382&$Pb'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.383&$Pbc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
57.384&$Pb'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&57.385&$Pb'c'm'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$e$&8&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
58.395&$Pn'nm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&58.396&$Pnnm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g$&4&4&&&$e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
58.397&$Pn'n'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&58.398&$Pnn'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f,g$&4&4&&&$e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
58.399&$Pn'n'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&59.407&$Pm'mn$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g$&4&4&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$h$&8&8&&&$e,f$&4&4\\
&&&&&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
59.408&$Pmmn'$&$\mathbf{a},\mathbf{b}$&2&4&59.409&$Pm'm'n$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d},e,f$&4&4\\
&&$e,f$&4&4&&&$g$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
59.410&$Pmm'n'$&$\mathbf{a},\mathbf{b}$&2&2&59.411&$Pm'm'n'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f$&4&4&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$g$&8&8&&&$e,f$&4&4\\
&&&&&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
60.419&$Pb'cn$&$\mathbf{a},\mathbf{b}$&4&8&60.420&$Pbc'n$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
60.421&$Pbcn'$&$\mathbf{a},\mathbf{b}$&4&8&60.422&$Pb'c'n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c}$&4&4&&&$d$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
60.423&$Pbc'n'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&60.424&$Pb'cn'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
60.425&$Pb'c'n'$&$\mathbf{a},\mathbf{b}$&4&8&61.435&$Pb'ca$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c}$&4&4&&&$c$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
61.436&$Pb'c'a$&$\mathbf{a},\mathbf{b}$&4&4&61.437&$Pb'c'a'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
62.443&$Pn'ma$&$\mathbf{a},\mathbf{b}$&4&8&62.444&$Pnm'a$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
62.445&$Pnma'$&$\mathbf{a},\mathbf{b}$&4&8&62.446&$Pn'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c}$&4&4&&&$d$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
62.447&$Pnm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.448&$Pn'ma'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
62.449&$Pn'm'a'$&$\mathbf{a},\mathbf{b}$&4&8&63.459&$Cm'cm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&2&2\\
&&$d$&8&8&&&$\mathbf{d}$&4&8\\
&&&&&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.460&$Cmc'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&63.461&$Cmcm'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d}$&4&8&&&$\mathbf{c}$&2&2\\
&&$e,f,g$&4&4&&&$\mathbf{d}$&4&8\\
&&$h$&8&8&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.462&$Cm'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&63.463&$Cmc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{d},e,f,g$&4&4\\
&&$h$&8&8&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
63.464&$Cm'cm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&63.465&$Cm'c'm'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d},e,f,g$&4&4&&&$\mathbf{c}$&2&2\\
&&$h$&8&8&&&$\mathbf{d}$&4&8\\
&&&&&&&$e,f,g$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
64.471&$Cm'ca$&$\mathbf{a},\mathbf{b}$&2&4&64.472&$Cmc'a$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c}$&4&8\\
&&$d,\mathbf{e},f$&4&4&&&$d,\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
64.473&$Cmca'$&$\mathbf{a},\mathbf{b}$&2&4&64.474&$Cm'c'a$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$d,\mathbf{e},f$&4&4&&&$g$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
64.475&$Cmc'a'$&$\mathbf{a},\mathbf{b}$&2&2&64.476&$Cm'ca'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,\mathbf{e},f$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
64.477&$Cm'c'a'$&$\mathbf{a},\mathbf{b}$&2&4&65.483&$Cm'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{c}$&4&8&&&$\mathbf{e},\mathbf{f},g,h$&2&4\\
&&$d,\mathbf{e},f$&4&4&&&$i,j,k,l$&2&2\\
&&$g$&8&8&&&$m,n,o,p,q$&4&4\\
&&&&&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
65.484&$Cmmm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&65.485&$Cm'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},k,l$&2&4&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2\\
&&$g,h,i,j$&2&2&&&$m,n,o,p,q$&4&4\\
&&$m,n,o,p,q$&4&4&&&$r$&8&8\\
&&$r$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
65.486&$Cmm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&65.487&$Cm'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&2&2&&&$\mathbf{e},\mathbf{f}$&2&4\\
&&$m,n,o,p,q$&4&4&&&$g,h,i,j,k,l$&2&2\\
&&$r$&8&8&&&$m,n,o,p,q$&4&4\\
&&&&&&&$r$&8&8\\
\hline
\rule{0pt}{10pt}
66.493&$Cc'cm$&$\mathbf{a},\mathbf{b}$&2&2&66.494&$Cccm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
66.495&$Cc'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&66.496&$Ccc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$g,h,i,j,k,l$&4&4\\
&&$m$&8&8&&&$m$&8&8\\
\hline
\rule{0pt}{10pt}
66.497&$Cc'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&67.503&$Cm'ma$&$\mathbf{a},\mathbf{b},\mathbf{g}$&2&2\\
&&$g,h,i,j,k,l$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$m$&8&8&&&$h,i,j,k,l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
67.504&$Cmma'$&$\mathbf{a},\mathbf{b}$&2&2&67.505&$Cm'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&4&&&$h,i,j,k,l,m,n$&4&4\\
&&$h,i,j,k,l,m,n$&4&4&&&$o$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
67.506&$Cmm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&67.507&$Cm'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$h,i,j,k,l,m,n$&4&4&&&$\mathbf{g}$&2&2\\
&&$o$&8&8&&&$h,i,j,k,l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
68.513&$Cc'ca$&$\mathbf{a},\mathbf{b}$&2&2&68.514&$Ccca'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$e,f,g,\mathbf{h}$&4&4&&&$e,f,g,\mathbf{h}$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
68.515&$Cc'c'a$&$\mathbf{a},\mathbf{b}$&2&2&68.516&$Ccc'a'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4&&&$\mathbf{c},\mathbf{d},e,f,g,\mathbf{h}$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
68.517&$Cc'c'a'$&$\mathbf{a},\mathbf{b}$&2&4&69.523&$Fm'mm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},g$&2&4\\
&&$e,f,g,\mathbf{h}$&4&4&&&$\mathbf{f},h,i$&2&2\\
&&$i$&8&8&&&$j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
69.524&$Fm'm'm$&$\mathbf{a},\mathbf{b}$&1&1&69.525&$Fm'm'm'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g,h,i$&2&2&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$j,k,l,m,n,o$&4&4&&&$g,h,i$&2&2\\
&&$p$&8&8&&&$j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
70.529&$Fd'dd$&$\mathbf{a},\mathbf{b}$&2&2&70.530&$Fd'd'd$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d},e,f,g$&4&4\\
&&$e,f,g$&4&4&&&$h$&8&8\\
&&$h$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
70.531&$Fd'd'd'$&$\mathbf{a},\mathbf{b}$&2&4&71.535&$Im'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$e,f$&2&4\\
&&$e,f,g$&4&4&&&$g,h,i,j$&2&2\\
&&$h$&8&8&&&$\mathbf{k}$&4&8\\
&&&&&&&$l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
71.536&$Im'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&71.537&$Im'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f,g,h,i,j$&2&2&&&$e,f,g,h,i,j$&2&2\\
&&$\mathbf{k},l,m,n$&4&4&&&$\mathbf{k}$&4&8\\
&&$o$&8&8&&&$l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
72.541&$Ib'am$&$\mathbf{a},\mathbf{b}$&2&2&72.542&$Ibam'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e}$&4&8&&&$\mathbf{e}$&4&8\\
&&$f,g,h,i,j$&4&4&&&$f,g,h,i,j$&4&4\\
&&$k$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
72.543&$Ib'a'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&72.544&$Iba'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},f,g,h,i,j$&4&4&&&$\mathbf{e},f,g,h,i,j$&4&4\\
&&$k$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
72.545&$Ib'a'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&73.550&$Ib'ca$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$f,g,h,i,j$&4&4&&&$f$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
73.551&$Ib'c'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&73.552&$Ib'c'a'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$f$&8&8&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
74.556&$Im'ma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&74.557&$Imma'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&4\\
&&$\mathbf{e}$&2&2&&&$f,g,h,i$&4&4\\
&&$f,g,h,i$&4&4&&&$j$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
74.558&$Im'm'a$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2&74.559&$Imm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&$f,g,h,i$&4&4&&&$f,g,h,i$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
74.560&$Im'm'a'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&75.3&$P4'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{e}$&2&2&&&$\mathbf{c}$&2&2\\
&&$f,g,h,i$&4&4&&&$d$&4&4\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
76.9&$P4_1'$&$\mathbf{a}$&4&4&77.15&$P4_2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&&&&&&$d$&4&4\\
\hline
\rule{0pt}{10pt}
78.21&$P4_3'$&$\mathbf{a}$&4&4&79.27&$I4'$&$\mathbf{a}$&1&2\\
&&&&&&&$\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
80.31&$I4_1'$&$\mathbf{a}$&2&2&81.35&$P\bar{4}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$b$&4&4&&&$e,f,\mathbf{g}$&2&2\\
&&&&&&&$h$&4&4\\
\hline
\rule{0pt}{10pt}
82.41&$I\bar{4}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&83.45&$P4'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$g$&4&4&&&$g,h$&2&4\\
&&&&&&&$i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
83.46&$P4/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&83.47&$P4'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$\mathbf{e},\mathbf{f},g,h$&2&4\\
&&$g,h$&2&2&&&$i,j,k$&4&4\\
&&$i,j,k$&4&4&&&$l$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
84.53&$P4_2'/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&84.54&$P4_2/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$g,h,i,j$&4&4\\
&&$g,h,i,j$&4&4&&&$k$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
84.55&$P4_2'/m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&85.61&$P4'/n$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$g,h,i,j$&4&4&&&$g$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
85.62&$P4/n'$&$\mathbf{a},\mathbf{b}$&2&4&85.63&$P4'/n'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c}$&2&4\\
&&$\mathbf{d},\mathbf{e}$&4&8&&&$\mathbf{d},\mathbf{e}$&4&8\\
&&$f$&4&4&&&$f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
86.69&$P4_2'/n$&$\mathbf{a},\mathbf{b}$&2&4&86.70&$P4_2/n'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$g$&8&8&&&$\mathbf{e},f$&4&4\\
&&&&&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
86.71&$P4_2'/n'$&$\mathbf{a},\mathbf{b}$&2&2&87.77&$I4'/m$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c}$&2&2\\
&&$\mathbf{e},f$&4&4&&&$\mathbf{d},e$&2&4\\
&&$g$&8&8&&&$\mathbf{f},g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
87.78&$I4/m'$&$\mathbf{a},\mathbf{b}$&1&2&87.79&$I4'/m'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},e$&2&4\\
&&$e$&2&2&&&$\mathbf{d}$&2&2\\
&&$\mathbf{f}$&4&8&&&$\mathbf{f}$&4&8\\
&&$g,h$&4&4&&&$g,h$&4&4\\
&&$i$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
88.83&$I4_1'/a$&$\mathbf{a},\mathbf{b}$&2&4&88.84&$I4_1/a'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$f$&8&8&&&$e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
88.85&$I4_1'/a'$&$\mathbf{a},\mathbf{b}$&2&2&89.89&$P4'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e},\mathbf{f},g,h$&2&4\\
&&$e$&4&4&&&$i,j,k,l,m,n,o$&4&4\\
&&$f$&8&8&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
89.90&$P42'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1&89.91&$P4'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&2&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&$i,j,k,l,m,n,o$&4&4&&&$g,h$&2&4\\
&&$p$&8&8&&&$i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
90.97&$P4'2_12'$&$\mathbf{a},\mathbf{b}$&2&2&90.98&$P42_1'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&4&&&$d,e,f$&4&4\\
&&$d,e,f$&4&4&&&$g$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
90.99&$P4'2_1'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&91.105&$P4_1'22'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d,e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
91.106&$P4_12'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&91.107&$P4_1'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
92.113&$P4_1'2_12'$&$\mathbf{a}$&4&4&92.114&$P4_12_1'2'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
92.115&$P4_1'2_1'2$&$\mathbf{a}$&4&4&93.121&$P4_2'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$b$&8&8&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&&&&&&$g,h,i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
93.122&$P4_22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&93.123&$P4_2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$g,h,i,j,k,l,m,n,o$&4&4&&&$\mathbf{e},\mathbf{f}$&2&4\\
&&$p$&8&8&&&$g,h,i,j,k,l,m,n,o$&4&4\\
&&&&&&&$p$&8&8\\
\hline
\rule{0pt}{10pt}
94.129&$P4_2'2_12'$&$\mathbf{a},\mathbf{b}$&2&2&94.130&$P4_22_1'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,\mathbf{d},e,f$&4&4&&&$c,\mathbf{d},e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
94.131&$P4_2'2_1'2$&$\mathbf{a},\mathbf{b}$&2&4&95.137&$P4_3'22'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c,\mathbf{d},e,f$&4&4&&&$d$&8&8\\
&&$g$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
95.138&$P4_32'2'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&95.139&$P4_3'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
96.145&$P4_3'2_12'$&$\mathbf{a}$&4&4&96.146&$P4_32_1'2'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
96.147&$P4_3'2_1'2$&$\mathbf{a}$&4&4&97.153&$I4'22'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$b$&8&8&&&$\mathbf{c},e$&2&4\\
&&&&&&&$\mathbf{d}$&2&2\\
&&&&&&&$f,g,h,i,j$&4&4\\
&&&&&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
97.154&$I42'2'$&$\mathbf{a},\mathbf{b}$&1&1&97.155&$I4'2'2$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c}$&2&2\\
&&$f,g,h,i,j$&4&4&&&$\mathbf{d},e$&2&4\\
&&$k$&8&8&&&$f,g,h,i,j$&4&4\\
&&&&&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
98.159&$I4_1'22'$&$\mathbf{a},\mathbf{b}$&2&2&98.160&$I4_12'2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,d,e,\mathbf{f}$&4&4&&&$c,d,e,\mathbf{f}$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
98.161&$I4_1'2'2$&$\mathbf{a},\mathbf{b}$&2&4&99.165&$P4'm'm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c,d,e,\mathbf{f}$&4&4&&&$\mathbf{c}$&2&2\\
&&$g$&8&8&&&$d,e,f$&4&4\\
&&&&&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
99.166&$P4'mm'$&$\mathbf{a},\mathbf{b}$&1&2&99.167&$P4m'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c}$&2&4&&&$\mathbf{c}$&2&2\\
&&$d,e,f$&4&4&&&$d,e,f$&4&4\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
100.173&$P4'b'm$&$\mathbf{a},\mathbf{b}$&2&4&100.174&$P4'bm'$&$\mathbf{a}$&2&4\\
&&$c$&4&4&&&$\mathbf{b}$&2&2\\
&&$d$&8&8&&&$c$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
100.175&$P4b'm'$&$\mathbf{a},\mathbf{b}$&2&2&101.181&$P4_2'c'm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c$&4&4&&&$\mathbf{c},d$&4&4\\
&&$d$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
101.182&$P4_2'cm'$&$\mathbf{a},\mathbf{b}$&2&2&101.183&$P4_2c'm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d$&4&4&&&$\mathbf{c},d$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
102.189&$P4_2'n'm$&$\mathbf{a}$&2&4&102.190&$P4_2'nm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{b},c$&4&4&&&$\mathbf{b},c$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
102.191&$P4_2n'm'$&$\mathbf{a}$&2&2&103.197&$P4'c'c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},c$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
103.198&$P4'cc'$&$\mathbf{a},\mathbf{b}$&2&4&103.199&$P4c'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4\\
&&$d$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
104.205&$P4'n'c$&$\mathbf{a}$&2&4&104.206&$P4'nc'$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
104.207&$P4n'c'$&$\mathbf{a}$&2&2&105.213&$P4_2'm'c$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&4&4&&&$d,e$&4&4\\
&&$c$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
105.214&$P4_2'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&105.215&$P4_2m'c'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$d,e$&4&4&&&$d,e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
106.221&$P4_2'b'c$&$\mathbf{a},\mathbf{b}$&4&4&106.222&$P4_2'bc'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
106.223&$P4_2b'c'$&$\mathbf{a},\mathbf{b}$&4&4&107.229&$I4'm'm$&$\mathbf{a}$&1&2\\
&&$c$&8&8&&&$\mathbf{b}$&2&2\\
&&&&&&&$c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
107.230&$I4'mm'$&$\mathbf{a}$&1&2&107.231&$I4m'm'$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&2\\
&&$c,d$&4&4&&&$c,d$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
108.235&$I4'c'm$&$\mathbf{a},\mathbf{b}$&2&4&108.236&$I4'cm'$&$\mathbf{a}$&2&4\\
&&$c$&4&4&&&$\mathbf{b}$&2&2\\
&&$d$&8&8&&&$c$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
108.237&$I4c'm'$&$\mathbf{a},\mathbf{b}$&2&2&109.241&$I4_1'm'd$&$\mathbf{a}$&2&2\\
&&$c$&4&4&&&$b$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
109.242&$I4_1'md'$&$\mathbf{a}$&2&4&109.243&$I4_1m'd'$&$\mathbf{a}$&2&2\\
&&$b$&4&4&&&$b$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
110.247&$I4_1'c'd$&$\mathbf{a}$&4&4&110.248&$I4_1'cd'$&$\mathbf{a}$&4&4\\
&&$b$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
110.249&$I4_1c'd'$&$\mathbf{a}$&4&4&111.253&$P\bar{4}'2'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$b$&8&8&&&$\mathbf{e},\mathbf{f}$&2&2\\
&&&&&&&$g,h$&2&4\\
&&&&&&&$i,j,k,l,m,n$&4&4\\
&&&&&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
111.254&$P\bar{4}'2m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&111.255&$P\bar{4}2'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&$g,h$&2&2&&&$i,j,k,l,m,n$&4&4\\
&&$i,j,k,l,m,n$&4&4&&&$o$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
112.261&$P\bar{4}'2'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&112.262&$P\bar{4}'2c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$g,h,i,j,k,l,m$&4&4\\
&&$g,h,i,j,k,l,m$&4&4&&&$n$&8&8\\
&&$n$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
112.263&$P\bar{4}2'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&113.269&$P\bar{4}'2_1'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$g,h,i,j,k,l,m$&4&4&&&$d,e$&4&4\\
&&$n$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
113.270&$P\bar{4}'2_1m'$&$\mathbf{a},\mathbf{b}$&2&4&113.271&$P\bar{4}2_1'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&2&&&$d,e$&4&4\\
&&$d,e$&4&4&&&$f$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
114.277&$P\bar{4}'2_1'c$&$\mathbf{a},\mathbf{b}$&2&4&114.278&$P\bar{4}'2_1c'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
114.279&$P\bar{4}2_1'c'$&$\mathbf{a},\mathbf{b}$&2&2&115.285&$P\bar{4}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$c,\mathbf{d}$&4&4&&&$e,f,\mathbf{g}$&2&2\\
&&$e$&8&8&&&$h,i,j,k$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
115.286&$P\bar{4}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&115.287&$P\bar{4}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f,\mathbf{g}$&2&4&&&$e,f,\mathbf{g}$&2&2\\
&&$h,i,j,k$&4&4&&&$h,i,j,k$&4&4\\
&&$l$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
116.293&$P\bar{4}'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&116.294&$P\bar{4}'c2'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h,\mathbf{i}$&4&4&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$j$&8&8&&&$e,f,g,h,\mathbf{i}$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
116.295&$P\bar{4}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&117.301&$P\bar{4}'b'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h,\mathbf{i}$&4&4&&&$e,f,g,h$&4&4\\
&&$j$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
117.302&$P\bar{4}'b2'$&$\mathbf{a},\mathbf{b}$&2&4&117.303&$P\bar{4}b'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$e,f,g,h$&4&4\\
&&$e,f,g,h$&4&4&&&$i$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
118.309&$P\bar{4}'n'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&118.310&$P\bar{4}'n2'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$i$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
118.311&$P\bar{4}n'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&119.317&$I\bar{4}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$e,f,g,h$&4&4&&&$e,f$&2&2\\
&&$i$&8&8&&&$g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
119.318&$I\bar{4}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&119.319&$I\bar{4}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$e,f$&2&4&&&$e,f$&2&2\\
&&$g,h,i$&4&4&&&$g,h,i$&4&4\\
&&$j$&8&8&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
120.323&$I\bar{4}'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&120.324&$I\bar{4}'c2'$&$\mathbf{a},\mathbf{d}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{b},\mathbf{c}$&2&4\\
&&$i$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
120.325&$I\bar{4}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&121.329&$I\bar{4}'2'm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{c}$&2&2\\
&&$i$&8&8&&&$\mathbf{d},e$&2&4\\
&&&&&&&$f,g,h,i$&4&4\\
&&&&&&&$j$&8&8\\
\hline
\rule{0pt}{10pt}
121.330&$I\bar{4}'2m'$&$\mathbf{a},\mathbf{b}$&1&2&121.331&$I\bar{4}2'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2&&&$f,g,h,i$&4&4\\
&&$f,g,h,i$&4&4&&&$j$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
122.335&$I\bar{4}'2'd$&$\mathbf{a},\mathbf{b}$&2&4&122.336&$I\bar{4}'2d'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$e$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
122.337&$I\bar{4}2'd'$&$\mathbf{a},\mathbf{b}$&2&2&123.341&$P4/m'mm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{e},\mathbf{f},g,h$&2&4\\
&&$e$&8&8&&&$i$&4&8\\
&&&&&&&$j,k,l,m,n,o$&4&4\\
&&&&&&&$p,q,r,s,t$&8&8\\
&&&&&&&$u$&16&16\\
\hline
\rule{0pt}{10pt}
123.342&$P4'/mm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&123.343&$P4'/mmm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$\mathbf{e},\mathbf{f},g,h$&2&4\\
&&$g,h$&2&4&&&$i,l,m,n,o$&4&8\\
&&$i,l,m,n,o$&4&4&&&$j,k$&4&4\\
&&$j,k$&4&8&&&$p,q,r,s,t$&8&8\\
&&$p,q,r,s,t$&8&8&&&$u$&16&16\\
&&$u$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
123.344&$P4'/m'm'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&123.345&$P4/mm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&1\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$\mathbf{e},\mathbf{f},g,h$&2&2\\
&&$i,j,k,l,m,n,o$&4&4&&&$i,j,k,l,m,n,o$&4&4\\
&&$p,q,r,s,t$&8&8&&&$p,q,r,s,t$&8&8\\
&&$u$&16&16&&&$u$&16&16\\
\hline
\rule{0pt}{10pt}
123.346&$P4'/m'mm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2&123.347&$P4/m'm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{e},\mathbf{f},g,h$&2&4&&&$\mathbf{e},\mathbf{f}$&2&4\\
&&$i$&4&8&&&$g,h$&2&2\\
&&$j,k,l,m,n,o$&4&4&&&$i,j,k,l,m,n,o$&4&4\\
&&$p,q,r,s,t$&8&8&&&$p,q,r,s,t$&8&8\\
&&$u$&16&16&&&$u$&16&16\\
\hline
\rule{0pt}{10pt}
124.353&$P4/m'cc$&$\mathbf{a},\mathbf{c}$&2&2&124.354&$P4'/mc'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{d}$&2&4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e}$&4&8&&&$g,h$&4&8\\
&&$\mathbf{f},g,h$&4&4&&&$i,j,k,l,m$&8&8\\
&&$i,j,k,l,m$&8&8&&&$n$&16&16\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
124.355&$P4'/mcc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&124.356&$P4'/m'c'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e}$&4&4&&&$\mathbf{e},\mathbf{f},g,h$&4&8\\
&&$\mathbf{f},g,h$&4&8&&&$i,j,k,l,m$&8&8\\
&&$i,j,k,l,m$&8&8&&&$n$&16&16\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
124.357&$P4/mc'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&124.358&$P4'/m'cc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$\mathbf{e},g,h$&4&8\\
&&$i,j,k,l,m$&8&8&&&$\mathbf{f}$&4&4\\
&&$n$&16&16&&&$i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
124.359&$P4/m'c'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&125.365&$P4/n'bm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$g,h$&4&4&&&$\mathbf{e},\mathbf{f},h$&4&8\\
&&$i,j,k,l,m$&8&8&&&$g$&4&4\\
&&$n$&16&16&&&$i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.366&$P4'/nb'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&125.367&$P4'/nbm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{e},\mathbf{f},h$&4&4\\
&&$g,h$&4&8&&&$g$&4&8\\
&&$i,j,k,l,m$&8&8&&&$i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.368&$P4'/n'b'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&125.369&$P4/nb'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&4&8&&&$\mathbf{e},\mathbf{f},g,h$&4&4\\
&&$i,j,k,l,m$&8&8&&&$i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
125.370&$P4'/n'bm'$&$\mathbf{a},\mathbf{b}$&2&4&125.371&$P4/n'b'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{e},\mathbf{f}$&4&8\\
&&$\mathbf{e},\mathbf{f},g$&4&8&&&$g,h$&4&4\\
&&$h$&4&4&&&$i,j,k,l,m$&8&8\\
&&$i,j,k,l,m$&8&8&&&$n$&16&16\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
126.377&$P4/n'nc$&$\mathbf{a},\mathbf{b}$&2&2&126.378&$P4'/nn'c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d}$&4&8&&&$\mathbf{d},e$&4&8\\
&&$\mathbf{f}$&8&16&&&$\mathbf{f},g,h,i,j$&8&8\\
&&$g,h,i,j$&8&8&&&$k$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
126.379&$P4'/nnc'$&$\mathbf{a},\mathbf{b}$&2&4&126.380&$P4'/n'n'c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{c},e$&4&8\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$\mathbf{d}$&4&4\\
&&$k$&16&16&&&$\mathbf{f}$&8&16\\
&&&&&&&$g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
126.381&$P4/nn'c'$&$\mathbf{a},\mathbf{b}$&2&2&126.382&$P4'/n'nc'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$e$&4&8\\
&&$k$&16&16&&&$\mathbf{f}$&8&16\\
&&&&&&&$g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
126.383&$P4/n'n'c'$&$\mathbf{a},\mathbf{b}$&2&4&127.389&$P4/m'bm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$e,g,h$&4&4\\
&&$e$&4&4&&&$f$&4&8\\
&&$\mathbf{f}$&8&16&&&$i,j,k$&8&8\\
&&$g,h,i,j$&8&8&&&$l$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
127.390&$P4'/mb'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&127.391&$P4'/mbm'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h$&4&8&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k$&8&8&&&$e$&4&8\\
&&$l$&16&16&&&$f,g,h$&4&4\\
&&&&&&&$i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
127.392&$P4'/m'b'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&127.393&$P4/mb'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&8&&&$e,f,g,h$&4&4\\
&&$g,h$&4&4&&&$i,j,k$&8&8\\
&&$i,j,k$&8&8&&&$l$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
127.394&$P4'/m'bm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&127.395&$P4/m'b'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e$&4&8&&&$e,f,g,h$&4&4\\
&&$f,g,h$&4&4&&&$i,j,k$&8&8\\
&&$i,j,k$&8&8&&&$l$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
128.401&$P4/m'nc$&$\mathbf{a},\mathbf{b}$&2&4&128.402&$P4'/mn'c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d},e$&4&4&&&$\mathbf{d},e$&4&8\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.403&$P4'/mnc'$&$\mathbf{a},\mathbf{b}$&2&4&128.404&$P4'/m'n'c$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},e$&4&8\\
&&$e$&4&8&&&$\mathbf{d}$&4&4\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.405&$P4/mn'c'$&$\mathbf{a},\mathbf{b}$&2&2&128.406&$P4'/m'nc'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$f,g,h$&8&8&&&$f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
128.407&$P4/m'n'c'$&$\mathbf{a},\mathbf{b}$&2&4&129.413&$P4/n'mm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{d},\mathbf{e},f$&4&8\\
&&$e$&4&4&&&$g,h,i,j$&8&8\\
&&$f,g,h$&8&8&&&$k$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
129.414&$P4'/nm'm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&129.415&$P4'/nmm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4\\
&&$\mathbf{d},\mathbf{e},f$&4&4&&&$\mathbf{d},\mathbf{e}$&4&4\\
&&$g,h,i,j$&8&8&&&$f$&4&8\\
&&$k$&16&16&&&$g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
129.416&$P4'/n'm'm$&$\mathbf{a},\mathbf{b}$&2&2&129.417&$P4/nm'm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{c}$&2&4&&&$\mathbf{d},\mathbf{e},f$&4&4\\
&&$\mathbf{d},\mathbf{e}$&4&8&&&$g,h,i,j$&8&8\\
&&$f$&4&4&&&$k$&16&16\\
&&$g,h,i,j$&8&8&&&&&\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
129.418&$P4'/n'mm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&129.419&$P4/n'm'm'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d},\mathbf{e},f$&4&8&&&$\mathbf{c}$&2&2\\
&&$g,h,i,j$&8&8&&&$\mathbf{d},\mathbf{e}$&4&8\\
&&$k$&16&16&&&$f$&4&4\\
&&&&&&&$g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
130.425&$P4/n'cc$&$\mathbf{a},\mathbf{c}$&4&4&130.426&$P4'/nc'c$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{b}$&4&8&&&$\mathbf{d},e,f$&8&8\\
&&$\mathbf{d}$&8&16&&&$g$&16&16\\
&&$e,f$&8&8&&&&&\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
130.427&$P4'/ncc'$&$\mathbf{a}$&4&4&130.428&$P4'/n'c'c$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{c}$&4&8&&&$\mathbf{c}$&4&8\\
&&$\mathbf{d},e,f$&8&8&&&$\mathbf{d}$&8&16\\
&&$g$&16&16&&&$e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
130.429&$P4/nc'c'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&130.430&$P4'/n'cc'$&$\mathbf{a},\mathbf{c}$&4&8\\
&&$\mathbf{d},e,f$&8&8&&&$\mathbf{b}$&4&4\\
&&$g$&16&16&&&$\mathbf{d}$&8&16\\
&&&&&&&$e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
130.431&$P4/n'c'c'$&$\mathbf{a},\mathbf{b}$&4&8&131.437&$P4_2/m'mc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{c}$&4&4&&&$g,h,i$&4&8\\
&&$\mathbf{d}$&8&16&&&$j,k,l,m$&4&4\\
&&$e,f$&8&8&&&$n,o,p,q$&8&8\\
&&$g$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
131.438&$P4_2'/mm'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&131.439&$P4_2'/mmc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&2&4&&&$g,h,i,j,k,l,m$&4&8\\
&&$g,h,i,j,k,l,m$&4&4&&&$n,o,p,q$&8&8\\
&&$n,o,p,q$&8&8&&&$r$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
131.440&$P4_2'/m'm'c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&131.441&$P4_2/mm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&2&2&&&$g,h,i,j,k,l,m$&4&4\\
&&$g,h,i,j,k,l,m$&4&4&&&$n,o,p,q$&8&8\\
&&$n,o,p,q$&8&8&&&$r$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
131.442&$P4_2'/m'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4&131.443&$P4_2/m'm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&4\\
&&$g,h,i$&4&8&&&$g,h,i,j,k,l,m$&4&4\\
&&$j,k,l,m$&4&4&&&$n,o,p,q$&8&8\\
&&$n,o,p,q$&8&8&&&$r$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
132.449&$P4_2/m'cm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&132.450&$P4_2'/mc'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},i,j$&4&4&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{f},g,h$&4&8&&&$g,h,i,j$&4&8\\
&&$k,l,m,n,o$&8&8&&&$k,l,m,n,o$&8&8\\
&&$p$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
132.451&$P4_2'/mcm'$&$\mathbf{a},\mathbf{c}$&2&2&132.452&$P4_2'/m'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{d}$&2&4&&&$\mathbf{e},\mathbf{f},g,h$&4&8\\
&&$\mathbf{e}$&4&8&&&$i,j$&4&4\\
&&$\mathbf{f},g,h,i,j$&4&4&&&$k,l,m,n,o$&8&8\\
&&$k,l,m,n,o$&8&8&&&$p$&16&16\\
&&$p$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
132.453&$P4_2/mc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&132.454&$P4_2'/m'cm'$&$\mathbf{a},\mathbf{c}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$k,l,m,n,o$&8&8&&&$\mathbf{e},g,h,i,j$&4&4\\
&&$p$&16&16&&&$\mathbf{f}$&4&8\\
&&&&&&&$k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
132.455&$P4_2/m'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&133.461&$P4_2/n'bc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{d}$&4&8\\
&&$g,h,i,j$&4&4&&&$\mathbf{e}$&8&16\\
&&$k,l,m,n,o$&8&8&&&$f,g,h,i,j$&8&8\\
&&$p$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
133.462&$P4_2'/nb'c$&$\mathbf{a},\mathbf{b}$&4&4&133.463&$P4_2'/nbc'$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
133.464&$P4_2'/n'b'c$&$\mathbf{a},\mathbf{b}$&4&8&133.465&$P4_2/nb'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$\mathbf{e}$&8&16&&&$k$&16&16\\
&&$f,g,h,i,j$&8&8&&&&&\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
133.466&$P4_2'/n'bc'$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4&133.467&$P4_2/n'b'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{c}$&4&8&&&$\mathbf{e}$&8&16\\
&&$\mathbf{e}$&8&16&&&$f,g,h,i,j$&8&8\\
&&$f,g,h,i,j$&8&8&&&$k$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
134.473&$P4_2/n'nm$&$\mathbf{a},\mathbf{b}$&2&4&134.474&$P4_2'/nn'm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},\mathbf{f},g$&4&8&&&$\mathbf{d},g$&4&8\\
&&$h,i,j,k,l,m$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.475&$P4_2'/nnm'$&$\mathbf{a},\mathbf{b}$&2&4&134.476&$P4_2'/n'n'm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c},\mathbf{e},\mathbf{f},g$&4&8\\
&&$\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{d}$&4&4\\
&&$h,i,j,k,l,m$&8&8&&&$h,i,j,k,l,m$&8&8\\
&&$n$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.477&$P4_2/nn'm'$&$\mathbf{a},\mathbf{b}$&2&2&134.478&$P4_2'/n'nm'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c},g$&4&4\\
&&$h,i,j,k,l,m$&8&8&&&$\mathbf{d},\mathbf{e},\mathbf{f}$&4&8\\
&&$n$&16&16&&&$h,i,j,k,l,m$&8&8\\
&&&&&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
134.479&$P4_2/n'n'm'$&$\mathbf{a},\mathbf{b}$&2&4&135.485&$P4_2/m'bc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{d}$&4&4\\
&&$g$&4&4&&&$e,f,g,h$&8&8\\
&&$h,i,j,k,l,m$&8&8&&&$i$&16&16\\
&&$n$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
135.486&$P4_2'/mb'c$&$\mathbf{a},\mathbf{c}$&4&4&135.487&$P4_2'/mbc'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&4&8&&&$\mathbf{b}$&4&8\\
&&$e,f,g,h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
135.488&$P4_2'/m'b'c$&$\mathbf{a},\mathbf{c}$&4&8&135.489&$P4_2/mb'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&4&4&&&$e,f,g,h$&8&8\\
&&$e,f,g,h$&8&8&&&$i$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
135.490&$P4_2'/m'bc'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&8&135.491&$P4_2/m'b'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{b}$&4&4&&&$e,f,g,h$&8&8\\
&&$e,f,g,h$&8&8&&&$i$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
136.497&$P4_2/m'nm$&$\mathbf{a},\mathbf{b}$&2&4&136.498&$P4_2'/mn'm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{c}$&4&4\\
&&$f,g$&4&4&&&$\mathbf{d},e,f,g$&4&8\\
&&$h,i,j$&8&8&&&$h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
136.499&$P4_2'/mnm'$&$\mathbf{a},\mathbf{b}$&2&2&136.500&$P4_2'/m'n'm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},e,f,g$&4&4&&&$\mathbf{c},e$&4&8\\
&&$\mathbf{d}$&4&8&&&$\mathbf{d},f,g$&4&4\\
&&$h,i,j$&8&8&&&$h,i,j$&8&8\\
&&$k$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
136.501&$P4_2/mn'm'$&$\mathbf{a},\mathbf{b}$&2&2&136.502&$P4_2'/m'nm'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e,f,g$&4&4&&&$\mathbf{c}$&4&8\\
&&$h,i,j$&8&8&&&$\mathbf{d},e,f,g$&4&4\\
&&$k$&16&16&&&$h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
136.503&$P4_2/m'n'm'$&$\mathbf{a},\mathbf{b}$&2&4&137.509&$P4_2/n'mc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$c,\mathbf{d}$&4&8\\
&&$e,f,g$&4&4&&&$\mathbf{e}$&8&16\\
&&$h,i,j$&8&8&&&$f,g$&8&8\\
&&$k$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
137.510&$P4_2'/nm'c$&$\mathbf{a},\mathbf{b}$&2&4&137.511&$P4_2'/nmc'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&8\\
&&$\mathbf{e},f,g$&8&8&&&$\mathbf{e},f,g$&8&8\\
&&$h$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
137.512&$P4_2'/n'm'c$&$\mathbf{a},\mathbf{b}$&2&2&137.513&$P4_2/nm'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c,\mathbf{d}$&4&4&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e}$&8&16&&&$\mathbf{e},f,g$&8&8\\
&&$f,g$&8&8&&&$h$&16&16\\
&&$h$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
137.514&$P4_2'/n'mc'$&$\mathbf{a},\mathbf{b}$&2&4&137.515&$P4_2/n'm'c'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,\mathbf{d}$&4&8&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e}$&8&16&&&$\mathbf{e}$&8&16\\
&&$f,g$&8&8&&&$f,g$&8&8\\
&&$h$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
138.521&$P4_2/n'cm$&$\mathbf{a}$&4&4&138.522&$P4_2'/nc'm$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$f,g,h,i$&8&8&&&$f,g,h,i$&8&8\\
&&$j$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
138.523&$P4_2'/ncm'$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&138.524&$P4_2'/n'c'm$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&8\\
&&$f,g,h,i$&8&8&&&$f,g,h,i$&8&8\\
&&$j$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
138.525&$P4_2/nc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4&138.526&$P4_2'/n'cm'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&8\\
&&$f,g,h,i$&8&8&&&$\mathbf{b},\mathbf{e}$&4&4\\
&&$j$&16&16&&&$f,g,h,i$&8&8\\
&&&&&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
138.527&$P4_2/n'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&139.533&$I4/m'mm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{e}$&4&4&&&$\mathbf{c},\mathbf{d},e$&2&4\\
&&$f,g,h,i$&8&8&&&$\mathbf{f},g$&4&8\\
&&$j$&16&16&&&$h,i,j$&4&4\\
&&&&&&&$k,l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
139.534&$I4'/mm'm$&$\mathbf{a},\mathbf{b}$&1&2&139.535&$I4'/mmm'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&4\\
&&$\mathbf{d},e$&2&4&&&$\mathbf{f},h$&4&4\\
&&$\mathbf{f},g,i,j$&4&4&&&$g,i,j$&4&8\\
&&$h$&4&8&&&$k,l,m,n$&8&8\\
&&$k,l,m,n$&8&8&&&$o$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
139.536&$I4'/m'm'm$&$\mathbf{a},\mathbf{b}$&1&2&139.537&$I4/mm'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},e$&2&4&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$\mathbf{d}$&2&2&&&$\mathbf{f},g,h,i,j$&4&4\\
&&$\mathbf{f}$&4&8&&&$k,l,m,n$&8&8\\
&&$g,h,i,j$&4&4&&&$o$&16&16\\
&&$k,l,m,n$&8&8&&&&&\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
139.538&$I4'/m'mm'$&$\mathbf{a},\mathbf{b}$&1&2&139.539&$I4/m'm'm'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d},e$&2&4&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{f},g$&4&8&&&$e$&2&2\\
&&$h,i,j$&4&4&&&$\mathbf{f}$&4&8\\
&&$k,l,m,n$&8&8&&&$g,h,i,j$&4&4\\
&&$o$&16&16&&&$k,l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
140.543&$I4/m'cm$&$\mathbf{a}$&2&2&140.544&$I4'/mc'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{e}$&4&4\\
&&$\mathbf{e},g$&4&8&&&$f,g,h$&4&8\\
&&$f,h$&4&4&&&$i,j,k,l$&8&8\\
&&$i,j,k,l$&8&8&&&$m$&16&16\\
&&$m$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
140.545&$I4'/mcm'$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&4&140.546&$I4'/m'c'm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{d}$&2&2&&&$\mathbf{e},f,g$&4&8\\
&&$\mathbf{e},g,h$&4&4&&&$h$&4&4\\
&&$f$&4&8&&&$i,j,k,l$&8&8\\
&&$i,j,k,l$&8&8&&&$m$&16&16\\
&&$m$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
140.547&$I4/mc'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&140.548&$I4'/m'cm'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},f,g,h$&4&4&&&$\mathbf{b}$&2&2\\
&&$i,j,k,l$&8&8&&&$\mathbf{e},f$&4&8\\
&&$m$&16&16&&&$g,h$&4&4\\
&&&&&&&$i,j,k,l$&8&8\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
140.549&$I4/m'c'm'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&141.553&$I4_1/a'md$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$f,g,h$&4&4&&&$f,g,h$&8&8\\
&&$i,j,k,l$&8&8&&&$i$&16&16\\
&&$m$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
141.554&$I4_1'/am'd$&$\mathbf{a},\mathbf{b}$&2&4&141.555&$I4_1'/amd'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$f,g,h$&8&8&&&$e$&4&8\\
&&$i$&16&16&&&$f,g,h$&8&8\\
&&&&&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
141.556&$I4_1'/a'm'd$&$\mathbf{a},\mathbf{b}$&2&2&141.557&$I4_1/am'd'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$e$&4&4&&&$f,g,h$&8&8\\
&&$f,g,h$&8&8&&&$i$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
141.558&$I4_1'/a'md'$&$\mathbf{a},\mathbf{b}$&2&4&141.559&$I4_1/a'm'd'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$f,g,h$&8&8&&&$e$&4&4\\
&&$i$&16&16&&&$f,g,h$&8&8\\
&&&&&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
142.563&$I4_1/a'cd$&$\mathbf{a}$&4&8&142.564&$I4_1'/ac'd$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$\mathbf{c}$&8&16&&&$g$&16&16\\
&&$d,\mathbf{e},f$&8&8&&&&&\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
142.565&$I4_1'/acd'$&$\mathbf{a}$&4&8&142.566&$I4_1'/a'c'd$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&8&16\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$d,\mathbf{e},f$&8&8\\
&&$g$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
142.567&$I4_1/ac'd'$&$\mathbf{a},\mathbf{b}$&4&4&142.568&$I4_1'/a'cd'$&$\mathbf{a}$&4&4\\
&&$\mathbf{c},d,\mathbf{e},f$&8&8&&&$\mathbf{b}$&4&8\\
&&$g$&16&16&&&$\mathbf{c}$&8&16\\
&&&&&&&$d,\mathbf{e},f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
142.569&$I4_1/a'c'd'$&$\mathbf{a},\mathbf{b}$&4&8&147.15&$P\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c}$&8&16&&&$c,\mathbf{d}$&2&2\\
&&$d,\mathbf{e},f$&8&8&&&$\mathbf{e},\mathbf{f}$&3&6\\
&&$g$&16&16&&&$g$&6&6\\
\hline
\rule{0pt}{10pt}
148.19&$R\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&2&149.23&$P312'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$c$&2&2&&&$g,h,i$&2&2\\
&&$\mathbf{d},\mathbf{e}$&3&6&&&$j,k$&3&3\\
&&$f$&6&6&&&$l$&6&6\\
\hline
\rule{0pt}{10pt}
150.27&$P32'1$&$\mathbf{a},\mathbf{b}$&1&1&151.31&$P3_112'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c,\mathbf{d}$&2&2&&&$c$&6&6\\
&&$e,f$&3&3&&&&&\\
&&$g$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
152.35&$P3_12'1$&$\mathbf{a},\mathbf{b}$&3&3&153.39&$P3_212'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
154.43&$P3_22'1$&$\mathbf{a},\mathbf{b}$&3&3&155.47&$R32'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$c$&6&6&&&$c$&2&2\\
&&&&&&&$d,e$&3&3\\
&&&&&&&$f$&6&6\\
\hline
\rule{0pt}{10pt}
156.51&$P3m'1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&1&1&157.55&$P31m'$&$\mathbf{a}$&1&1\\
&&$d$&3&3&&&$\mathbf{b}$&2&2\\
&&$e$&6&6&&&$c$&3&3\\
&&&&&&&$d$&6&6\\
\hline
\rule{0pt}{10pt}
158.59&$P3c'1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&159.63&$P31c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
160.67&$R3m'$&$\mathbf{a}$&1&1&161.71&$R3c'$&$\mathbf{a}$&2&2\\
&&$b$&3&3&&&$b$&6&6\\
&&$c$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
162.75&$P\bar{3}'1m$&$\mathbf{a},\mathbf{b}$&1&2&162.76&$P\bar{3}'1m'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$e$&2&2,4&&&$e$&2&2\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&$h$&4&4&&&$h$&4&4\\
&&$i,j,k$&6&6&&&$i,j,k$&6&6\\
&&$l$&12&12&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
162.77&$P\bar{3}1m'$&$\mathbf{a},\mathbf{b}$&1&1&163.81&$P\bar{3}'1c$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{b}$&2&4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$e,f$&4&4\\
&&$h$&4&4&&&$\mathbf{g}$&6&12\\
&&$i,j,k$&6&6&&&$h$&6&6\\
&&$l$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
163.82&$P\bar{3}'1c'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4&163.83&$P\bar{3}1c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{b}$&2&4&&&$e,f$&4&4\\
&&$e,f$&4&4&&&$\mathbf{g},h$&6&6\\
&&$\mathbf{g}$&6&12&&&$i$&12&12\\
&&$h$&6&6&&&&&\\
&&$i$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
164.87&$P\bar{3}'m1$&$\mathbf{a},\mathbf{b}$&1&2&164.88&$P\bar{3}'m'1$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c,\mathbf{d}$&2&2,4&&&$c,\mathbf{d}$&2&2\\
&&$\mathbf{e},\mathbf{f}$&3&6&&&$\mathbf{e},\mathbf{f}$&3&6\\
&&$g,h,i$&6&6&&&$g,h,i$&6&6\\
&&$j$&12&12&&&$j$&12&12\\
\hline
\rule{0pt}{10pt}
164.89&$P\bar{3}m'1$&$\mathbf{a},\mathbf{b}$&1&1&165.93&$P\bar{3}'c1$&$\mathbf{a}$&2&2\\
&&$c,\mathbf{d}$&2&2&&&$\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&3&3&&&$c,\mathbf{d}$&4&4\\
&&$g,h,i$&6&6&&&$\mathbf{e}$&6&12\\
&&$j$&12&12&&&$f$&6&6\\
&&&&&&&$g$&12&12\\
\hline
\rule{0pt}{10pt}
165.94&$P\bar{3}'c'1$&$\mathbf{a}$&2&2,4&165.95&$P\bar{3}c'1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&2&4&&&$c,\mathbf{d}$&4&4\\
&&$c,\mathbf{d}$&4&4&&&$\mathbf{e},f$&6&6\\
&&$\mathbf{e}$&6&12&&&$g$&12&12\\
&&$f$&6&6&&&&&\\
&&$g$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
166.99&$R\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&2&166.100&$R\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$c$&2&2,4&&&$c$&2&2\\
&&$\mathbf{d},\mathbf{e}$&3&6&&&$\mathbf{d},\mathbf{e}$&3&6\\
&&$f,g,h$&6&6&&&$f,g,h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
166.101&$R\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&1&167.105&$R\bar{3}'c$&$\mathbf{a}$&2&2\\
&&$c$&2&2&&&$\mathbf{b}$&2&4\\
&&$\mathbf{d},\mathbf{e}$&3&3&&&$c$&4&4\\
&&$f,g,h$&6&6&&&$\mathbf{d}$&6&12\\
&&$i$&12&12&&&$e$&6&6\\
&&&&&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
167.106&$R\bar{3}'c'$&$\mathbf{a}$&2&2,4&167.107&$R\bar{3}c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&2&4&&&$c$&4&4\\
&&$c$&4&4&&&$\mathbf{d},e$&6&6\\
&&$\mathbf{d}$&6&12&&&$f$&12&12\\
&&$e$&6&6&&&&&\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
168.111&$P6'$&$\mathbf{a}$&1&1,2&169.115&$P6_1'$&$\mathbf{a}$&6&6\\
&&$\mathbf{b}$&2&2&&&&&\\
&&$\mathbf{c}$&3&3&&&&&\\
&&$d$&6&6&&&&&\\
\hline
\rule{0pt}{10pt}
170.119&$P6_5'$&$\mathbf{a}$&6&6&171.123&$P6_2'$&$\mathbf{a},\mathbf{b}$&3&3\\
&&&&&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
172.127&$P6_4'$&$\mathbf{a},\mathbf{b}$&3&3&173.131&$P6_3'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&6&6&&&$c$&6&6\\
\hline
\rule{0pt}{10pt}
174.135&$P\bar{6}'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&175.139&$P6'/m$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$g,h,i$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$j,k$&3&3&&&$e$&2&2,4\\
&&$l$&6&6&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&&&&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
175.140&$P6/m'$&$\mathbf{a},\mathbf{b}$&1&2&175.141&$P6'/m'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$e$&2&2&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k$&6&6\\
&&$i,j,k$&6&6&&&$l$&12&12\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
176.145&$P6_3'/m$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2&176.146&$P6_3/m'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$e,f$&4&4&&&$e,f$&4&4\\
&&$\mathbf{g}$&6&12&&&$\mathbf{g}$&6&12\\
&&$h$&6&6&&&$h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
176.147&$P6_3'/m'$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&2,4&177.151&$P6'2'2$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{b}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$e,f$&4&4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{g},h$&6&6&&&$h$&4&4\\
&&$i$&12&12&&&$i,j,k,l,m$&6&6\\
&&&&&&&$n$&12&12\\
\hline
\rule{0pt}{10pt}
177.152&$P6'22'$&$\mathbf{a},\mathbf{b}$&1&1,2&177.153&$P62'2'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2,4&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k,l,m$&6&6\\
&&$i,j,k,l,m$&6&6&&&$n$&12&12\\
&&$n$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
178.157&$P6_1'2'2$&$\mathbf{a},\mathbf{b}$&6&6&178.158&$P6_1'22'$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
178.159&$P6_12'2'$&$\mathbf{a},\mathbf{b}$&6&6&179.163&$P6_5'2'2$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
179.164&$P6_5'22'$&$\mathbf{a},\mathbf{b}$&6&6&179.165&$P6_52'2'$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
180.169&$P6_2'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&180.170&$P6_2'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
180.171&$P6_22'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&181.175&$P6_4'2'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
181.176&$P6_4'22'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3&181.177&$P6_42'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&3&3\\
&&$e,f,g,h,i,j$&6&6&&&$e,f,g,h,i,j$&6&6\\
&&$k$&12&12&&&$k$&12&12\\
\hline
\rule{0pt}{10pt}
182.181&$P6_3'2'2$&$\mathbf{a}$&2&2&182.182&$P6_3'22'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4&&&$e,f$&4&4\\
&&$g,h$&6&6&&&$g,h$&6&6\\
&&$i$&12&12&&&$i$&12&12\\
\hline
\rule{0pt}{10pt}
182.183&$P6_32'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&183.187&$P6'm'm$&$\mathbf{a}$&1&1,2\\
&&$e,f$&4&4&&&$\mathbf{b}$&2&2\\
&&$g,h$&6&6&&&$\mathbf{c}$&3&3\\
&&$i$&12&12&&&$d,e$&6&6\\
&&&&&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
183.188&$P6'mm'$&$\mathbf{a}$&1&1,2&183.189&$P6m'm'$&$\mathbf{a}$&1&1\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{c}$&3&3&&&$\mathbf{c}$&3&3\\
&&$d,e$&6&6&&&$d,e$&6&6\\
&&$f$&12&12&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
184.193&$P6'c'c$&$\mathbf{a}$&2&2,4&184.194&$P6'cc'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
184.195&$P6c'c'$&$\mathbf{a}$&2&2&185.199&$P6_3'c'm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
185.200&$P6_3'cm'$&$\mathbf{a}$&2&2&185.201&$P6_3c'm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$c$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
186.205&$P6_3'm'c$&$\mathbf{a},\mathbf{b}$&2&2&186.206&$P6_3'mc'$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$c$&6&6&&&$c$&6&6\\
&&$d$&12&12&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
186.207&$P6_3m'c'$&$\mathbf{a},\mathbf{b}$&2&2&187.211&$P\bar{6}'m'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2\\
&&$c$&6&6&&&$g,h,i$&2&2\\
&&$d$&12&12&&&$j,k$&3&3\\
&&&&&&&$l,m,n$&6&6\\
&&&&&&&$o$&12&12\\
\hline
\rule{0pt}{10pt}
187.212&$P\bar{6}'m2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1,2&187.213&$P\bar{6}m'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&1&1\\
&&$g,h,i$&2&2,4&&&$g,h,i$&2&2\\
&&$j,k$&3&3&&&$j,k$&3&3\\
&&$l,m,n$&6&6&&&$l,m,n$&6&6\\
&&$o$&12&12&&&$o$&12&12\\
\hline
\rule{0pt}{10pt}
188.217&$P\bar{6}'c'2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2,4&188.218&$P\bar{6}'c2'$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2\\
&&$g,h,i$&4&4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2,4\\
&&$j,k$&6&6&&&$g,h,i$&4&4\\
&&$l$&12&12&&&$j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
188.219&$P\bar{6}c'2'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&2&2&189.223&$P\bar{6}'2'm$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$g,h,i$&4&4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$j,k$&6&6&&&$f,g$&3&3\\
&&$l$&12&12&&&$h$&4&4\\
&&&&&&&$i,j,k$&6&6\\
&&&&&&&$l$&12&12\\
\hline
\rule{0pt}{10pt}
189.224&$P\bar{6}'2m'$&$\mathbf{a},\mathbf{b}$&1&1,2&189.225&$P\bar{6}2'm'$&$\mathbf{a},\mathbf{b}$&1&1\\
&&$\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2\\
&&$e$&2&2&&&$f,g$&3&3\\
&&$f,g$&3&3&&&$h$&4&4\\
&&$h$&4&4&&&$i,j,k$&6&6\\
&&$i,j,k$&6&6&&&$l$&12&12\\
&&$l$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
190.229&$P\bar{6}'2'c$&$\mathbf{a}$&2&2&190.230&$P\bar{6}'2c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$e,f$&4&4\\
&&$e,f$&4&4&&&$g,h$&6&6\\
&&$g,h$&6&6&&&$i$&12&12\\
&&$i$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
190.231&$P\bar{6}2'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&191.235&$P6/m'mm$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$e,f$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$g,h$&6&6&&&$e$&2&4\\
&&$i$&12&12&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&&&&&&$h$&4&4,8\\
&&&&&&&$i$&6&12\\
&&&&&&&$j,k,l,m$&6&6\\
&&&&&&&$n,o,p,q$&12&12\\
&&&&&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
191.236&$P6'/mm'm$&$\mathbf{a},\mathbf{b}$&1&2&191.237&$P6'/mmm'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$e$&2&2,4&&&$e$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&6&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&$h$&4&4&&&$h$&4&4,8\\
&&$i,l,m$&6&6&&&$i,j,k$&6&6\\
&&$j,k$&6&12&&&$l,m$&6&12\\
&&$n,o,p,q$&12&12&&&$n,o,p,q$&12&12\\
&&$r$&24&24&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
191.238&$P6'/m'm'm$&$\mathbf{a},\mathbf{b}$&1&1,2&191.239&$P6'/m'mm'$&$\mathbf{a},\mathbf{b}$&1&1,2\\
&&$\mathbf{c},\mathbf{d},e$&2&2,4&&&$\mathbf{c},\mathbf{d},e$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$\mathbf{f},\mathbf{g}$&3&3\\
&&$h$&4&4&&&$h$&4&4,8\\
&&$i,j,k,l,m$&6&6&&&$i,j,k,l,m$&6&6\\
&&$n,o,p,q$&12&12&&&$n,o,p,q$&12&12\\
&&$r$&24&24&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
191.240&$P6/mm'm'$&$\mathbf{a},\mathbf{b}$&1&1&191.241&$P6/m'm'm'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d},e$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{f},\mathbf{g}$&3&3&&&$e$&2&2\\
&&$h$&4&4&&&$\mathbf{f},\mathbf{g}$&3&6\\
&&$i,j,k,l,m$&6&6&&&$h$&4&4\\
&&$n,o,p,q$&12&12&&&$i,j,k,l,m$&6&6\\
&&$r$&24&24&&&$n,o,p,q$&12&12\\
&&&&&&&$r$&24&24\\
\hline
\rule{0pt}{10pt}
192.245&$P6/m'cc$&$\mathbf{a}$&2&2&192.246&$P6'/mc'c$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$e$&4&4,8\\
&&$\mathbf{f}$&6&6&&&$\mathbf{f}$&6&6\\
&&$\mathbf{g}$&6&12&&&$\mathbf{g}$&6&12\\
&&$h$&8&8&&&$h$&8&8\\
&&$i,j,k,l$&12&12&&&$i,j,k,l$&12&12\\
&&$m$&24&24&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
192.247&$P6'/mcc'$&$\mathbf{a}$&2&2,4&192.248&$P6'/m'c'c$&$\mathbf{a},\mathbf{b}$&2&2,4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{c},\mathbf{d},e$&4&4,8\\
&&$\mathbf{c},e$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{d}$&4&4&&&$h$&8&8\\
&&$\mathbf{f}$&6&6&&&$i,j,k,l$&12&12\\
&&$\mathbf{g}$&6&12&&&$m$&24&24\\
&&$h$&8&8&&&&&\\
&&$i,j,k,l$&12&12&&&&&\\
&&$m$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.249&$P6'/m'cc'$&$\mathbf{a},\mathbf{b}$&2&2,4&192.250&$P6/mc'c'$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&4\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{f},\mathbf{g}$&6&6\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$h$&8&8\\
&&$h$&8&8&&&$i,j,k,l$&12&12\\
&&$i,j,k,l$&12&12&&&$m$&24&24\\
&&$m$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
192.251&$P6/m'c'c'$&$\mathbf{a},\mathbf{b}$&2&4&193.255&$P6_3/m'cm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d}$&4&4,8&&&$\mathbf{b}$&2&4\\
&&$e$&4&4&&&$\mathbf{c},e$&4&4,8\\
&&$\mathbf{f},\mathbf{g}$&6&12&&&$\mathbf{d}$&4&4\\
&&$h$&8&8&&&$\mathbf{f}$&6&12\\
&&$i,j,k,l$&12&12&&&$g$&6&6\\
&&$m$&24&24&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.256&$P6_3'/mc'm$&$\mathbf{a},\mathbf{b}$&2&4&193.257&$P6_3'/mcm'$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&2&4\\
&&$e$&4&4,8&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{f},g$&6&12&&&$\mathbf{d}$&4&4,8\\
&&$h$&8&8&&&$\mathbf{f}$&6&12\\
&&$i,j,k$&12&12&&&$g$&6&6\\
&&$l$&24&24&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.258&$P6_3'/m'c'm$&$\mathbf{a},\mathbf{b}$&2&2,4&193.259&$P6_3'/m'cm'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4,8&&&$\mathbf{b}$&2&2\\
&&$\mathbf{f},g$&6&6&&&$\mathbf{c}$&4&4,8\\
&&$h$&8&8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{f},g$&6&6\\
&&$l$&24&24&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
193.260&$P6_3/mc'm'$&$\mathbf{a},\mathbf{b}$&2&2&193.261&$P6_3/m'c'm'$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{c},\mathbf{d},e$&4&4&&&$\mathbf{b}$&2&4\\
&&$\mathbf{f},g$&6&6&&&$\mathbf{c},\mathbf{d}$&4&4,8\\
&&$h$&8&8&&&$e$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{f}$&6&12\\
&&$l$&24&24&&&$g$&6&6\\
&&&&&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.265&$P6_3/m'mc$&$\mathbf{a}$&2&4&194.266&$P6_3'/mm'c$&$\mathbf{a}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4,8&&&$e,f$&4&4\\
&&$\mathbf{g}$&6&12&&&$\mathbf{g}$&6&12\\
&&$h$&6&6&&&$h$&6&6\\
&&$i,j,k$&12&12&&&$i,j,k$&12&12\\
&&$l$&24&24&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.267&$P6_3'/mmc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&194.268&$P6_3'/m'm'c$&$\mathbf{a}$&2&2\\
&&$e,f$&4&4,8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4\\
&&$\mathbf{g},h$&6&12&&&$e,f$&4&4\\
&&$i,j,k$&12&12&&&$\mathbf{g},h$&6&6\\
&&$l$&24&24&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.269&$P6_3'/m'mc'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&194.270&$P6_3/mm'c'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e,f$&4&4,8&&&$e,f$&4&4\\
&&$\mathbf{g},h$&6&6&&&$\mathbf{g},h$&6&6\\
&&$i,j,k$&12&12&&&$i,j,k$&12&12\\
&&$l$&24&24&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
194.271&$P6_3/m'm'c'$&$\mathbf{a}$&2&4&200.16&$Pm'\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&2,4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2,4&&&$\mathbf{c},\mathbf{d}$&3&6\\
&&$e,f$&4&4&&&$e,f,g,h$&6&6\\
&&$\mathbf{g}$&6&12&&&$i$&8&8\\
&&$h$&6&6&&&$j,k$&12&12\\
&&$i,j,k$&12&12&&&$l$&24&24\\
&&$l$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
201.20&$Pn'\bar{3}'$&$\mathbf{a}$&2&4&202.24&$Fm'\bar{3}'$&$\mathbf{a},\mathbf{b}$&1&2,4\\
&&$\mathbf{b},\mathbf{c}$&4&8&&&$\mathbf{c}$&2&4\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&6&12\\
&&$e$&8&8&&&$e$&6&6\\
&&$f,g$&12&12&&&$f$&8&8\\
&&$h$&24&24&&&$g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
203.28&$Fd'\bar{3}'$&$\mathbf{a},\mathbf{b}$&2&4&204.32&$Im'\bar{3}'$&$\mathbf{a}$&1&2,4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b}$&3&6\\
&&$e$&8&8&&&$\mathbf{c}$&4&8\\
&&$f$&12&12&&&$d,e$&6&6\\
&&$g$&24&24&&&$f$&8&8\\
&&&&&&&$g$&12&12\\
&&&&&&&$h$&24&24\\
\hline
\rule{0pt}{10pt}
205.35&$Pa'\bar{3}'$&$\mathbf{a},\mathbf{b}$&4&8&206.39&$Ia'\bar{3}'$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$c$&8&8&&&$c$&8&8\\
&&$d$&24&24&&&$\mathbf{d}$&12&12\\
&&&&&&&$e$&24&24\\
\hline
\rule{0pt}{10pt}
207.42&$P4'32'$&$\mathbf{a},\mathbf{b}$&1&2&208.46&$P4_2'32'$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b},\mathbf{c}$&4&4\\
&&$e,f$&6&12&&&$\mathbf{d}$&6&12\\
&&$g$&8&8&&&$\mathbf{e},\mathbf{f}$&6&6\\
&&$h,i,j$&12&12&&&$g$&8&8\\
&&$k$&24&24&&&$h,i,j,k,l$&12&12\\
&&&&&&&$m$&24&24\\
\hline
\rule{0pt}{10pt}
209.50&$F4'32'$&$\mathbf{a},\mathbf{b}$&1&2&210.54&$F4_1'32'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c}$&2&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d}$&6&6&&&$e$&8&8\\
&&$e$&6&12&&&$f,g$&12&12\\
&&$f$&8&8&&&$h$&24&24\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
211.58&$I4'32'$&$\mathbf{a}$&1&2&212.61&$P4_3'32'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&3&6&&&$c$&8&8\\
&&$\mathbf{c}$&4&4&&&$d$&12&12\\
&&$\mathbf{d}$&6&6&&&$e$&24&24\\
&&$e$&6&12&&&&&\\
&&$f$&8&8&&&&&\\
&&$g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
213.65&$P4_1'32'$&$\mathbf{a},\mathbf{b}$&4&4&214.69&$I4_1'32'$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$\mathbf{c},\mathbf{d}$&6&6\\
&&$d$&12&12&&&$e$&8&8\\
&&$e$&24&24&&&$f,g,h$&12&12\\
&&&&&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
215.72&$P\bar{4}'3m'$&$\mathbf{a},\mathbf{b}$&1&2&216.76&$F\bar{4}'3m'$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$e$&4&4\\
&&$e$&4&4&&&$f,g$&6&6\\
&&$f,g$&6&6&&&$h$&12&12\\
&&$h,i$&12&12&&&$i$&24&24\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
217.80&$I\bar{4}'3m'$&$\mathbf{a}$&1&2&218.83&$P\bar{4}'3n'$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12\\
&&$c$&4&4&&&$e$&8&8\\
&&$\mathbf{d}$&6&12&&&$f,g,h$&12&12\\
&&$e$&6&6&&&$i$&24&24\\
&&$f,g$&12&12&&&&&\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
219.87&$F\bar{4}'3c'$&$\mathbf{a},\mathbf{b}$&2&4&220.91&$I\bar{4}'3d'$&$\mathbf{a},\mathbf{b}$&6&12\\
&&$\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{c}$&8&8\\
&&$e$&8&8&&&$d$&12&12\\
&&$f,g$&12&12&&&$e$&24&24\\
&&$h$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
221.94&$Pm'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&2,4&221.95&$Pm\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{c},\mathbf{d}$&3&6\\
&&$e,f$&6&12&&&$e,f$&6&12\\
&&$g$&8&8,16&&&$g$&8&8\\
&&$h,i,j$&12&12&&&$h$&12&24\\
&&$k,l,m$&24&24&&&$i,j$&12&12\\
&&$n$&48&48&&&$k,l,m$&24&24\\
&&&&&&&$n$&48&48\\
\hline
\rule{0pt}{10pt}
221.96&$Pm'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&2,4&222.100&$Pn'\bar{3}'n$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&3&6&&&$\mathbf{b}$&6&12\\
&&$e,f$&6&6&&&$\mathbf{c}$&8&16\\
&&$g$&8&8&&&$\mathbf{d}$&12&12\\
&&$h,i,j$&12&12&&&$e$&12&24\\
&&$k,l,m$&24&24&&&$f$&16&16\\
&&$n$&48&48&&&$g,h$&24&24\\
&&&&&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
222.101&$Pn\bar{3}n'$&$\mathbf{a}$&2&4&222.102&$Pn'\bar{3}'n'$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&6&12&&&$\mathbf{b}$&6&12\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c}$&8&16\\
&&$\mathbf{d},e$&12&24&&&$\mathbf{d}$&12&24\\
&&$f$&16&16&&&$e$&12&12\\
&&$g,h$&24&24&&&$f$&16&16\\
&&$i$&48&48&&&$g,h$&24&24\\
&&&&&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
223.106&$Pm'\bar{3}'n$&$\mathbf{a}$&2&4,8&223.107&$Pm\bar{3}n'$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&6&12&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{e}$&8&8\\
&&$\mathbf{e}$&8&8&&&$f,g,h$&12&24\\
&&$f,g,h$&12&12&&&$i$&16&16\\
&&$i$&16&16&&&$j,k$&24&24\\
&&$j,k$&24&24&&&$l$&48&48\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
223.108&$Pm'\bar{3}'n'$&$\mathbf{a}$&2&4,8&224.112&$Pn'\bar{3}'m$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{e}$&8&8,16&&&$\mathbf{d}$&6&12\\
&&$f,g,h$&12&12&&&$e$&8&8,16\\
&&$i$&16&16&&&$\mathbf{f}$&12&12\\
&&$j,k$&24&24&&&$g$&12&24\\
&&$l$&48&48&&&$h,i,j,k$&24&24\\
&&&&&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
224.113&$Pn\bar{3}m'$&$\mathbf{a}$&2&4&224.114&$Pn'\bar{3}'m'$&$\mathbf{a}$&2&4\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&6&12\\
&&$e$&8&8&&&$e$&8&8\\
&&$\mathbf{f},g$&12&12&&&$\mathbf{f}$&12&24\\
&&$h,i,j,k$&24&24&&&$g$&12&12\\
&&$l$&48&48&&&$h,i,j,k$&24&24\\
&&&&&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
225.118&$Fm'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&1&2,4&225.119&$Fm\bar{3}m'$&$\mathbf{a},\mathbf{b}$&1&2\\
&&$\mathbf{c}$&2&4,8&&&$\mathbf{c}$&2&4\\
&&$\mathbf{d},e$&6&12&&&$\mathbf{d}$&6&6\\
&&$f$&8&8,16&&&$e$&6&12\\
&&$g$&12&24&&&$f$&8&8\\
&&$h,i$&12&12&&&$g,h,i$&12&12\\
&&$j,k$&24&24&&&$j,k$&24&24\\
&&$l$&48&48&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
225.120&$Fm'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&1&2,4&226.124&$Fm'\bar{3}'c$&$\mathbf{a}$&2&4\\
&&$\mathbf{c}$&2&4&&&$\mathbf{b}$&2&4,8\\
&&$\mathbf{d}$&6&12&&&$\mathbf{c}$&6&6\\
&&$e$&6&6&&&$\mathbf{d}$&6&12\\
&&$f$&8&8&&&$e$&12&12\\
&&$g,h,i$&12&12&&&$f$&12&24\\
&&$j,k$&24&24&&&$g$&16&16\\
&&$l$&48&48&&&$h,i$&24&24\\
&&&&&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
226.125&$Fm\bar{3}c'$&$\mathbf{a},\mathbf{b}$&2&4&226.126&$Fm'\bar{3}'c'$&$\mathbf{a},\mathbf{b}$&2&4,8\\
&&$\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{c},\mathbf{d}$&6&12\\
&&$e,f$&12&24&&&$e,f$&12&12\\
&&$g$&16&16&&&$g$&16&16\\
&&$h,i$&24&24&&&$h,i$&24&24\\
&&$j$&48&48&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
227.130&$Fd'\bar{3}'m$&$\mathbf{a},\mathbf{b}$&2&4,8&227.131&$Fd\bar{3}m'$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&8&8,16&&&$e$&8&8\\
&&$f$&12&24&&&$f$&12&12\\
&&$g,h$&24&24&&&$g,h$&24&24\\
&&$i$&48&48&&&$i$&48&48\\
\hline
\rule{0pt}{10pt}
227.132&$Fd'\bar{3}'m'$&$\mathbf{a},\mathbf{b}$&2&4&228.136&$Fd'\bar{3}'c$&$\mathbf{a}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b}$&8&8\\
&&$e$&8&8&&&$\mathbf{c}$&8&16\\
&&$f$&12&12&&&$\mathbf{d}$&12&12\\
&&$g,h$&24&24&&&$e$&16&16\\
&&$i$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
228.137&$Fd\bar{3}c'$&$\mathbf{a}$&4&8&228.138&$Fd'\bar{3}'c'$&$\mathbf{a}$&4&8\\
&&$\mathbf{b},\mathbf{c}$&8&8&&&$\mathbf{b}$&8&8,16\\
&&$\mathbf{d}$&12&24&&&$\mathbf{c}$&8&16\\
&&$e$&16&16&&&$\mathbf{d}$&12&24\\
&&$f,g$&24&24&&&$e$&16&16\\
&&$h$&48&48&&&$f,g$&24&24\\
&&&&&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
229.142&$Im'\bar{3}'m$&$\mathbf{a}$&1&2,4&229.143&$Im\bar{3}m'$&$\mathbf{a}$&1&2\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b}$&3&6\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d}$&6&6&&&$\mathbf{d},e$&6&12\\
&&$e$&6&12&&&$f$&8&8\\
&&$f$&8&8,16&&&$g$&12&24\\
&&$g,h$&12&12&&&$h$&12&12\\
&&$i,j,k$&24&24&&&$i,j,k$&24&24\\
&&$l$&48&48&&&$l$&48&48\\
\hline
\rule{0pt}{10pt}
229.144&$Im'\bar{3}'m'$&$\mathbf{a}$&1&2,4&230.147&$Ia'\bar{3}'d$&$\mathbf{a}$&8&16\\
&&$\mathbf{b}$&3&6&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c}$&4&8&&&$\mathbf{c},\mathbf{d}$&12&12\\
&&$\mathbf{d}$&6&12&&&$e$&16&16\\
&&$e$&6&6&&&$f,g$&24&24\\
&&$f$&8&8&&&$h$&48&48\\
&&$g,h$&12&12&&&&&\\
&&$i,j,k$&24&24&&&&&\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
230.148&$Ia\bar{3}d'$&$\mathbf{a},\mathbf{b}$&8&8&230.149&$Ia'\bar{3}'d'$&$\mathbf{a}$&8&16\\
&&$\mathbf{c}$&12&12&&&$\mathbf{b}$&8&8,16\\
&&$\mathbf{d}$&12&24&&&$\mathbf{c},\mathbf{d}$&12&24\\
&&$e$&16&16&&&$e$&16&16\\
&&$f,g$&24&24&&&$f,g$&24&24\\
&&$h$&48&48&&&$h$&48&48\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-III SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. }
\label{tb:dimTypeIIISOC}
\end{longtable}
\begin{longtable}{|ll|l|l|l||ll|l|l|l|}
\caption[List of Wyckoff positions and BR dimensions in Type-IV SSGs with SOC]{List of Wyckoff positions (second column) in Type-IV SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimensions of the BRs induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. } \\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endfirsthead
\hline
\multicolumn{10}{|c|}{List of Wyckoff positions and BR dimensions in Type-IV SSGs with SOC}\\
\hline
\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d&\multicolumn{2}{|c|}{Magnetic group}&Wyckoff pos.&m&d\\
\hline
\endhead
\rule{0pt}{10pt}
1.3&$P_S1$&$\mathbf{a}$&2&2&2.7&$P_S\bar{1}$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&2&2\\
&&&&&&&$\mathbf{b},\mathbf{f},\mathbf{g},\mathbf{h}$&2&4\\
&&&&&&&$i$&4&4\\
\hline
\rule{0pt}{10pt}
3.4&$P_a2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&3.5&$P_b2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$e$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
3.6&$P_C2$&$\mathbf{a},\mathbf{b}$&2&2&4.10&$P_a2_1$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
4.11&$P_b2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&4.12&$P_C2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
5.16&$C_c2$&$\mathbf{a},\mathbf{b}$&2&2&5.17&$C_a2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&4&4&&&$e$&4&4\\
\hline
\rule{0pt}{10pt}
6.21&$P_am$&$\mathbf{a},\mathbf{b}$&2&2&6.22&$P_bm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
6.23&$P_Cm$&$\mathbf{a}$&2&2&7.27&$P_ac$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
7.28&$P_cc$&$\mathbf{a},\mathbf{b}$&2&2&7.29&$P_bc$&$\mathbf{a}$&4&4\\
&&$c$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
7.30&$P_Cc$&$\mathbf{a}$&4&4&7.31&$P_Ac$&$\mathbf{a}$&2&2\\
&&&&&&&$b$&4&4\\
\hline
\rule{0pt}{10pt}
8.35&$C_cm$&$\mathbf{a}$&2&2&8.36&$C_am$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&4&4&&&$c$&4&4\\
\hline
\rule{0pt}{10pt}
9.40&$C_cc$&$\mathbf{a}$&2&2&9.41&$C_ac$&$\mathbf{a}$&4&4\\
&&$b$&4&4&&&&&\\
\hline
\rule{0pt}{10pt}
10.47&$P_a2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{f}$&2&2&10.48&$P_b2/m$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{g}$&2&2\\
&&$\mathbf{d},\mathbf{e},\mathbf{g},\mathbf{h}$&2&4&&&$\mathbf{b},\mathbf{e},\mathbf{f},\mathbf{h}$&2&4\\
&&$i,j,k,l,m,n$&4&4&&&$i,j,k,l,m,n$&4&4\\
&&$o$&8&8&&&$o$&8&8\\
\hline
\rule{0pt}{10pt}
10.49&$P_C2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&11.55&$P_a2_1/m$&$\mathbf{a},\mathbf{c},\mathbf{e}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$g,h,i$&4&4&&&$f$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
11.56&$P_b2_1/m$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{g}$&2&4&11.57&$P_C2_1/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{e},\mathbf{f},\mathbf{h}$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$i,j,k,l,m,n$&4&4&&&$j$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
12.63&$C_c2/m$&$\mathbf{a},\mathbf{b}$&2&2&12.64&$C_a2/m$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{h}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{b},\mathbf{d},\mathbf{f},\mathbf{g}$&2&4\\
&&$\mathbf{e},g,h,i$&4&4&&&$i,j,k,l,m,n$&4&4\\
&&$\mathbf{f}$&4&8&&&$o$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
13.70&$P_a2/c$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{f}$&4&4&13.71&$P_b2/c$&$\mathbf{a},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$g$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
13.72&$P_c2/c$&$\mathbf{a},\mathbf{b},\mathbf{d},\mathbf{e}$&2&4&13.73&$P_A2/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&&&$\mathbf{e},\mathbf{f},g,h,i$&4&4\\
&&$i,j,k,l,m,n$&4&4&&&$j$&8&8\\
&&$o$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
13.74&$P_C2/c$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&4&14.80&$P_a2_1/c$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$f$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
14.81&$P_b2_1/c$&$\mathbf{a},\mathbf{d}$&4&8&14.82&$P_c2_1/c$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{c},\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$g$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
14.83&$P_A2_1/c$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&14.84&$P_C2_1/c$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$g,h,i$&4&4&&&$f$&8&8\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
15.90&$C_c2/c$&$\mathbf{a},\mathbf{b}$&2&4&15.91&$C_a2/c$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{e}$&4&8&&&$g$&8&8\\
&&$\mathbf{f},g,h,i$&4&4&&&&&\\
&&$j$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
16.4&$P_a222$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{g}$&2&4&16.5&$P_C222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{e},\mathbf{f},\mathbf{h}$&2&2&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$l$&8&8\\
&&$u$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
16.6&$P_I222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&17.11&$P_a222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$e$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
17.12&$P_c222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&17.13&$P_B222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$u$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
17.14&$P_C222_1$&$\mathbf{a},\mathbf{b}$&4&4&17.15&$P_I222_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
18.20&$P_b2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&18.21&$P_c2_12_12$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
18.22&$P_B2_12_12$&$\mathbf{a},\mathbf{b}$&4&4&18.23&$P_C2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&8&8&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
18.24&$P_I2_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&19.28&$P_c2_12_12_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$c$&8&8\\
&&$k$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
19.29&$P_C2_12_12_1$&$\mathbf{a},\mathbf{b}$&4&4&19.30&$P_I2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
20.35&$C_c222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&20.36&$C_a222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h,i,j,\mathbf{k}$&4&4&&&$e$&8&8\\
&&$l$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
20.37&$C_A222_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&21.42&$C_c222$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e,f,g,h,i,j$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$k$&8&8&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&&&&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
21.43&$C_a222$&$\mathbf{a},\mathbf{d}$&2&4&21.44&$C_A222$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j$&4&4\\
&&$u$&8&8&&&$k$&8&8\\
\hline
\rule{0pt}{10pt}
22.48&$F_S222$&$\mathbf{a},\mathbf{h}$&2&4&23.52&$I_c222$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&2&2&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$e,f,g,h,i,j,\mathbf{k}$&4&4\\
&&$u$&8&8&&&$l$&8&8\\
\hline
\rule{0pt}{10pt}
24.56&$I_c2_12_12_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&25.61&$P_cmm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,g,h,i,j,\mathbf{k}$&4&4&&&$e,f,g,h$&4&4\\
&&$l$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
25.62&$P_amm2$&$\mathbf{a},\mathbf{b}$&2&4&25.63&$P_Cmm2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c},d,e$&4&4\\
&&$e,f,g,h$&4&4&&&$f$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
25.64&$P_Amm2$&$\mathbf{a},\mathbf{b}$&2&4&25.65&$P_Imm2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,d,e$&4&4&&&$c,d$&4&4\\
&&$f$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
26.71&$P_amc2_1$&$\mathbf{a},\mathbf{b}$&4&4&26.72&$P_bmc2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
26.73&$P_cmc2_1$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&26.74&$P_Amc2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$e,f,g,h$&4&4&&&$c,d,e$&4&4\\
&&$i$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
26.75&$P_Bmc2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&26.76&$P_Cmc2_1$&$\mathbf{a}$&4&4\\
&&$d$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
26.77&$P_Imc2_1$&$\mathbf{a},\mathbf{b}$&4&4&27.82&$P_ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$c$&8&8&&&$e,f,g,h$&4&4\\
&&&&&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
27.83&$P_acc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&27.84&$P_Ccc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$e$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
27.85&$P_Acc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&27.86&$P_Icc2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
28.92&$P_ama2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&28.93&$P_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$e,f,g,h$&4&4&&&$d$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
28.94&$P_cma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&28.95&$P_Ama2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
28.96&$P_Bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&28.97&$P_Cma2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&8&8&&&$\mathbf{c},d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
28.98&$P_Ima2$&$\mathbf{a},\mathbf{b}$&4&4&29.104&$P_aca2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
29.105&$P_bca2_1$&$\mathbf{a}$&8&8&29.106&$P_cca2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
29.107&$P_Aca2_1$&$\mathbf{a}$&4&4&29.108&$P_Bca2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
29.109&$P_Cca2_1$&$\mathbf{a}$&4&4&29.110&$P_Ica2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$b$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
30.116&$P_anc2$&$\mathbf{a},\mathbf{b}$&4&4&30.117&$P_bnc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$c$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
30.118&$P_cnc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&30.119&$P_Anc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$d$&8&8&&&$c,d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
30.120&$P_Bnc2$&$\mathbf{a}$&4&4&30.121&$P_Cnc2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
30.122&$P_Inc2$&$\mathbf{a},\mathbf{b}$&4&4&31.128&$P_amn2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
31.129&$P_bmn2_1$&$\mathbf{a}$&4&4&31.130&$P_cmn2_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$b$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
31.131&$P_Amn2_1$&$\mathbf{a},\mathbf{b}$&4&4&31.132&$P_Bmn2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$c$&8&8&&&$c,d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
31.133&$P_Cmn2_1$&$\mathbf{a}$&4&4&31.134&$P_Imn2_1$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$b$&8&8&&&$c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
32.139&$P_cba2$&$\mathbf{a},\mathbf{b}$&4&4&32.140&$P_bba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
32.141&$P_Cba2$&$\mathbf{a},\mathbf{b}$&2&2&32.142&$P_Aba2$&$\mathbf{a}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$b$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
32.143&$P_Iba2$&$\mathbf{a},\mathbf{b}$&4&4&33.149&$P_ana2_1$&$\mathbf{a}$&4&4\\
&&$c$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
33.150&$P_bna2_1$&$\mathbf{a}$&8&8&33.151&$P_cna2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&&&&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
33.152&$P_Ana2_1$&$\mathbf{a},\mathbf{b}$&4&4&33.153&$P_Bna2_1$&$\mathbf{a}$&4&4\\
&&$c$&8&8&&&$b$&8&8\\
\hline
\rule{0pt}{10pt}
33.154&$P_Cna2_1$&$\mathbf{a}$&4&4&33.155&$P_Ina2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$b$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
34.160&$P_ann2$&$\mathbf{a},\mathbf{b}$&4&4&34.161&$P_cnn2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$c$&8&8&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
34.162&$P_Ann2$&$\mathbf{a},\mathbf{b}$&4&4&34.163&$P_Cnn2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
34.164&$P_Inn2$&$\mathbf{a},\mathbf{b}$&2&2&35.169&$C_cmm2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$c,d$&4&4&&&$\mathbf{c},d,e$&4&4\\
&&$e$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
35.170&$C_amm2$&$\mathbf{a}$&2&4&35.171&$C_Amm2$&$\mathbf{a}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b},c,d$&4&4\\
&&$e,f,g,h$&4&4&&&$e$&8&8\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
36.177&$C_cmc2_1$&$\mathbf{a},\mathbf{b}$&2&2&36.178&$C_amc2_1$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$c$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
36.179&$C_Amc2_1$&$\mathbf{a}$&2&2&37.184&$C_ccc2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b},c,d$&4&4&&&$\mathbf{c},d,e$&4&4\\
&&$e$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
37.185&$C_acc2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&37.186&$C_Acc2$&$\mathbf{a}$&2&2\\
&&$e$&8&8&&&$\mathbf{b},c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
38.192&$A_amm2$&$\mathbf{a}$&2&4&38.193&$A_bmm2$&$\mathbf{a},\mathbf{c}$&2&4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$c,d,e$&4&4&&&$e,f,g,h$&4&4\\
&&$f$&8&8&&&$i$&8&8\\
\hline
\rule{0pt}{10pt}
38.194&$A_Bmm2$&$\mathbf{a}$&2&4&39.200&$A_abm2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},c,d$&4&4&&&$d$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
39.201&$A_bbm2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&39.202&$A_Bbm2$&$\mathbf{a}$&2&2\\
&&$e,f,g,h$&4&4&&&$\mathbf{b},c,d$&4&4\\
&&$i$&8&8&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
40.208&$A_ama2$&$\mathbf{a},\mathbf{b}$&2&2&40.209&$A_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$c,d,e$&4&4&&&$d$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
40.210&$A_Bma2$&$\mathbf{a}$&2&2&41.216&$A_aba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{b},c,d$&4&4&&&$d$&8&8\\
&&$e$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
41.217&$A_bba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&41.218&$A_Bba2$&$\mathbf{a}$&2&2\\
&&$d$&8&8&&&$\mathbf{b},c,d$&4&4\\
&&&&&&&$e$&8&8\\
\hline
\rule{0pt}{10pt}
42.223&$F_Smm2$&$\mathbf{a}$&2&4&43.228&$F_Sdd2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&&&$c$&8&8\\
&&$e,f,g,h$&4&4&&&&&\\
&&$i$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
44.233&$I_cmm2$&$\mathbf{a},\mathbf{b}$&2&4&44.234&$I_amm2$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},d,e$&4&4&&&$\mathbf{b}$&2&2\\
&&$f$&8&8&&&$c,d,e$&4&4\\
&&&&&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
45.239&$I_cba2$&$\mathbf{a},\mathbf{b}$&2&2&45.240&$I_aba2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},d,e$&4&4&&&$d$&8&8\\
&&$f$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
46.246&$I_cma2$&$\mathbf{a},\mathbf{b}$&2&2&46.247&$I_ama2$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},d,e$&4&4&&&$c,d,e$&4&4\\
&&$f$&8&8&&&$f$&8&8\\
\hline
\rule{0pt}{10pt}
46.248&$I_bma2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&47.254&$P_ammm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&2&4\\
&&$d$&8&8&&&$i,j,k,l,m,n,q,r$&4&8\\
&&&&&&&$o,p,s,t$&4&4\\
&&&&&&&$u,v,w,x,y,z$&8&8\\
&&&&&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
47.255&$P_Cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&47.256&$P_Immm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&8&&&$e,f,g,h,i,j$&4&8\\
&&$m,n,o,p,q$&8&8&&&$\mathbf{k}$&8&16\\
&&$r$&16&16&&&$l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
48.262&$P_cnnn$&$\mathbf{a},\mathbf{b}$&4&4&48.263&$P_Cnnn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{e},g,h,i,j,k,l$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$\mathbf{f}$&8&16&&&$m$&16&16\\
&&$m$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
48.264&$P_Innn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&49.272&$P_accm$&$\mathbf{a},\mathbf{c},\mathbf{f},\mathbf{h}$&4&4\\
&&$e,f,g,h,i,j$&4&4&&&$\mathbf{b},\mathbf{d},\mathbf{e},\mathbf{g}$&4&8\\
&&$\mathbf{k},l,m,n$&8&8&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$o$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
49.273&$P_cccm$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&2&2&49.274&$P_Bccm$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&8\\
&&$\mathbf{c},\mathbf{d},\mathbf{g},\mathbf{h}$&2&4&&&$\mathbf{c},\mathbf{d},\mathbf{g}$&4&4\\
&&$i,j,k,l,m,n,o,p,q,r,s,t$&4&4&&&$h,i,j,k,l,m,n$&8&8\\
&&$u,v,w,x,y,z$&8&8&&&$o$&16&16\\
&&$A$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
49.275&$P_Cccm$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&8&49.276&$P_Iccm$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$g,h,i,j,k,l$&8&8&&&$\mathbf{e}$&8&16\\
&&$m$&16&16&&&$f,g,h,i,j$&8&8\\
&&&&&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
50.284&$P_aban$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{g}$&4&8&50.285&$P_cban$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{d},\mathbf{f},\mathbf{h}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$i,j,k,l,m,n,o,p,q$&8&8&&&$\mathbf{e},g,h,i,j,k,l$&8&8\\
&&$r$&16&16&&&$\mathbf{f}$&8&16\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
50.286&$P_Aban$&$\mathbf{a},\mathbf{b}$&4&8&50.287&$P_Cban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c}$&8&16&&&$\mathbf{e},\mathbf{f},g,h,i,j,k,l$&4&4\\
&&$\mathbf{d},e,f,g,\mathbf{h}$&8&8&&&$m,n,o,p,q$&8&8\\
&&$i$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
50.288&$P_Iban$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&51.298&$P_amma$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{g}$&2&4\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$\mathbf{b},\mathbf{d},\mathbf{f},\mathbf{h}$&2&2\\
&&$k$&16&16&&&$i,j,k,l,m,n,o,p,s,t$&4&4\\
&&&&&&&$q,r$&4&8\\
&&&&&&&$u,v,w,x,y,z$&8&8\\
&&&&&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
51.299&$P_bmma$&$\mathbf{a},\mathbf{c},\mathbf{f}$&4&4&51.300&$P_cmma$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{d},\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&8\\
&&$g,h,i,j,k$&8&8&&&$g,h,i,j,k$&8&8\\
&&$l$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
51.301&$P_Amma$&$\mathbf{a},\mathbf{b}$&4&4&51.302&$P_Bmma$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{e},\mathbf{f},i,j,k,l$&4&4\\
&&$\mathbf{d}$&8&16&&&$g,h$&4&8\\
&&$e,f,g$&8&8&&&$m,n,o,p,q$&8&8\\
&&$h$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
51.303&$P_Cmma$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&4&51.304&$P_Imma$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{g}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&8\\
&&$h,i,j,k,l,m,n$&8&8&&&$f,g,h,i$&8&8\\
&&$o$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
52.314&$P_anna$&$\mathbf{a},\mathbf{b}$&4&4&52.315&$P_bnna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e}$&8&16\\
&&$e,f,\mathbf{g},h$&8&8&&&$\mathbf{f},g,h,i,j,k,l$&8&8\\
&&$i$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
52.316&$P_cnna$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&52.317&$P_Anna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{b}$&8&16&&&$\mathbf{e},\mathbf{f}$&4&8\\
&&$f$&16&16&&&$g,h,i,j,k,l$&8&8\\
&&&&&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
52.318&$P_Bnna$&$\mathbf{a},\mathbf{b}$&4&8&52.319&$P_Cnna$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&8&16\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{d},e,f,g,\mathbf{h}$&8&8\\
&&$h$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
52.320&$P_Inna$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&4&53.330&$P_amna$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$f,g,h,i$&8&8&&&$g,h,i,j,k$&8&8\\
&&$j$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
53.331&$P_bmna$&$\mathbf{a},\mathbf{b}$&4&4&53.332&$P_cmna$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$e,f,\mathbf{g},h$&8&8&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$i$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
53.333&$P_Amna$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&4&53.334&$P_Bmna$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e},\mathbf{f}$&4&8\\
&&$g,h,i,j,k,l$&8&8&&&$g,h,i,j,k,l$&4&4\\
&&$m$&16&16&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
53.335&$P_Cmna$&$\mathbf{a},\mathbf{b}$&4&4&53.336&$P_Imna$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&4\\
&&$\mathbf{c}$&8&16&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$d,\mathbf{e},f$&8&8&&&$f,g,h,i$&8&8\\
&&$g$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
54.346&$P_acca$&$\mathbf{a},\mathbf{c}$&4&8&54.347&$P_bcca$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8\\
&&$\mathbf{b},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4&&&$\mathbf{b}$&8&16\\
&&$i,j,k,l,m,n,o,p,q$&8&8&&&$f$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
54.348&$P_ccca$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&4&54.349&$P_Acca$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$g,h,i,j,k$&8&8&&&$g$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
54.350&$P_Bcca$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&54.351&$P_Ccca$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},e,f,g,\mathbf{h}$&8&8\\
&&$h,i,j,k,l,m,n$&8&8&&&$\mathbf{d}$&8&16\\
&&$o$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
54.352&$P_Icca$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&55.360&$P_abam$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b}$&8&16&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$f$&16&16&&&$g,h,i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
55.361&$P_cbam$&$\mathbf{a},\mathbf{c}$&4&4&55.362&$P_Abam$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&4&8&&&$\mathbf{c}$&8&16\\
&&$e,f,g,h$&8&8&&&$d,\mathbf{e},f$&8&8\\
&&$i$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
55.363&$P_Cbam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&55.364&$P_Ibam$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{e},\mathbf{f}$&4&8&&&$\mathbf{e}$&8&16\\
&&$g,h,i,j,k,l$&4&4&&&$f,g,h,i,j$&8&8\\
&&$m,n,o,p,q$&8&8&&&$k$&16&16\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
56.372&$P_bccn$&$\mathbf{a}$&8&16&56.373&$P_cccn$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&&&$\mathbf{c},e,f$&8&8\\
&&$f$&16&16&&&$\mathbf{d}$&8&16\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
56.374&$P_Accn$&$\mathbf{a},\mathbf{b}$&4&4&56.375&$P_Cccn$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c}$&8&16&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$d,\mathbf{e},f$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$g$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
56.376&$P_Iccn$&$\mathbf{a},\mathbf{b}$&4&4&57.386&$P_abcm$&$\mathbf{a},\mathbf{c},\mathbf{d}$&8&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{b}$&8&16\\
&&$\mathbf{e},f,g,h,i,j$&8&8&&&$e$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
57.387&$P_bbcm$&$\mathbf{a},\mathbf{b}$&4&8&57.388&$P_cbcm$&$\mathbf{a},\mathbf{c}$&4&8\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{b},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$g,h,i,j,k$&8&8&&&$g,h,i,j,k$&8&8\\
&&$l$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
57.389&$P_Abcm$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4&57.390&$P_Bbcm$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$h,i,j,k,l,m,n$&8&8&&&$g$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
57.391&$P_Cbcm$&$\mathbf{a},\mathbf{b}$&4&8&57.392&$P_Ibcm$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{d},e,f,g$&8&8&&&$\mathbf{e},f,g,h,i,j$&8&8\\
&&$h$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
58.400&$P_annm$&$\mathbf{a},\mathbf{b}$&4&8&58.401&$P_cnnm$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$e,f,\mathbf{g},h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
58.402&$P_Bnnm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&58.403&$P_Cnnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{d}$&8&16&&&$\mathbf{e},\mathbf{f}$&4&8\\
&&$e,f,g$&8&8&&&$g,h,i,j,k,l$&8&8\\
&&$h$&16&16&&&$m$&16&16\\
\hline
\rule{0pt}{10pt}
58.404&$P_Innm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&2&59.412&$P_bmmn$&$\mathbf{a},\mathbf{c},\mathbf{e}$&4&8\\
&&$e,f,g,h,i,j$&4&4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{k}$&8&16&&&$g,h,i,j,k$&8&8\\
&&$l,m,n$&8&8&&&$l$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
59.413&$P_cmmn$&$\mathbf{a},\mathbf{b}$&4&8&59.414&$P_Bmmn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},e,f$&8&8&&&$\mathbf{d},e,f,g$&8&8\\
&&$\mathbf{d}$&8&16&&&$h$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
59.415&$P_Cmmn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&59.416&$P_Immn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&4&4&&&$e,f$&4&8\\
&&$k,l$&4&8&&&$g,h,i,j$&4&4\\
&&$m,n,o,p,q$&8&8&&&$\mathbf{k},l,m,n$&8&8\\
&&$r$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
60.426&$P_abcn$&$\mathbf{a}$&8&16&60.427&$P_bbcn$&$\mathbf{a},\mathbf{c},\mathbf{d}$&8&8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8&&&$\mathbf{b}$&8&16\\
&&$f$&16&16&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
60.428&$P_cbcn$&$\mathbf{a},\mathbf{b}$&4&8&60.429&$P_Abcn$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$e,f,\mathbf{g},h$&8&8&&&$g$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
60.430&$P_Bbcn$&$\mathbf{a},\mathbf{b}$&4&4&60.431&$P_Cbcn$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4\\
&&$\mathbf{c},e,f,g,\mathbf{h}$&8&8&&&$\mathbf{d}$&8&16\\
&&$\mathbf{d}$&8&16&&&$e,f,g$&8&8\\
&&$i$&16&16&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
60.432&$P_Ibcn$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&61.438&$P_abca$&$\mathbf{a}$&8&16\\
&&$\mathbf{e}$&8&16&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&8&8\\
&&$f,g,h,i,j$&8&8&&&$e$&16&16\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
61.439&$P_Cbca$&$\mathbf{a},\mathbf{b}$&4&4&61.440&$P_Ibca$&$\mathbf{a}$&8&16\\
&&$\mathbf{c}$&8&16&&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&8&8\\
&&$d,\mathbf{e},f$&8&8&&&$f$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
62.450&$P_anma$&$\mathbf{a},\mathbf{b}$&4&4&62.451&$P_bnma$&$\mathbf{a},\mathbf{c}$&4&8\\
&&$\mathbf{c}$&8&16&&&$\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{d},e,f$&8&8&&&$e,f,g,h$&8&8\\
&&$g$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
62.452&$P_cnma$&$\mathbf{a}$&8&16&62.453&$P_Anma$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&8&8&&&$\mathbf{c}$&4&4\\
&&$e$&16&16&&&$\mathbf{d},e,f,g$&8&8\\
&&&&&&&$h$&16&16\\
\hline
\rule{0pt}{10pt}
62.454&$P_Bnma$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&62.455&$P_Cnma$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{d}$&8&16&&&$\mathbf{c},d,\mathbf{e},f$&8&8\\
&&$e,f,g$&8&8&&&$g$&16&16\\
&&$h$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
62.456&$P_Inma$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&4&63.466&$C_cmcm$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$f,g,h,i$&8&8&&&$\mathbf{e},g,h,i,k,l$&4&4\\
&&$j$&16&16&&&$\mathbf{f},j$&4&8\\
&&&&&&&$m,n,o,p,q$&8&8\\
&&&&&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
63.467&$C_amcm$&$\mathbf{a},\mathbf{d},\mathbf{f}$&4&4&63.468&$C_Amcm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{f},h,i$&4&4\\
&&$g,h,i,j,k$&8&8&&&$\mathbf{e},g$&4&8\\
&&$l$&16&16&&&$j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
64.478&$C_cmca$&$\mathbf{a},\mathbf{b},\mathbf{d},\mathbf{f},\mathbf{g}$&4&4&64.479&$C_amca$&$\mathbf{a},\mathbf{d}$&4&8\\
&&$\mathbf{c},\mathbf{e}$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{e},\mathbf{f}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$g,h,i,j,k$&8&8\\
&&$o$&16&16&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
64.480&$C_Amca$&$\mathbf{a},\mathbf{b}$&2&2&65.488&$C_cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e},h,j$&4&4\\
&&$\mathbf{e},\mathbf{f},g,h,i$&4&4&&&$\mathbf{f},g,i,k,l$&4&8\\
&&$j,k,l,m,n,o$&8&8&&&$m,n,o,p,q$&8&8\\
&&$p$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
65.489&$C_ammm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{g}$&2&4&65.490&$C_Ammm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{f},\mathbf{h}$&2&2&&&$\mathbf{c},\mathbf{d},g,h,i$&4&8\\
&&$i,j,m,n,q$&4&8&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$k,l,o,p,r,s,t$&4&4&&&$j,k,l,m,n,o$&8&8\\
&&$u,v,w,x,y,z$&8&8&&&$p$&16&16\\
&&$A$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
66.498&$C_cccm$&$\mathbf{a},\mathbf{b}$&2&2&66.499&$C_accm$&$\mathbf{a},\mathbf{b},\mathbf{f},\mathbf{g},\mathbf{h}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&4&8\\
&&$\mathbf{e},g,h,i,j,k,l$&4&4&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$\mathbf{f}$&4&8&&&$r$&16&16\\
&&$m,n,o,p,q$&8&8&&&&&\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
66.500&$C_Accm$&$\mathbf{a},\mathbf{b}$&2&2&67.508&$C_cmma$&$\mathbf{a},\mathbf{d},\mathbf{f},\mathbf{g}$&4&8\\
&&$\mathbf{c},\mathbf{d},\mathbf{f}$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{e}$&4&4\\
&&$\mathbf{e},g,h,i$&4&4&&&$h,i,j,k,l,m,n$&8&8\\
&&$j,k,l,m,n,o$&8&8&&&$o$&16&16\\
&&$p$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
67.509&$C_amma$&$\mathbf{a},\mathbf{c},\mathbf{f},\mathbf{h}$&2&4&67.510&$C_Amma$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{d},\mathbf{e},\mathbf{g}$&2&2&&&$\mathbf{c},\mathbf{d},g,h$&4&4\\
&&$i,j,k,l,m,n,o,p,r,s,t$&4&4&&&$\mathbf{e},\mathbf{f},i$&4&8\\
&&$q$&4&8&&&$j,k,l,m,n,o$&8&8\\
&&$u,v,w,x,y,z$&8&8&&&$p$&16&16\\
&&$A$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
68.518&$C_ccca$&$\mathbf{a},\mathbf{c},\mathbf{e},\mathbf{g}$&4&4&68.519&$C_acca$&$\mathbf{a},\mathbf{b},\mathbf{h}$&4&8\\
&&$\mathbf{b},\mathbf{d},\mathbf{f}$&4&8&&&$\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f},\mathbf{g}$&4&4\\
&&$h,i,j,k,l,m,n$&8&8&&&$i,j,k,l,m,n,o,p,q$&8&8\\
&&$o$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
68.520&$C_Acca$&$\mathbf{a},\mathbf{b}$&2&4&69.526&$F_Smmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{e},\mathbf{h}$&2&4\\
&&$\mathbf{c},\mathbf{d},\mathbf{f},g,h,i$&4&4&&&$\mathbf{d},\mathbf{f},\mathbf{g}$&2&2\\
&&$\mathbf{e}$&4&8&&&$i,m,q$&4&8\\
&&$j,k,l,m,n,o$&8&8&&&$j,k,l,n,o,p,r,s,t$&4&4\\
&&$p$&16&16&&&$u,v,w,x,y,z$&8&8\\
&&&&&&&$A$&16&16\\
\hline
\rule{0pt}{10pt}
70.532&$F_Sddd$&$\mathbf{a}$&4&8&71.538&$I_cmmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{e},g,i,k,l$&4&8\\
&&$\mathbf{e},g,h,i,j,k,l$&8&8&&&$\mathbf{f},h,j$&4&4\\
&&$\mathbf{f}$&8&16&&&$m,n,o,p,q$&8&8\\
&&$m$&16&16&&&$r$&16&16\\
\hline
\rule{0pt}{10pt}
72.546&$I_cbam$&$\mathbf{a},\mathbf{b}$&2&2&72.547&$I_bbam$&$\mathbf{a},\mathbf{d},\mathbf{e}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{b},\mathbf{c},\mathbf{f},\mathbf{g}$&4&4\\
&&$\mathbf{e}$&4&8&&&$h,i,j,k,l,m,n$&8&8\\
&&$\mathbf{f},g,h,i,j,k,l$&4&4&&&$o$&16&16\\
&&$m,n,o,p,q$&8&8&&&&&\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
73.553&$I_cbca$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{f},\mathbf{g}$&4&4&74.561&$I_cmma$&$\mathbf{a},\mathbf{b},\mathbf{d},\mathbf{e}$&4&4\\
&&$\mathbf{d},\mathbf{e}$&4&8&&&$\mathbf{c},\mathbf{f},\mathbf{g}$&4&8\\
&&$h,i,j,k,l,m,n$&8&8&&&$h,i,j,k,l,m,n$&8&8\\
&&$o$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
74.562&$I_bmma$&$\mathbf{a},\mathbf{b}$&2&4&75.4&$P_c4$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c}$&4&4\\
&&$\mathbf{e},h,i,j,k,l$&4&4&&&$d$&8&8\\
&&$\mathbf{f},g$&4&8&&&&&\\
&&$m,n,o,p,q$&8&8&&&&&\\
&&$r$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
75.5&$P_C4$&$\mathbf{a}$&2&2&75.6&$P_I4$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&4&4&&&$c$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
76.10&$P_c4_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&76.11&$P_C4_1$&$\mathbf{a}$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
76.12&$P_I4_1$&$\mathbf{a}$&4&4&77.16&$P_c4_2$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$b$&8&8&&&$\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
77.17&$P_C4_2$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&77.18&$P_I4_2$&$\mathbf{a}$&2&4\\
&&$d$&8&8&&&$\mathbf{b}$&4&4\\
&&&&&&&$c$&8&8\\
\hline
\rule{0pt}{10pt}
78.22&$P_c4_3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&78.23&$P_C4_3$&$\mathbf{a}$&8&8\\
&&$d$&8&8&&&&&\\
\hline
\rule{0pt}{10pt}
78.24&$P_I4_3$&$\mathbf{a}$&4&4&79.28&$I_c4$&$\mathbf{a}$&2&2\\
&&$b$&8&8&&&$\mathbf{b}$&2&4\\
&&&&&&&$\mathbf{c}$&4&4\\
&&&&&&&$d$&8&8\\
\hline
\rule{0pt}{10pt}
80.32&$I_c4_1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&4&81.36&$P_c\bar{4}$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$d$&8&8&&&$\mathbf{b},\mathbf{d}$&2&4\\
&&&&&&&$e,f,\mathbf{g}$&4&4\\
&&&&&&&$h$&8&8\\
\hline
\rule{0pt}{10pt}
81.37&$P_C\bar{4}$&$\mathbf{a},\mathbf{b}$&2&2&81.38&$P_I\bar{4}$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d}$&2&4\\
&&$e,f,\mathbf{g}$&4&4&&&$e,f$&4&4\\
&&$h$&8&8&&&$g$&8&8\\
\hline
\rule{0pt}{10pt}
82.42&$I_c\bar{4}$&$\mathbf{a},\mathbf{d}$&2&2&83.48&$P_c4/m$&$\mathbf{a},\mathbf{c}$&2&2\\
&&$\mathbf{b},\mathbf{c}$&2&4&&&$\mathbf{b},\mathbf{d}$&2&4\\
&&$e,f,\mathbf{g}$&4&4&&&$\mathbf{e},g,h$&4&4\\
&&$h$&8&8&&&$\mathbf{f}$&4&8\\
&&&&&&&$i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
83.49&$P_C4/m$&$\mathbf{a},\mathbf{b}$&2&2&83.50&$P_I4/m$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{e},\mathbf{f},h$&4&8&&&$\mathbf{d}$&4&8\\
&&$g$&4&4&&&$\mathbf{f}$&8&16\\
&&$i,j,k$&8&8&&&$g,h$&8&8\\
&&$l$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
84.56&$P_c4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&84.57&$P_C4_2/m$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&4\\
&&$\mathbf{e}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{f}$&4&8\\
&&$\mathbf{f},g,h$&4&8&&&$g,h,i,j$&8&8\\
&&$i,j,k$&8&8&&&$k$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
84.58&$P_I4_2/m$&$\mathbf{a},\mathbf{b}$&2&4&85.64&$P_c4/n$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&4&8\\
&&$e$&4&8&&&$\mathbf{d},f$&8&8\\
&&$\mathbf{f}$&8&16&&&$\mathbf{e}$&8&16\\
&&$g,h$&8&8&&&$g$&16&16\\
&&$i$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
85.65&$P_C4/n$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&85.66&$P_I4/n$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c}$&4&8\\
&&$h$&4&8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k$&8&8&&&$\mathbf{f},g,h$&8&8\\
&&$l$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
86.72&$P_c4_2/n$&$\mathbf{a},\mathbf{c}$&4&8&86.73&$P_C4_2/n$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{d},f$&8&8&&&$g,h,i,j$&8&8\\
&&$\mathbf{e}$&8&16&&&$k$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
86.74&$P_I4_2/n$&$\mathbf{a},\mathbf{b}$&2&4&87.80&$I_c4/m$&$\mathbf{a}$&2&2\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{f},g,h$&8&8&&&$\mathbf{e},h$&4&8\\
&&$i$&16&16&&&$\mathbf{f},g$&4&4\\
&&&&&&&$i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
88.86&$I_c4_1/a$&$\mathbf{a}$&4&4&89.92&$P_c422$&$\mathbf{a},\mathbf{c}$&2&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{b},\mathbf{d}$&2&2\\
&&$\mathbf{c},\mathbf{e},f$&8&8&&&$\mathbf{e}$&4&8\\
&&$\mathbf{d}$&8&16&&&$\mathbf{f},g,h$&4&4\\
&&$g$&16&16&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
89.93&$P_C422$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&89.94&$P_I422$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},g$&4&4&&&$\mathbf{c}$&4&8\\
&&$h$&4&8&&&$\mathbf{d},e$&4&4\\
&&$i,j,k,l,m,n,o$&8&8&&&$f,g,h,i,j$&8&8\\
&&$p$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
90.100&$P_c42_12$&$\mathbf{a}$&4&8&90.101&$P_C42_12$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{c},\mathbf{d}$&2&2\\
&&$d,e,f$&8&8&&&$\mathbf{e},\mathbf{f},h$&4&4\\
&&$g$&16&16&&&$g$&4&8\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
90.102&$P_I42_12$&$\mathbf{a},\mathbf{b}$&2&2&91.108&$P_c4_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},e$&4&4&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$\mathbf{d}$&4&8&&&$p$&16&16\\
&&$f,g,h,i,j$&8&8&&&&&\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
91.109&$P_C4_122$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8&91.110&$P_I4_122$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&16&16&&&$c,d,e,\mathbf{f}$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
92.116&$P_c4_12_12$&$\mathbf{a},\mathbf{b}$&4&4&92.117&$P_C4_12_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8\\
&&$c,\mathbf{d},e,f$&8&8&&&$d$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
92.118&$P_I4_12_12$&$\mathbf{a},\mathbf{b}$&4&4&93.124&$P_c4_222$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$c,d,e,\mathbf{f}$&8&8&&&$\mathbf{e},g,h$&4&8\\
&&$g$&16&16&&&$\mathbf{f}$&4&4\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
93.125&$P_C4_222$&$\mathbf{a},\mathbf{e},\mathbf{f}$&4&8&93.126&$P_I4_222$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$g,h,i,j,k,l,m,n,o$&8&8&&&$f,g,h,i,j$&8&8\\
&&$p$&16&16&&&$k$&16&16\\
\hline
\rule{0pt}{10pt}
94.132&$P_c4_22_12$&$\mathbf{a},\mathbf{c}$&4&8&94.133&$P_C4_22_12$&$\mathbf{a}$&4&8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$d,e,f$&8&8&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$g$&16&16&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
94.134&$P_I4_22_12$&$\mathbf{a},\mathbf{b}$&2&4&95.140&$P_c4_322$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$g,h,i,j,k,l,m,n,o$&8&8\\
&&$e$&4&8&&&$p$&16&16\\
&&$f,g,h,i,j$&8&8&&&&&\\
&&$k$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
95.141&$P_C4_322$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8&95.142&$P_I4_322$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$d$&16&16&&&$c,d,e,\mathbf{f}$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
96.148&$P_c4_32_12$&$\mathbf{a},\mathbf{b}$&4&4&96.149&$P_C4_32_12$&$\mathbf{a},\mathbf{b},\mathbf{c}$&8&8\\
&&$c,\mathbf{d},e,f$&8&8&&&$d$&16&16\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
96.150&$P_I4_32_12$&$\mathbf{a},\mathbf{b}$&4&4&97.156&$I_c422$&$\mathbf{a},\mathbf{c},\mathbf{d}$&2&4\\
&&$c,d,e,\mathbf{f}$&8&8&&&$\mathbf{b}$&2&2\\
&&$g$&16&16&&&$\mathbf{e},\mathbf{f},g$&4&4\\
&&&&&&&$h$&4&8\\
&&&&&&&$i,j,k,l,m,n,o$&8&8\\
&&&&&&&$p$&16&16\\
\hline
\rule{0pt}{10pt}
98.162&$I_c4_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{e},\mathbf{f}$&4&4&99.168&$P_c4mm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{d}$&4&8&&&$\mathbf{c}$&4&8\\
&&$g,h,i,j,k,l,m,n,o$&8&8&&&$d,e,f$&8&8\\
&&$p$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
99.169&$P_C4mm$&$\mathbf{a},\mathbf{b}$&2&4&99.170&$P_I4mm$&$\mathbf{a}$&2&4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&8\\
&&$d,e,f$&8&8&&&$c,d$&8&8\\
&&$g$&16&16&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
100.176&$P_c4bm$&$\mathbf{a}$&4&4&100.177&$P_C4bm$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{b}$&2&2\\
&&$c$&8&8&&&$\mathbf{c}$&4&4\\
&&$d$&16&16&&&$d,e,f$&8&8\\
&&&&&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
100.178&$P_I4bm$&$\mathbf{a}$&4&4&101.184&$P_c4_2cm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d,e,f$&8&8\\
&&$d$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
101.185&$P_C4_2cm$&$\mathbf{a}$&4&8&101.186&$P_I4_2cm$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$c$&8&8\\
&&$d,e$&8&8&&&$d$&16&16\\
&&$f$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
102.192&$P_c4_2nm$&$\mathbf{a},\mathbf{b}$&4&8&102.193&$P_C4_2nm$&$\mathbf{a}$&4&8\\
&&$c$&8&8&&&$\mathbf{b},\mathbf{c}$&4&4\\
&&$d$&16&16&&&$d,e$&8&8\\
&&&&&&&$f$&16&16\\
\hline
\rule{0pt}{10pt}
102.194&$P_I4_2nm$&$\mathbf{a}$&2&4&103.200&$P_c4cc$&$\mathbf{a},\mathbf{b}$&2&2\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&4\\
&&$c,d$&8&8&&&$d,e,f$&8&8\\
&&$e$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
103.201&$P_C4cc$&$\mathbf{a}$&4&4&103.202&$P_I4cc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&8&&&$c$&8&8\\
&&$\mathbf{c}$&8&8&&&$d$&16&16\\
&&$d$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
104.208&$P_c4nc$&$\mathbf{a},\mathbf{b}$&4&4&104.209&$P_C4nc$&$\mathbf{a}$&4&8\\
&&$c$&8&8&&&$\mathbf{b}$&4&4\\
&&$d$&16&16&&&$\mathbf{c}$&8&8\\
&&&&&&&$d$&16&16\\
\hline
\rule{0pt}{10pt}
104.210&$P_I4nc$&$\mathbf{a}$&2&2&105.216&$P_c4_2mc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&8\\
&&$c,d$&8&8&&&$d,e,f$&8&8\\
&&$e$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
105.217&$P_C4_2mc$&$\mathbf{a},\mathbf{b}$&4&8&105.218&$P_I4_2mc$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},d$&8&8&&&$\mathbf{b}$&4&8\\
&&$e$&16&16&&&$c,d$&8&8\\
&&&&&&&$e$&16&16\\
\hline
\rule{0pt}{10pt}
106.224&$P_c4_2bc$&$\mathbf{a}$&4&8&106.225&$P_C4_2bc$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},d$&8&8\\
&&$c$&8&8&&&$e$&16&16\\
&&$d$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
106.226&$P_I4_2bc$&$\mathbf{a}$&4&8&107.232&$I_c4mm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c}$&4&4\\
&&$c$&8&8&&&$d,e,f$&8&8\\
&&$d$&16&16&&&$g$&16&16\\
\hline
\rule{0pt}{10pt}
108.238&$I_c4cm$&$\mathbf{a}$&2&2&109.244&$I_c4_1md$&$\mathbf{a}$&4&8\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b},c$&8&8\\
&&$\mathbf{c}$&4&4&&&$d$&16&16\\
&&$d,e,f$&8&8&&&&&\\
&&$g$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
110.250&$I_c4_1cd$&$\mathbf{a}$&4&4&111.256&$P_c\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b},c$&8&8&&&$\mathbf{e},g,h$&4&8\\
&&$d$&16&16&&&$\mathbf{f}$&4&4\\
&&&&&&&$i,j,k,l,m,n$&8&8\\
&&&&&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
111.257&$P_C\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&111.258&$P_I\bar{4}2m$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$e$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$f,\mathbf{g}$&4&4&&&$f,g,h,i$&8&8\\
&&$h,i,j,k$&8&8&&&$j$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
112.264&$P_c\bar{4}2c$&$\mathbf{a},\mathbf{d}$&2&2&112.265&$P_C\bar{4}2c$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&8\\
&&$\mathbf{b},\mathbf{c}$&2&4&&&$\mathbf{c}$&4&4\\
&&$\mathbf{e},g,h$&4&4&&&$e,f,g,h,\mathbf{i}$&8&8\\
&&$\mathbf{f}$&4&8&&&$j$&16&16\\
&&$i,j,k,l,m,n$&8&8&&&&&\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
112.266&$P_I\bar{4}2c$&$\mathbf{a},\mathbf{b}$&2&4&113.272&$P_c\bar{4}2_1m$&$\mathbf{a}$&4&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{d},e$&4&4&&&$d,e$&8&8\\
&&$f,g,h,i$&8&8&&&$f$&16&16\\
&&$j$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
113.273&$P_C\bar{4}2_1m$&$\mathbf{a},\mathbf{d}$&2&4&113.274&$P_I\bar{4}2_1m$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b},\mathbf{c}$&2&2&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e$&4&8&&&$e$&4&8\\
&&$f,\mathbf{g}$&4&4&&&$f,g,h,i$&8&8\\
&&$h,i,j,k$&8&8&&&$j$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
114.280&$P_c\bar{4}2_1c$&$\mathbf{a}$&4&8&114.281&$P_C\bar{4}2_1c$&$\mathbf{a},\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{c}$&4&4&&&$\mathbf{c}$&4&8\\
&&$d,e$&8&8&&&$e,f,g,h,\mathbf{i}$&8&8\\
&&$f$&16&16&&&$j$&16&16\\
\hline
\rule{0pt}{10pt}
114.282&$P_I\bar{4}2_1c$&$\mathbf{a},\mathbf{b}$&2&2&115.288&$P_c\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},e$&4&4&&&$e,f,\mathbf{g}$&4&8\\
&&$\mathbf{d}$&4&8&&&$h,i,j,k$&8&8\\
&&$f,g,h,i$&8&8&&&$l$&16&16\\
&&$j$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
115.289&$P_C\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&115.290&$P_I\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$e,f$&4&8\\
&&$g,h$&4&8&&&$g,h,i$&8&8\\
&&$i,j,k,l,m,n$&8&8&&&$j$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
116.296&$P_c\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&4&116.297&$P_C\bar{4}c2$&$\mathbf{a},\mathbf{f}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{e}$&4&4\\
&&$e,f,\mathbf{g}$&4&4&&&$g,h,i,j,k,l,m$&8&8\\
&&$h,i,j,k$&8&8&&&$n$&16&16\\
&&$l$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
116.298&$P_I\bar{4}c2$&$\mathbf{a},\mathbf{c}$&4&8&117.304&$P_c\bar{4}b2$&$\mathbf{a},\mathbf{d}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&4&4&&&$\mathbf{b},\mathbf{c}$&4&8\\
&&$e,f,g,h$&8&8&&&$e,f,g,h$&8&8\\
&&$i$&16&16&&&$i$&16&16\\
\hline
\rule{0pt}{10pt}
117.305&$P_C\bar{4}b2$&$\mathbf{a},\mathbf{c}$&2&4&117.306&$P_I\bar{4}b2$&$\mathbf{a},\mathbf{b}$&4&4\\
&&$\mathbf{b},\mathbf{d}$&2&2&&&$\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e,f,g,h$&8&8\\
&&$i,j,k,l,m,n$&8&8&&&$i$&16&16\\
&&$o$&16&16&&&&&\\
\hline
\rule{0pt}{10pt}
118.312&$P_c\bar{4}n2$&$\mathbf{a},\mathbf{c}$&4&8&118.313&$P_C\bar{4}n2$&$\mathbf{a},\mathbf{e}$&4&8\\
&&$\mathbf{b},\mathbf{d}$&4&4&&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$e,f,g,h$&8&8&&&$g,h,i,j,k,l,m$&8&8\\
&&$i$&16&16&&&$n$&16&16\\
\hline
\rule{0pt}{10pt}
118.314&$P_I\bar{4}n2$&$\mathbf{a},\mathbf{b}$&2&4&119.320&$I_c\bar{4}m2$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{e},\mathbf{f}$&4&4\\
&&$e,f$&4&4&&&$g,h$&4&8\\
&&$g,h,i$&8&8&&&$i,j,k,l,m,n$&8&8\\
&&$j$&16&16&&&$o$&16&16\\
\hline
\rule{0pt}{10pt}
120.326&$I_c\bar{4}c2$&$\mathbf{a},\mathbf{b}$&2&4&121.332&$I_c\bar{4}2m$&$\mathbf{a},\mathbf{b},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{c}$&2&2\\
&&$\mathbf{e},\mathbf{f},g,h$&4&4&&&$e$&4&8\\
&&$i,j,k,l,m,n$&8&8&&&$f,\mathbf{g}$&4&4\\
&&$o$&16&16&&&$h,i,j,k$&8&8\\
&&&&&&&$l$&16&16\\
\hline
\rule{0pt}{10pt}
122.338&$I_c\bar{4}2d$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&123.348&$P_c4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{e},\mathbf{f},g,h$&4&8\\
&&$e,f,g,h$&8&8&&&$i,j,l,n$&8&16\\
&&$i$&16&16&&&$k,m,o$&8&8\\
&&&&&&&$p,q,r,s,t$&16&16\\
&&&&&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
123.349&$P_C4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&123.350&$P_I4/mmm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},g,h$&4&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$i,n,o$&8&8&&&$\mathbf{f},g,h,i,j$&8&16\\
&&$j,k,l,m$&8&16&&&$k,l,m,n$&16&16\\
&&$p,q,r,s,t$&16&16&&&$o$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
124.360&$P_c4/mcc$&$\mathbf{a},\mathbf{c}$&2&2&124.361&$P_C4/mcc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{b},\mathbf{d}$&2&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{e}$&4&8&&&$\mathbf{e},h$&8&16\\
&&$\mathbf{f},g,h$&4&4&&&$\mathbf{f},g$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$i,j,k,l,m$&16&16\\
&&$p,q,r,s,t$&16&16&&&$n$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
124.362&$P_I4/mcc$&$\mathbf{a},\mathbf{b}$&4&8&125.372&$P_c4/nbm$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{e}$&8&16&&&$\mathbf{e},g$&8&8\\
&&$f,g,h$&8&8&&&$\mathbf{f},h$&8&16\\
&&$i,j,k,l$&16&16&&&$i,j,k,l,m$&16&16\\
&&$m$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
125.373&$P_C4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&125.374&$P_I4/nbm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{e},\mathbf{f},h$&4&4&&&$\mathbf{e},f,h$&8&8\\
&&$g$&4&8&&&$g$&8&16\\
&&$i,j,k,l,m,n,o$&8&8&&&$i,j,k,l$&16&16\\
&&$p,q,r,s,t$&16&16&&&$m$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
126.384&$P_c4/nnc$&$\mathbf{a},\mathbf{c}$&4&4&126.385&$P_C4/nnc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{b},\mathbf{d}$&4&8&&&$\mathbf{e},\mathbf{f},h$&8&8\\
&&$\mathbf{e},g,h$&8&8&&&$g$&8&16\\
&&$\mathbf{f}$&8&16&&&$i,j,k,l,m$&16&16\\
&&$i,j,k,l,m$&16&16&&&$n$&32&32\\
&&$n$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
126.386&$P_I4/nnc$&$\mathbf{a},\mathbf{b}$&2&4&127.396&$P_c4/mbm$&$\mathbf{a}$&4&4\\
&&$\mathbf{c}$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{d},e$&4&4&&&$e,h$&8&8\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$f,g$&8&16\\
&&$k,l,m,n$&16&16&&&$i,j,k$&16&16\\
&&$o$&32&32&&&$l$&32&32\\
\hline
\rule{0pt}{10pt}
127.397&$P_C4/mbm$&$\mathbf{a},\mathbf{b}$&2&4&127.398&$P_I4/mbm$&$\mathbf{a},\mathbf{c}$&4&4\\
&&$\mathbf{c},\mathbf{d}$&2&2&&&$\mathbf{b},\mathbf{d}$&4&8\\
&&$\mathbf{e},\mathbf{f},g$&4&8&&&$\mathbf{e},g,h$&8&16\\
&&$h$&4&4&&&$f$&8&8\\
&&$i,j,k,n,o$&8&8&&&$i,j,k,l$&16&16\\
&&$l,m$&8&16&&&$m$&32&32\\
&&$p,q,r,s,t$&16&16&&&&&\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
128.408&$P_c4/mnc$&$\mathbf{a},\mathbf{d}$&4&4&128.409&$P_C4/mnc$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{c}$&4&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$e,f,g,h$&8&8&&&$\mathbf{e},g$&8&16\\
&&$i,j,k$&16&16&&&$\mathbf{f},h$&8&8\\
&&$l$&32&32&&&$i,j,k,l,m$&16&16\\
&&&&&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
128.410&$P_I4/mnc$&$\mathbf{a},\mathbf{b}$&2&2&129.420&$P_c4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{d}$&8&8\\
&&$\mathbf{d}$&4&8&&&$\mathbf{e},f$&8&16\\
&&$\mathbf{f}$&8&16&&&$g,h,i,j$&16&16\\
&&$g,h,i,j$&8&8&&&$k$&32&32\\
&&$k,l,m,n$&16&16&&&&&\\
&&$o$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
129.421&$P_C4/nmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&129.422&$P_I4/nmm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f}$&4&4&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$g,h$&4&8&&&$\mathbf{f},h,i,j$&8&8\\
&&$i,j,k,l,m,n,o$&8&8&&&$g$&8&16\\
&&$p,q,r,s,t$&16&16&&&$k,l,m,n$&16&16\\
&&$u$&32&32&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
130.432&$P_c4/ncc$&$\mathbf{a},\mathbf{c}$&4&4&130.433&$P_C4/ncc$&$\mathbf{a}$&4&4\\
&&$\mathbf{b}$&4&8&&&$\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{d},f$&8&8&&&$\mathbf{e},\mathbf{f},g$&8&8\\
&&$\mathbf{e}$&8&16&&&$h$&8&16\\
&&$g,h,i,j$&16&16&&&$i,j,k,l,m$&16&16\\
&&$k$&32&32&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
130.434&$P_I4/ncc$&$\mathbf{a},\mathbf{b}$&4&4&131.444&$P_c4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&4&8&&&$\mathbf{e},\mathbf{f},g,h$&4&8\\
&&$\mathbf{e},f,g,h$&8&8&&&$i,l,n$&8&16\\
&&$i,j,k,l$&16&16&&&$j,k,m,o$&8&8\\
&&$m$&32&32&&&$p,q,r,s,t$&16&16\\
&&&&&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
131.445&$P_C4_2/mmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&131.446&$P_I4_2/mmc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e}$&8&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$\mathbf{f},g,h,i,j$&8&16&&&$\mathbf{f},g,i,j$&8&16\\
&&$k,l,m,n,o$&16&16&&&$h$&8&8\\
&&$p$&32&32&&&$k,l,m,n$&16&16\\
&&&&&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
132.456&$P_c4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&132.457&$P_C4_2/mcm$&$\mathbf{a},\mathbf{c},\mathbf{d},\mathbf{e},\mathbf{f}$&4&8\\
&&$\mathbf{e},g,h$&4&8&&&$\mathbf{b}$&4&4\\
&&$\mathbf{f}$&4&4&&&$g,j,l$&8&16\\
&&$i,k,l,m,n,o$&8&8&&&$h,i,k,m$&8&8\\
&&$j$&8&16&&&$n,o,p,q$&16&16\\
&&$p,q,r,s,t$&16&16&&&$r$&32&32\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
132.458&$P_I4_2/mcm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&133.468&$P_c4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{e},f,g,h$&8&16&&&$\mathbf{d}$&4&4\\
&&$i,j,k,l$&16&16&&&$\mathbf{e},h$&8&8\\
&&$m$&32&32&&&$\mathbf{f},g$&8&16\\
&&&&&&&$i,j,k,l,m$&16&16\\
&&&&&&&$n$&32&32\\
\hline
\rule{0pt}{10pt}
133.469&$P_C4_2/nbc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&8&133.470&$P_I4_2/nbc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{e},g,h$&8&8\\
&&$\mathbf{e},\mathbf{f},g,h,i,j$&8&8&&&$f$&8&16\\
&&$k,l,m,n,o$&16&16&&&$i,j,k,l$&16&16\\
&&$p$&32&32&&&$m$&32&32\\
\hline
\rule{0pt}{10pt}
134.480&$P_c4_2/nnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&134.481&$P_C4_2/nnm$&$\mathbf{a},\mathbf{b},\mathbf{e},\mathbf{f}$&4&8\\
&&$\mathbf{e}$&8&8&&&$\mathbf{c},\mathbf{d}$&4&4\\
&&$\mathbf{f},g,h$&8&16&&&$g$&8&16\\
&&$i,j,k,l,m$&16&16&&&$h,i,j,k,l,m$&8&8\\
&&$n$&32&32&&&$n,o,p,q$&16&16\\
&&&&&&&$r$&32&32\\
\hline
\rule{0pt}{10pt}
134.482&$P_I4_2/nnm$&$\mathbf{a},\mathbf{b}$&2&4&135.492&$P_c4_2/mbc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},\mathbf{d},e$&4&8&&&$\mathbf{d}$&4&4\\
&&$\mathbf{f},g,h,i,j$&8&8&&&$e$&8&16\\
&&$k,l,m,n$&16&16&&&$f,g,h$&8&8\\
&&$o$&32&32&&&$i,j,k$&16&16\\
&&&&&&&$l$&32&32\\
\hline
\rule{0pt}{10pt}
135.493&$P_C4_2/mbc$&$\mathbf{a},\mathbf{c},\mathbf{d}$&4&4&135.494&$P_I4_2/mbc$&$\mathbf{a},\mathbf{c}$&4&8\\
&&$\mathbf{b}$&4&8&&&$\mathbf{b},\mathbf{d}$&4&4\\
&&$\mathbf{e},g,h,i,j$&8&8&&&$\mathbf{e},f$&8&16\\
&&$\mathbf{f}$&8&16&&&$g,h$&8&8\\
&&$k,l,m,n,o$&16&16&&&$i,j,k,l$&16&16\\
&&$p$&32&32&&&$m$&32&32\\
\hline
\rule{0pt}{10pt}
136.504&$P_c4_2/mnm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&136.505&$P_C4_2/mnm$&$\mathbf{a},\mathbf{e}$&4&4\\
&&$e,f,g$&8&16&&&$\mathbf{b},\mathbf{c},\mathbf{d},\mathbf{f}$&4&8\\
&&$h$&8&8&&&$g,i,j,l$&8&8\\
&&$i,j,k$&16&16&&&$h,k,m$&8&16\\
&&$l$&32&32&&&$n,o,p,q$&16&16\\
&&&&&&&$r$&32&32\\
\hline
\rule{0pt}{10pt}
136.506&$P_I4_2/mnm$&$\mathbf{a},\mathbf{b}$&2&4&137.516&$P_c4_2/nmc$&$\mathbf{a},\mathbf{b},\mathbf{c}$&4&8\\
&&$\mathbf{c},\mathbf{d}$&4&4&&&$\mathbf{d}$&8&8\\
&&$e$&4&8&&&$\mathbf{e},f$&8&16\\
&&$\mathbf{f},h$&8&16&&&$g,h,i,j$&16&16\\
&&$g,i,j$&8&8&&&$k$&32&32\\
&&$k,l,m,n$&16&16&&&&&\\
&&$o$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
137.517&$P_C4_2/nmc$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&137.518&$P_I4_2/nmc$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{e},\mathbf{f},i,j$&8&8&&&$\mathbf{c},\mathbf{d},e$&4&8\\
&&$g,h$&8&16&&&$\mathbf{f},h,i,j$&8&8\\
&&$k,l,m,n,o$&16&16&&&$g$&8&16\\
&&$p$&32&32&&&$k,l,m,n$&16&16\\
&&&&&&&$o$&32&32\\
\hline
\rule{0pt}{10pt}
138.528&$P_c4_2/ncm$&$\mathbf{a},\mathbf{c}$&4&8&138.529&$P_C4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{e}$&4&8\\
&&$\mathbf{b}$&4&4&&&$\mathbf{c},\mathbf{d},\mathbf{f}$&4&4\\
&&$\mathbf{d},f$&8&8&&&$g$&8&16\\
&&$\mathbf{e}$&8&16&&&$h,i,j,k,l,m$&8&8\\
&&$g,h,i,j$&16&16&&&$n,o,p,q$&16&16\\
&&$k$&32&32&&&$r$&32&32\\
\hline
\rule{0pt}{10pt}
138.530&$P_I4_2/ncm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&4&8&139.540&$I_c4/mmm$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&2&4\\
&&$\mathbf{e},h$&8&8&&&$\mathbf{e}$&4&4\\
&&$f,g$&8&16&&&$\mathbf{f},g,h$&4&8\\
&&$i,j,k,l$&16&16&&&$i,k,m,n,o$&8&8\\
&&$m$&32&32&&&$j,l$&8&16\\
&&&&&&&$p,q,r,s,t$&16&16\\
&&&&&&&$u$&32&32\\
\hline
\rule{0pt}{10pt}
140.550&$I_c4/mcm$&$\mathbf{a}$&2&2&141.560&$I_c4_1/amd$&$\mathbf{a},\mathbf{b}$&4&8\\
&&$\mathbf{b},\mathbf{c},\mathbf{d}$&2&4&&&$\mathbf{c},\mathbf{d},\mathbf{e}$&8&8\\
&&$\mathbf{e},g$&4&4&&&$\mathbf{f},g$&8&16\\
&&$\mathbf{f},h$&4&8&&&$h,i,j,k,l,m$&16&16\\
&&$i,j,k,l,m,o$&8&8&&&$n$&32&32\\
&&$n$&8&16&&&&&\\
&&$p,q,r,s,t$&16&16&&&&&\\
&&$u$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
142.570&$I_c4_1/acd$&$\mathbf{a}$&4&4&143.3&$P_c3$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2\\
&&$\mathbf{b}$&4&8&&&$d$&6&6\\
&&$\mathbf{c},\mathbf{d},\mathbf{e},g$&8&8&&&&&\\
&&$\mathbf{f}$&8&16&&&&&\\
&&$h,i,j,k,l,m$&16&16&&&&&\\
&&$n$&32&32&&&&&\\
\hline
\rule{0pt}{10pt}
144.6&$P_c3_1$&$\mathbf{a}$&6&6&145.9&$P_c3_2$&$\mathbf{a}$&6&6\\
\hline
\rule{0pt}{10pt}
146.12&$R_I3$&$\mathbf{a}$&2&2&147.16&$P_c\bar{3}$&$\mathbf{a}$&2&2\\
&&$b$&6&6&&&$\mathbf{b}$&2&4\\
&&&&&&&$c,\mathbf{d}$&4&4\\
&&&&&&&$\mathbf{e}$&6&6\\
&&&&&&&$\mathbf{f}$&6&12\\
&&&&&&&$g$&12&12\\
\hline
\rule{0pt}{10pt}
148.20&$R_I\bar{3}$&$\mathbf{a}$&2&2&149.24&$P_c312$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2\\
&&$c$&4&4&&&$g,h,i$&4&4\\
&&$\mathbf{d}$&6&12&&&$j,k$&6&6\\
&&$\mathbf{e}$&6&6&&&$l$&12&12\\
&&$f$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
150.28&$P_c321$&$\mathbf{a}$&2&2,4&151.32&$P_c3_112$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{b}$&2&2&&&$c$&12&12\\
&&$c,\mathbf{d}$&4&4&&&&&\\
&&$e,f$&6&6&&&&&\\
&&$g$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
152.36&$P_c3_121$&$\mathbf{a},\mathbf{b}$&6&6&153.40&$P_c3_212$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
154.44&$P_c3_221$&$\mathbf{a},\mathbf{b}$&6&6&155.48&$R_I32$&$\mathbf{a}$&2&2,4\\
&&$c$&12&12&&&$\mathbf{b}$&2&2\\
&&&&&&&$c$&4&4\\
&&&&&&&$d,e$&6&6\\
&&&&&&&$f$&12&12\\
\hline
\rule{0pt}{10pt}
156.52&$P_c3m1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2,4&157.56&$P_c31m$&$\mathbf{a}$&2&2,4\\
&&$d$&6&6&&&$\mathbf{b}$&4&4\\
&&$e$&12&12&&&$c$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
158.60&$P_c3c1$&$\mathbf{a},\mathbf{b},\mathbf{c}$&2&2&159.64&$P_c31c$&$\mathbf{a}$&2&2\\
&&$d$&6&6&&&$\mathbf{b}$&4&4\\
&&$e$&12&12&&&$c$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
160.68&$R_I3m$&$\mathbf{a}$&2&2,4&161.72&$R_I3c$&$\mathbf{a}$&2&2\\
&&$b$&6&6&&&$b$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
162.78&$P_c\bar{3}1m$&$\mathbf{a}$&2&2,4&163.84&$P_c\bar{3}1c$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$\mathbf{c},e$&4&4,8&&&$\mathbf{c},e$&4&4\\
&&$\mathbf{d}$&4&4&&&$\mathbf{d}$&4&4,8\\
&&$\mathbf{f}$&6&6&&&$\mathbf{f}$&6&6\\
&&$\mathbf{g}$&6&12&&&$\mathbf{g}$&6&12\\
&&$h$&8&8&&&$h$&8&8\\
&&$i,j,k$&12&12&&&$i,j,k$&12&12\\
&&$l$&24&24&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
164.90&$P_c\bar{3}m1$&$\mathbf{a}$&2&2,4&165.96&$P_c\bar{3}c1$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$c,\mathbf{d}$&4&4,8&&&$c,\mathbf{d}$&4&4\\
&&$\mathbf{e}$&6&6&&&$\mathbf{e}$&6&6\\
&&$\mathbf{f}$&6&12&&&$\mathbf{f}$&6&12\\
&&$g,h,i$&12&12&&&$g,h,i$&12&12\\
&&$j$&24&24&&&$j$&24&24\\
\hline
\rule{0pt}{10pt}
166.102&$R_I\bar{3}m$&$\mathbf{a}$&2&2,4&167.108&$R_I\bar{3}c$&$\mathbf{a}$&2&2\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&4\\
&&$c$&4&4,8&&&$c$&4&4\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&6&12\\
&&$\mathbf{e}$&6&6&&&$\mathbf{e}$&6&6\\
&&$f,g,h$&12&12&&&$f,g,h$&12&12\\
&&$i$&24&24&&&$i$&24&24\\
\hline
\rule{0pt}{10pt}
168.112&$P_c6$&$\mathbf{a}$&2&2&169.116&$P_c6_1$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$\mathbf{b}$&4&4&&&$c$&12&12\\
&&$\mathbf{c}$&6&6&&&&&\\
&&$d$&12&12&&&&&\\
\hline
\rule{0pt}{10pt}
170.120&$P_c6_5$&$\mathbf{a},\mathbf{b}$&6&6&171.124&$P_c6_2$&$\mathbf{a},\mathbf{b}$&6&6\\
&&$c$&12&12&&&$c$&12&12\\
\hline
\rule{0pt}{10pt}
172.128&$P_c6_4$&$\mathbf{a},\mathbf{b}$&6&6&173.132&$P_c6_3$&$\mathbf{a}$&2&2,4\\
&&$c$&12&12&&&$\mathbf{b}$&4&4\\
&&&&&&&$\mathbf{c}$&6&6\\
&&&&&&&$d$&12&12\\
\hline
\rule{0pt}{10pt}
174.136&$P_c\bar{6}$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2&175.142&$P_c6/m$&$\mathbf{a}$&2&2\\
&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2,4&&&$\mathbf{b}$&2&4\\
&&$g,h,i$&4&4&&&$\mathbf{c},e$&4&4\\
&&$j,k$&6&6&&&$\mathbf{d}$&4&4,8\\
&&$l$&12&12&&&$\mathbf{f}$&6&6\\
&&&&&&&$\mathbf{g}$&6&12\\
&&&&&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
176.148&$P_c6_3/m$&$\mathbf{a}$&2&4&177.154&$P_c622$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&2&2\\
&&$\mathbf{c}$&4&4&&&$\mathbf{c}$&4&4,8\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{d},e$&4&4\\
&&$\mathbf{f}$&6&12&&&$\mathbf{f}$&6&12\\
&&$\mathbf{g}$&6&6&&&$\mathbf{g}$&6&6\\
&&$h$&8&8&&&$h$&8&8\\
&&$i,j,k$&12&12&&&$i,j,k,l,m$&12&12\\
&&$l$&24&24&&&$n$&24&24\\
\hline
\rule{0pt}{10pt}
178.160&$P_c6_122$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6&179.166&$P_c6_522$&$\mathbf{a},\mathbf{b},\mathbf{c},\mathbf{d}$&6&6\\
&&$e,f,g,h,i,j$&12&12&&&$e,f,g,h,i,j$&12&12\\
&&$k$&24&24&&&$k$&24&24\\
\hline
\rule{0pt}{10pt}
180.172&$P_c6_222$&$\mathbf{a},\mathbf{c}$&6&12&181.178&$P_c6_422$&$\mathbf{a},\mathbf{c}$&6&12\\
&&$\mathbf{b},\mathbf{d}$&6&6&&&$\mathbf{b},\mathbf{d}$&6&6\\
&&$e,f,g,h,i,j$&12&12&&&$e,f,g,h,i,j$&12&12\\
&&$k$&24&24&&&$k$&24&24\\
\hline
\rule{0pt}{10pt}
182.184&$P_c6_322$&$\mathbf{a},\mathbf{b}$&2&2,4&183.190&$P_c6mm$&$\mathbf{a}$&2&4\\
&&$\mathbf{c}$&4&4&&&$\mathbf{b}$&4&4,8\\
&&$\mathbf{d},e$&4&4,8&&&$\mathbf{c}$&6&12\\
&&$\mathbf{f},\mathbf{g}$&6&6&&&$d,e$&12&12\\
&&$h$&8&8&&&$f$&24&24\\
&&$i,j,k,l,m$&12&12&&&&&\\
&&$n$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
184.196&$P_c6cc$&$\mathbf{a}$&2&2&185.202&$P_c6_3cm$&$\mathbf{a}$&2&2,4\\
&&$\mathbf{b}$&4&4&&&$\mathbf{b}$&4&4\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&6&6\\
&&$d,e$&12&12&&&$d,e$&12&12\\
&&$f$&24&24&&&$f$&24&24\\
\hline
\rule{0pt}{10pt}
186.208&$P_c6_3mc$&$\mathbf{a}$&2&2,4&187.214&$P_c\bar{6}m2$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&4\\
&&$\mathbf{b}$&4&4,8&&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2,4\\
&&$\mathbf{c}$&6&6&&&$g,h,i$&4&4,8\\
&&$d,e$&12&12&&&$j$&6&12\\
&&$f$&24&24&&&$k$&6&6\\
&&&&&&&$l,m,n$&12&12\\
&&&&&&&$o$&24&24\\
\hline
\rule{0pt}{10pt}
188.220&$P_c\bar{6}c2$&$\mathbf{a},\mathbf{c},\mathbf{e}$&2&2,4&189.226&$P_c\bar{6}2m$&$\mathbf{a}$&2&4\\
&&$\mathbf{b},\mathbf{d},\mathbf{f}$&2&2&&&$\mathbf{b}$&2&2,4\\
&&$g,h,i$&4&4&&&$\mathbf{c}$&4&4\\
&&$j,k$&6&6&&&$\mathbf{d},e$&4&4,8\\
&&$l,m,n$&12&12&&&$f$&6&12\\
&&$o$&24&24&&&$g$&6&6\\
&&&&&&&$h$&8&8\\
&&&&&&&$i,j,k$&12&12\\
&&&&&&&$l$&24&24\\
\hline
\rule{0pt}{10pt}
190.232&$P_c\bar{6}2c$&$\mathbf{a}$&2&2,4&191.242&$P_c6/mmm$&$\mathbf{a},\mathbf{b}$&2&4\\
&&$\mathbf{b}$&2&2&&&$\mathbf{c},e$&4&8\\
&&$\mathbf{c}$&4&4,8&&&$\mathbf{d}$&4&4,8\\
&&$\mathbf{d},e$&4&4&&&$\mathbf{f},\mathbf{g}$&6&12\\
&&$f,g$&6&6&&&$h$&8&8,16\\
&&$h$&8&8&&&$i,j,l$&12&24\\
&&$i,j,k$&12&12&&&$k,m$&12&12\\
&&$l$&24&24&&&$n,o,p,q$&24&24\\
&&&&&&&$r$&48&48\\
\hline
\rule{0pt}{10pt}
192.252&$P_c6/mcc$&$\mathbf{a}$&2&2&193.262&$P_c6_3/mcm$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&2&4&&&$\mathbf{b}$&2&2,4\\
&&$\mathbf{c},e$&4&4&&&$\mathbf{c}$&4&4\\
&&$\mathbf{d}$&4&4,8&&&$\mathbf{d},e$&4&4,8\\
&&$\mathbf{f}$&6&6&&&$\mathbf{f}$&6&12\\
&&$\mathbf{g}$&6&12&&&$\mathbf{g}$&6&6\\
&&$h$&8&8&&&$h$&8&8\\
&&$i,j,k,l,m$&12&12&&&$i,k,l,m$&12&12\\
&&$n,o,p,q$&24&24&&&$j$&12&24\\
&&$r$&48&48&&&$n,o,p,q$&24&24\\
&&&&&&&$r$&48&48\\
\hline
\rule{0pt}{10pt}
194.272&$P_c6_3/mmc$&$\mathbf{a}$&2&4&195.3&$P_I23$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&2&2,4&&&$\mathbf{b}$&6&12\\
&&$\mathbf{c}$&4&8&&&$c$&8&8\\
&&$\mathbf{d},e$&4&4,8&&&$d,e$&12&12\\
&&$\mathbf{f}$&6&12&&&$f$&24&24\\
&&$\mathbf{g}$&6&6&&&&&\\
&&$h$&8&8,16&&&&&\\
&&$i,j,k,m$&12&12&&&&&\\
&&$l$&12&24&&&&&\\
&&$n,o,p,q$&24&24&&&&&\\
&&$r$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
196.6&$F_S23$&$\mathbf{a},\mathbf{b}$&2&4&198.11&$P_I2_13$&$\mathbf{a}$&8&8\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{b}$&12&12\\
&&$e$&8&8&&&$c$&24&24\\
&&$f,g,h,i$&12&12&&&&&\\
&&$j$&24&24&&&&&\\
\hline
\rule{0pt}{10pt}
200.17&$P_Im\bar{3}$&$\mathbf{a}$&2&4&201.21&$P_In\bar{3}$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&6&12&&&$\mathbf{b}$&6&12\\
&&$\mathbf{c}$&8&16&&&$\mathbf{c}$&8&8\\
&&$d,e$&12&24&&&$d,e$&12&12\\
&&$f$&16&16&&&$f$&16&16\\
&&$g$&24&24&&&$g$&24&24\\
&&$h$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
202.25&$F_Sm\bar{3}$&$\mathbf{a}$&2&4&203.29&$F_Sd\bar{3}$&$\mathbf{a}$&4&8\\
&&$\mathbf{b}$&2&4,8&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&8&16\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&12&12\\
&&$e$&12&24&&&$e$&16&16\\
&&$f,g,h$&12&12&&&$f,g$&24&24\\
&&$i$&16&16&&&$h$&48&48\\
&&$j,k$&24&24&&&&&\\
&&$l$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
205.36&$P_Ia\bar{3}$&$\mathbf{a}$&8&16&207.43&$P_I432$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&8&8&&&$\mathbf{b}$&6&12\\
&&$c$&16&16&&&$\mathbf{c}$&8&8\\
&&$\mathbf{d}$&24&24&&&$\mathbf{d},e$&12&12\\
&&$e$&48&48&&&$f$&16&16\\
&&&&&&&$g,h,i$&24&24\\
&&&&&&&$j$&48&48\\
\hline
\rule{0pt}{10pt}
208.47&$P_I4_232$&$\mathbf{a}$&2&4&209.51&$F_S432$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&6&12&&&$\mathbf{b}$&2&4\\
&&$\mathbf{c}$&8&8,16&&&$\mathbf{c}$&6&12\\
&&$\mathbf{d},e$&12&24&&&$\mathbf{d}$&6&6\\
&&$f$&16&16&&&$e$&12&12\\
&&$g,h,i$&24&24&&&$f$&12&24\\
&&$j$&48&48&&&$g$&16&16\\
&&&&&&&$h,i,j$&24&24\\
&&&&&&&$k$&48&48\\
\hline
\rule{0pt}{10pt}
210.55&$F_S4_132$&$\mathbf{a}$&4&8&212.62&$P_I4_332$&$\mathbf{a}$&8&8,16\\
&&$\mathbf{b}$&8&8,16&&&$\mathbf{b}$&8&8\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c},\mathbf{d}$&12&12\\
&&$\mathbf{d},\mathbf{e},\mathbf{f}$&12&12&&&$e$&16&16\\
&&$g$&16&16&&&$f,g,h$&24&24\\
&&$h,i,j,k,l$&24&24&&&$i$&48&48\\
&&$m$&48&48&&&&&\\
\hline
\rule{0pt}{10pt}
213.66&$P_I4_132$&$\mathbf{a}$&8&8&215.73&$P_I\bar{4}3m$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{b}$&8&8,16&&&$\mathbf{b}$&6&12\\
&&$\mathbf{c},\mathbf{d}$&12&12&&&$c$&8&8,16\\
&&$e$&16&16&&&$\mathbf{d},e$&12&24\\
&&$f,g,h$&24&24&&&$f,g$&24&24\\
&&$i$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
216.77&$F_S\bar{4}3m$&$\mathbf{a},\mathbf{b}$&2&4,8&218.84&$P_I\bar{4}3n$&$\mathbf{a}$&2&4\\
&&$\mathbf{c},\mathbf{d}$&6&12&&&$\mathbf{b}$&6&12\\
&&$e$&8&8,16&&&$c$&8&8\\
&&$f,g$&12&24&&&$\mathbf{d},e$&12&12\\
&&$h,i$&24&24&&&$f,g$&24&24\\
&&$j$&48&48&&&$h$&48&48\\
\hline
\rule{0pt}{10pt}
219.88&$F_S\bar{4}3c$&$\mathbf{a},\mathbf{b}$&2&4&221.97&$P_Im\bar{3}m$&$\mathbf{a}$&2&4,8\\
&&$\mathbf{c},\mathbf{d}$&6&6&&&$\mathbf{b}$&6&12\\
&&$e$&8&8&&&$\mathbf{c}$&8&16\\
&&$f,g$&12&12&&&$\mathbf{d},e$&12&24\\
&&$h,i$&24&24&&&$f$&16&16,32\\
&&$j$&48&48&&&$g,h$&24&48\\
&&&&&&&$i,j,k$&48&48\\
&&&&&&&$l$&96&96\\
\hline
\rule{0pt}{10pt}
222.103&$P_In\bar{3}n$&$\mathbf{a}$&2&4,8&223.109&$P_Im\bar{3}n$&$\mathbf{a}$&2&4\\
&&$\mathbf{b}$&6&12&&&$\mathbf{b}$&6&12\\
&&$\mathbf{c}$&8&8&&&$\mathbf{c}$&8&16\\
&&$\mathbf{d},e$&12&12&&&$\mathbf{d},e$&12&24\\
&&$f$&16&16&&&$f$&16&16\\
&&$g,h$&24&24&&&$g$&24&48\\
&&$i,j,k$&48&48&&&$h$&24&24\\
&&$l$&96&96&&&$i,j,k$&48&48\\
&&&&&&&$l$&96&96\\
\hline
\rule{0pt}{10pt}
224.115&$P_In\bar{3}m$&$\mathbf{a}$&2&4,8&225.121&$F_Sm\bar{3}m$&$\mathbf{a},\mathbf{b}$&2&4,8\\
&&$\mathbf{b}$&6&12&&&$\mathbf{c},\mathbf{d}$&6&12\\
&&$\mathbf{c}$&8&8,16&&&$e,f$&12&24\\
&&$\mathbf{d},e$&12&24&&&$g$&16&16,32\\
&&$f$&16&16,32&&&$h,j$&24&24\\
&&$g,h$&24&24&&&$i$&24&48\\
&&$i,j,k$&48&48&&&$k,l,m$&48&48\\
&&$l$&96&96&&&$n$&96&96\\
\hline
\rule{0pt}{10pt}
226.127&$F_Sm\bar{3}c$&$\mathbf{a}$&2&4&227.133&$F_Sd\bar{3}m$&$\mathbf{a}$&4&8,16\\
&&$\mathbf{b}$&2&4,8&&&$\mathbf{b}$&8&8,16\\
&&$\mathbf{c}$&6&6&&&$\mathbf{c}$&8&16\\
&&$\mathbf{d}$&6&12&&&$\mathbf{d}$&12&24\\
&&$e$&12&24&&&$e$&16&16,32\\
&&$f$&12&12&&&$\mathbf{f}$&24&24\\
&&$g$&16&16&&&$g$&24&48\\
&&$h,i,j$&24&24&&&$h,i,j,k$&48&48\\
&&$k,l,m$&48&48&&&$l$&96&96\\
&&$n$&96&96&&&&&\\
\hline
%\caption{List of Wyckoff positions (second column) in Type-IV SSGs with SOC (first column). Maximal Wyckoff positions are typed in bold. The third and fourth columns give the multiplicity of the Wyckoff position in a primitive unit cell and the dimension of the \emph{smallest} BR induced from the Wyckoff position with SOC. Wyckoff position that share the same values of these two parameters are grouped together. }
\label{tb:dimTypeIVSOC}
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of single (without SOC) Type-I SSG]{Filling enforced conditions of single (without SOC) Type-I SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of single (without SOC) Type-I SSG}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  1.1   $P1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  2.4   $P\bar{1}$}&$a,b,c,d,e,f,g,h$&$i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  3.1   $P2$}&$a,b,c,d$&$e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  4.7   $P2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.13  $C2$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  6.18  $Pm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  7.24  $Pc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.32  $Cm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  9.37  $Cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{ 10.42  $P2/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 11.50  $P2_1/m$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 12.58  $C2/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.65  $P2/c$}&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.75  $P2_1/c$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.85  $C2/c$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 16.1   $P222$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 17.7   $P222_1$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.16  $P2_12_12$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 19.25  $P2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.31  $C222_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 21.38  $C222$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 22.45  $F222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 23.49  $I222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 24.53  $I2_12_12_1$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.57  $Pmm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.66  $Pmc2_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.78  $Pcc2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.87  $Pma2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.99  $Pca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.111 $Pnc2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.123 $Pmn2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.135 $Pba2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.144 $Pna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.156 $Pnn2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.165 $Cmm2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 36.172 $Cmc2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 37.180 $Ccc2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.187 $Amm2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 39.195 $Abm2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 40.203 $Ama2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.211 $Aba2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 42.219 $Fmm2$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 43.224 $Fdd2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 44.229 $Imm2$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 45.235 $Iba2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 46.241 $Ima2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{5}{*}{ 47.249 $Pmmm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 48.257 $Pnnn$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 49.265 $Pccm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 50.277 $Pban$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.289 $Pmma$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.305 $Pnna$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.321 $Pmna$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.337 $Pcca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.353 $Pbam$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.365 $Pccn$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.377 $Pbcm$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.393 $Pnnm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.405 $Pmmn$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.417 $Pbcn$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.433 $Pbca$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.441 $Pnma$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.457 $Cmcm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.469 $Cmca$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 65.481 $Cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 66.491 $Cccm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 67.501 $Cmma$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 68.511 $Ccca$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 69.521 $Fmmm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 70.527 $Fddd$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 71.533 $Immm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 72.539 $Ibam$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.548 $Ibca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.554 $Imma$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 75.1   $P4$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 76.7   $P4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.13  $P4_2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 78.19  $P4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 79.25  $I4$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 80.29  $I4_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 81.33  $P\bar{4}$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 82.39  $I\bar{4}$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.43  $P4/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.51  $P4_2/m$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.59  $P4/n$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.67  $P4_2/n$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 87.75  $I4/m$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.81  $I4_1/a$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 89.87  $P422$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 90.95  $P42_12$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.103 $P4_122$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 92.111 $P4_12_12$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 93.119 $P4_222$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 94.127 $P4_22_12$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 95.135 $P4_322$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 96.143 $P4_32_12$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 97.151 $I422$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 98.157 $I4_122$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.163 $P4mm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{100.171 $P4bm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{101.179 $P4_2cm$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{102.187 $P4_2nm$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{103.195 $P4cc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{104.203 $P4nc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{105.211 $P4_2mc$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{106.219 $P4_2bc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{107.227 $I4mm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{108.233 $I4cm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{109.239 $I4_1md$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{110.245 $I4_1cd$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{111.251 $P\bar{4}2m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{112.259 $P\bar{4}2c$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{113.267 $P\bar{4}2_1m$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{114.275 $P\bar{4}2_1c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{115.283 $P\bar{4}m2$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{116.291 $P\bar{4}c2$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{117.299 $P\bar{4}b2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{118.307 $P\bar{4}n2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{119.315 $I\bar{4}m2$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{120.321 $I\bar{4}c2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{121.327 $I\bar{4}2m$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{122.333 $I\bar{4}2d$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{6}{*}{123.339 $P4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{124.351 $P4/mcc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.363 $P4/nbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.375 $P4/nnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.387 $P4/mbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.399 $P4/mnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.411 $P4/nmm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.423 $P4/ncc$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{131.435 $P4_2/mmc$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.447 $P4_2/mcm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{133.459 $P4_2/nbc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.471 $P4_2/nnm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.483 $P4_2/mbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.495 $P4_2/mnm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.507 $P4_2/nmc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.519 $P4_2/ncm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{5}{*}{139.531 $I4/mmm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{140.541 $I4/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.551 $I4_1/amd$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.561 $I4_1/acd$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{143.1   $P3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{144.4   $P3_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{145.7   $P3_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{146.10  $R3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{147.13  $P\bar{3}$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{148.17  $R\bar{3}$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{149.21  $P312$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{150.25  $P321$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{151.29  $P3_112$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{152.33  $P3_121$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{153.37  $P3_212$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{154.41  $P3_221$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{155.45  $R32$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{156.49  $P3m1$}&$a,b,c,d$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{157.53  $P31m$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{158.57  $P3c1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159.61  $P31c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160.65  $R3m$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{161.69  $R3c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{8}{*}{162.73  $P\bar{3}1m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{163.79  $P\bar{3}1c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{164.85  $P\bar{3}m1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{165.91  $P\bar{3}c1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{166.97  $R\bar{3}m$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{167.103 $R\bar{3}c$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{168.109 $P6$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{169.113 $P6_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170.117 $P6_5$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171.121 $P6_2$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{172.125 $P6_4$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{173.129 $P6_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{174.133 $P\bar{6}$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{8}{*}{175.137 $P6/m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{176.143 $P6_3/m$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{177.149 $P622$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{178.155 $P6_122$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{179.161 $P6_522$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{180.167 $P6_222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{181.173 $P6_422$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{182.179 $P6_322$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{183.185 $P6mm$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{184.191 $P6cc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{185.197 $P6_3cm$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{186.203 $P6_3mc$}&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{4}{*}{187.209 $P\bar{6}m2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{188.215 $P\bar{6}c2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{189.221 $P\bar{6}2m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{190.227 $P\bar{6}2c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{191.233 $P6/mmm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{8}{*}{192.243 $P6/mcc$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.253 $P6_3/mcm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.263 $P6_3/mmc$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{195.1   $P23$}&$a,b$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h,i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g,h,i$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{5}{*}{196.4   $F23$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{7}{*}{197.7   $I23$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{198.9   $P2_13$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{199.12  $I2_13$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{200.14  $Pm\bar{3}$}&$a,b$&$(i),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(i),(e,f,g,h)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,i$&$e,f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{201.18  $Pn\bar{3}$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{202.22  $Fm\bar{3}$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{203.26  $Fd\bar{3}$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{204.30  $Im\bar{3}$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{205.33  $Pa\bar{3}$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{206.37  $Ia\bar{3}$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{10}{*}{207.40  $P432$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{208.44  $P4_232$}&$a,d,e,f$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(g),(d,e,f)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{209.48  $F432$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{210.52  $F4_132$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{211.56  $I432$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{212.59  $P4_332$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{213.63  $P4_132$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{214.67  $I4_132$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{215.70  $P\bar{4}3m$}&$a,b$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{216.74  $F\bar{4}3m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{217.78  $I\bar{4}3m$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{218.81  $P\bar{4}3n$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{219.85  $F\bar{4}3c$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{220.89  $I\bar{4}3d$}&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{11}{*}{221.92  $Pm\bar{3}m$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{222.98  $Pn\bar{3}n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{223.104 $Pm\bar{3}n$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,e$&$(i),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{224.110 $Pn\bar{3}m$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{225.116 $Fm\bar{3}m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{226.122 $Fm\bar{3}c$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{7}{*}{227.128 $Fd\bar{3}m$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{228.134 $Fd\bar{3}c$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{229.140 $Im\bar{3}m$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{230.145 $Ia\bar{3}d$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of single (without SOC) Type-I SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-I-singles}\\
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of single (without SOC) Type-III SSGs]{Filling enforced conditions of single (without SOC) Type-III SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of single (without SOC) Type-III SSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  2.6   $P\bar{1}'$}&$a,b,c,d,e,f,g,h$&$i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  3.3   $P2'$}&$a,b,c,d$&$e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  4.9   $P2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.15  $C2'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  6.20  $Pm'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  7.26  $Pc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.34  $Cm'$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  9.39  $Cc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{ 10.44  $P2'/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 10.45  $P2/m'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 10.46  $P2'/m'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 11.52  $P2_1'/m$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.53  $P2_1/m'$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.54  $P2_1'/m'$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 12.60  $C2'/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 12.61  $C2/m'$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 12.62  $C2'/m'$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.67  $P2'/c$}&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.68  $P2/c'$}&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.69  $P2'/c'$}&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.77  $P2_1'/c$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.78  $P2_1/c'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.79  $P2_1'/c'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.87  $C2'/c$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.88  $C2/c'$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.89  $C2'/c'$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 16.3   $P2'2'2$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 17.9   $P2'2'2_1$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 17.10  $P22'2_1'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.18  $P2_1'2_1'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.19  $P2_12_1'2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 19.27  $P2_1'2_1'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.33  $C2'2'2_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 20.34  $C22'2_1'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 21.40  $C2'2'2$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 21.41  $C22'2'$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 22.47  $F2'2'2$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 23.51  $I2'2'2$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 24.55  $I2_1'2_1'2_1$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.59  $Pm'm2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.60  $Pm'm'2$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.68  $Pm'c2_1'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.69  $Pmc'2_1'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.70  $Pm'c'2_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.80  $Pc'c2'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.81  $Pc'c'2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.89  $Pm'a2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.90  $Pma'2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.91  $Pm'a'2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.101 $Pc'a2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.102 $Pca'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.103 $Pc'a'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.113 $Pn'c2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.114 $Pnc'2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.115 $Pn'c'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.125 $Pm'n2_1'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.126 $Pmn'2_1'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.127 $Pm'n'2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.137 $Pb'a2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.138 $Pb'a'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.146 $Pn'a2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.147 $Pna'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.148 $Pn'a'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.158 $Pn'n2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 34.159 $Pn'n'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.167 $Cm'm2'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.168 $Cm'm'2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 36.174 $Cm'c2_1'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 36.175 $Cmc'2_1'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 36.176 $Cm'c'2_1$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 37.182 $Cc'c2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 37.183 $Cc'c'2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.189 $Am'm2'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.190 $Amm'2'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.191 $Am'm'2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 39.197 $Ab'm2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 39.198 $Abm'2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 39.199 $Ab'm'2$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 40.205 $Am'a2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 40.206 $Ama'2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 40.207 $Am'a'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.213 $Ab'a2'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.214 $Aba'2'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.215 $Ab'a'2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 42.221 $Fm'm2'$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 42.222 $Fm'm'2$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 43.226 $Fd'd2'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 43.227 $Fd'd'2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 44.231 $Im'm2'$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 44.232 $Im'm'2$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 45.237 $Ib'a2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 45.238 $Ib'a'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 46.243 $Im'a2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 46.244 $Ima'2'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 46.245 $Im'a'2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{5}{*}{ 47.251 $Pm'mm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 47.252 $Pm'm'm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 47.253 $Pm'm'm'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 48.259 $Pn'nn$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 48.260 $Pn'n'n$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 48.261 $Pn'n'n'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 49.267 $Pc'cm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.268 $Pccm'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.269 $Pc'c'm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.270 $Pc'cm'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.271 $Pc'c'm'$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 50.279 $Pb'an$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.280 $Pban'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.281 $Pb'a'n$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.282 $Pb'an'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.283 $Pb'a'n'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.291 $Pm'ma$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.292 $Pmm'a$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.293 $Pmma'$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.294 $Pm'm'a$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.295 $Pmm'a'$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.296 $Pm'ma'$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.297 $Pm'm'a'$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.307 $Pn'na$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.308 $Pnn'a$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.309 $Pnna'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.310 $Pn'n'a$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.311 $Pnn'a'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.312 $Pn'na'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.313 $Pn'n'a'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.323 $Pm'na$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.324 $Pmn'a$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.325 $Pmna'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.326 $Pm'n'a$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.327 $Pmn'a'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.328 $Pm'na'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.329 $Pm'n'a'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.339 $Pc'ca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.340 $Pcc'a$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.341 $Pcca'$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.342 $Pc'c'a$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.343 $Pcc'a'$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.344 $Pc'ca'$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.345 $Pc'c'a'$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.355 $Pb'am$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.356 $Pbam'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.357 $Pb'a'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.358 $Pb'am'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.359 $Pb'a'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.367 $Pc'cn$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.368 $Pccn'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.369 $Pc'c'n$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.370 $Pc'cn'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.371 $Pc'c'n'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.379 $Pb'cm$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.380 $Pbc'm$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.381 $Pbcm'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.382 $Pb'c'm$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.383 $Pbc'm'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.384 $Pb'cm'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.385 $Pb'c'm'$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.395 $Pn'nm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.396 $Pnnm'$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.397 $Pn'n'm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.398 $Pnn'm'$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.399 $Pn'n'm'$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.407 $Pm'mn$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.408 $Pmmn'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.409 $Pm'm'n$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.410 $Pmm'n'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.411 $Pm'm'n'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.419 $Pb'cn$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.420 $Pbc'n$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.421 $Pbcn'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.422 $Pb'c'n$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.423 $Pbc'n'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.424 $Pb'cn'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.425 $Pb'c'n'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.435 $Pb'ca$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.436 $Pb'c'a$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.437 $Pb'c'a'$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.443 $Pn'ma$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.444 $Pnm'a$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.445 $Pnma'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.446 $Pn'm'a$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.447 $Pnm'a'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.448 $Pn'ma'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.449 $Pn'm'a'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.459 $Cm'cm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.460 $Cmc'm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.461 $Cmcm'$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.462 $Cm'c'm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.463 $Cmc'm'$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.464 $Cm'cm'$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.465 $Cm'c'm'$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.471 $Cm'ca$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.472 $Cmc'a$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.473 $Cmca'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.474 $Cm'c'a$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.475 $Cmc'a'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.476 $Cm'ca'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 64.477 $Cm'c'a'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 65.483 $Cm'mm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.484 $Cmmm'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.485 $Cm'm'm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.486 $Cmm'm'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.487 $Cm'm'm'$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 66.493 $Cc'cm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 66.494 $Cccm'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 66.495 $Cc'c'm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 66.496 $Ccc'm'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 66.497 $Cc'c'm'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 67.503 $Cm'ma$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 67.504 $Cmma'$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 67.505 $Cm'm'a$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 67.506 $Cmm'a'$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 67.507 $Cm'm'a'$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 68.513 $Cc'ca$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 68.514 $Ccca'$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 68.515 $Cc'c'a$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 68.516 $Ccc'a'$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 68.517 $Cc'c'a'$}&$a,b$&$c,d,e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 69.523 $Fm'mm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 69.524 $Fm'm'm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 69.525 $Fm'm'm'$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 70.529 $Fd'dd$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 70.530 $Fd'd'd$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 70.531 $Fd'd'd'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 71.535 $Im'mm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 71.536 $Im'm'm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 71.537 $Im'm'm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 72.541 $Ib'am$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.542 $Ibam'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.543 $Ib'a'm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.544 $Iba'm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.545 $Ib'a'm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.550 $Ib'ca$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.551 $Ib'c'a$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.552 $Ib'c'a'$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.556 $Im'ma$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.557 $Imma'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.558 $Im'm'a$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.559 $Imm'a'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.560 $Im'm'a'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 75.3   $P4'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 76.9   $P4_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.15  $P4_2'$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 78.21  $P4_3'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 79.27  $I4'$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 80.31  $I4_1'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 81.35  $P\bar{4}'$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 82.41  $I\bar{4}'$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.45  $P4'/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.46  $P4/m'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.47  $P4'/m'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.53  $P4_2'/m$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.54  $P4_2/m'$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.55  $P4_2'/m'$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.61  $P4'/n$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.62  $P4/n'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.63  $P4'/n'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.69  $P4_2'/n$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.70  $P4_2/n'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.71  $P4_2'/n'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 87.77  $I4'/m$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 87.78  $I4/m'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 87.79  $I4'/m'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.83  $I4_1'/a$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.84  $I4_1/a'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.85  $I4_1'/a'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{ 89.89  $P4'22'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 89.90  $P42'2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 89.91  $P4'2'2$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 90.97  $P4'2_12'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 90.98  $P42_1'2'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 90.99  $P4'2_1'2$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.105 $P4_1'22'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.106 $P4_12'2'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.107 $P4_1'2'2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 92.113 $P4_1'2_12'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 92.114 $P4_12_1'2'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 92.115 $P4_1'2_1'2$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 93.121 $P4_2'22'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 93.122 $P4_22'2'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 93.123 $P4_2'2'2$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 94.129 $P4_2'2_12'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 94.130 $P4_22_1'2'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 94.131 $P4_2'2_1'2$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 95.137 $P4_3'22'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 95.138 $P4_32'2'$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 95.139 $P4_3'2'2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 96.145 $P4_3'2_12'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 96.146 $P4_32_1'2'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 96.147 $P4_3'2_1'2$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 97.153 $I4'22'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 97.154 $I42'2'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 97.155 $I4'2'2$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 98.159 $I4_1'22'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 98.160 $I4_12'2'$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 98.161 $I4_1'2'2$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.165 $P4'm'm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.166 $P4'mm'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.167 $P4m'm'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{100.173 $P4'b'm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{100.174 $P4'bm'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{100.175 $P4b'm'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{101.181 $P4_2'c'm$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{101.182 $P4_2'cm'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{101.183 $P4_2c'm'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{102.189 $P4_2'n'm$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{102.190 $P4_2'nm'$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{102.191 $P4_2n'm'$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{103.197 $P4'c'c$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{103.198 $P4'cc'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{103.199 $P4c'c'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{104.205 $P4'n'c$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{104.206 $P4'nc'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{104.207 $P4n'c'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{105.213 $P4_2'm'c$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{105.214 $P4_2'mc'$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{105.215 $P4_2m'c'$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{106.221 $P4_2'b'c$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{106.222 $P4_2'bc'$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{106.223 $P4_2b'c'$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{107.229 $I4'm'm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{107.230 $I4'mm'$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{107.231 $I4m'm'$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{108.235 $I4'c'm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{108.236 $I4'cm'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{108.237 $I4c'm'$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{109.241 $I4_1'm'd$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{109.242 $I4_1'md'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{109.243 $I4_1m'd'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{110.247 $I4_1'c'd$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{110.248 $I4_1'cd'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{110.249 $I4_1c'd'$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{111.253 $P\bar{4}'2'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{111.254 $P\bar{4}'2m'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{111.255 $P\bar{4}2'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{112.261 $P\bar{4}'2'c$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{112.262 $P\bar{4}'2c'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{112.263 $P\bar{4}2'c'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{113.269 $P\bar{4}'2_1'm$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{113.270 $P\bar{4}'2_1m'$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{113.271 $P\bar{4}2_1'm'$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{114.277 $P\bar{4}'2_1'c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{114.278 $P\bar{4}'2_1c'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{114.279 $P\bar{4}2_1'c'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{115.285 $P\bar{4}'m'2$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{115.286 $P\bar{4}'m2'$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{115.287 $P\bar{4}m'2'$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{116.293 $P\bar{4}'c'2$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{116.294 $P\bar{4}'c2'$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{116.295 $P\bar{4}c'2'$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{117.301 $P\bar{4}'b'2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{117.302 $P\bar{4}'b2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{117.303 $P\bar{4}b'2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{118.309 $P\bar{4}'n'2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{118.310 $P\bar{4}'n2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{118.311 $P\bar{4}n'2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{119.317 $I\bar{4}'m'2$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{119.318 $I\bar{4}'m2'$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{119.319 $I\bar{4}m'2'$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{120.323 $I\bar{4}'c'2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{120.324 $I\bar{4}'c2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{120.325 $I\bar{4}c'2'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{121.329 $I\bar{4}'2'm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{121.330 $I\bar{4}'2m'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{121.331 $I\bar{4}2'm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{122.335 $I\bar{4}'2'd$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{122.336 $I\bar{4}'2d'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{122.337 $I\bar{4}2'd'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{6}{*}{123.341 $P4/m'mm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.342 $P4'/mm'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.343 $P4'/mmm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.344 $P4'/m'm'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.345 $P4/mm'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.346 $P4'/m'mm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.347 $P4/m'm'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{124.353 $P4/m'cc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.354 $P4'/mc'c$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.355 $P4'/mcc'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.356 $P4'/m'c'c$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.357 $P4/mc'c'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.358 $P4'/m'cc'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{124.359 $P4/m'c'c'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.365 $P4/n'bm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.366 $P4'/nb'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.367 $P4'/nbm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.368 $P4'/n'b'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.369 $P4/nb'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.370 $P4'/n'bm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{125.371 $P4/n'b'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.377 $P4/n'nc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.378 $P4'/nn'c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.379 $P4'/nnc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.380 $P4'/n'n'c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.381 $P4/nn'c'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.382 $P4'/n'nc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{126.383 $P4/n'n'c'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.389 $P4/m'bm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.390 $P4'/mb'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.391 $P4'/mbm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.392 $P4'/m'b'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.393 $P4/mb'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.394 $P4'/m'bm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{127.395 $P4/m'b'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.401 $P4/m'nc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.402 $P4'/mn'c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.403 $P4'/mnc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.404 $P4'/m'n'c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.405 $P4/mn'c'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.406 $P4'/m'nc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{128.407 $P4/m'n'c'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.413 $P4/n'mm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.414 $P4'/nm'm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.415 $P4'/nmm'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.416 $P4'/n'm'm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.417 $P4/nm'm'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.418 $P4'/n'mm'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{129.419 $P4/n'm'm'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.425 $P4/n'cc$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.426 $P4'/nc'c$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.427 $P4'/ncc'$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.428 $P4'/n'c'c$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.429 $P4/nc'c'$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.430 $P4'/n'cc'$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{130.431 $P4/n'c'c'$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{131.437 $P4_2/m'mc$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.438 $P4_2'/mm'c$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.439 $P4_2'/mmc'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.440 $P4_2'/m'm'c$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.441 $P4_2/mm'c'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.442 $P4_2'/m'mc'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.443 $P4_2/m'm'c'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.449 $P4_2/m'cm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.450 $P4_2'/mc'm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.451 $P4_2'/mcm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.452 $P4_2'/m'c'm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.453 $P4_2/mc'm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.454 $P4_2'/m'cm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.455 $P4_2/m'c'm'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{133.461 $P4_2/n'bc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.462 $P4_2'/nb'c$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.463 $P4_2'/nbc'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.464 $P4_2'/n'b'c$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.465 $P4_2/nb'c'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.466 $P4_2'/n'bc'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{133.467 $P4_2/n'b'c'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.473 $P4_2/n'nm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.474 $P4_2'/nn'm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.475 $P4_2'/nnm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.476 $P4_2'/n'n'm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.477 $P4_2/nn'm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.478 $P4_2'/n'nm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{134.479 $P4_2/n'n'm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.485 $P4_2/m'bc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.486 $P4_2'/mb'c$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.487 $P4_2'/mbc'$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.488 $P4_2'/m'b'c$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.489 $P4_2/mb'c'$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.490 $P4_2'/m'bc'$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{135.491 $P4_2/m'b'c'$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.497 $P4_2/m'nm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.498 $P4_2'/mn'm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.499 $P4_2'/mnm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.500 $P4_2'/m'n'm$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.501 $P4_2/mn'm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.502 $P4_2'/m'nm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{136.503 $P4_2/m'n'm'$}&$a,b$&$c,d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.509 $P4_2/n'mc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.510 $P4_2'/nm'c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.511 $P4_2'/nmc'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.512 $P4_2'/n'm'c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.513 $P4_2/nm'c'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.514 $P4_2'/n'mc'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{137.515 $P4_2/n'm'c'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.521 $P4_2/n'cm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.522 $P4_2'/nc'm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.523 $P4_2'/ncm'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.524 $P4_2'/n'c'm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.525 $P4_2/nc'm'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.526 $P4_2'/n'cm'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{138.527 $P4_2/n'c'm'$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{5}{*}{139.533 $I4/m'mm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.534 $I4'/mm'm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.535 $I4'/mmm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.536 $I4'/m'm'm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.537 $I4/mm'm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.538 $I4'/m'mm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{139.539 $I4/m'm'm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{140.543 $I4/m'cm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.544 $I4'/mc'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.545 $I4'/mcm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.546 $I4'/m'c'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.547 $I4/mc'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.548 $I4'/m'cm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{140.549 $I4/m'c'm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.553 $I4_1/a'md$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.554 $I4_1'/am'd$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.555 $I4_1'/amd'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.556 $I4_1'/a'm'd$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.557 $I4_1/am'd'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.558 $I4_1'/a'md'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{141.559 $I4_1/a'm'd'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.563 $I4_1/a'cd$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.564 $I4_1'/ac'd$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.565 $I4_1'/acd'$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.566 $I4_1'/a'c'd$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.567 $I4_1/ac'd'$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.568 $I4_1'/a'cd'$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{142.569 $I4_1/a'c'd'$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{147.15  $P\bar{3}'$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{148.19  $R\bar{3}'$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{149.23  $P312'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{150.27  $P32'1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{151.31  $P3_112'$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{152.35  $P3_12'1$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{153.39  $P3_212'$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{154.43  $P3_22'1$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{155.47  $R32'$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{156.51  $P3m'1$}&$a,b,c,d$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{157.55  $P31m'$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{158.59  $P3c'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159.63  $P31c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160.67  $R3m'$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{161.71  $R3c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{8}{*}{162.75  $P\bar{3}'1m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{162.76  $P\bar{3}'1m'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{162.77  $P\bar{3}1m'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{163.81  $P\bar{3}'1c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{163.82  $P\bar{3}'1c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{163.83  $P\bar{3}1c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{164.87  $P\bar{3}'m1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{164.88  $P\bar{3}'m'1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{164.89  $P\bar{3}m'1$}&$a,b,e,f$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{165.93  $P\bar{3}'c1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{165.94  $P\bar{3}'c'1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{165.95  $P\bar{3}c'1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{166.99  $R\bar{3}'m$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{166.100 $R\bar{3}'m'$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{166.101 $R\bar{3}m'$}&$a,b,d,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{167.105 $R\bar{3}'c$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{167.106 $R\bar{3}'c'$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{167.107 $R\bar{3}c'$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{168.111 $P6'$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{169.115 $P6_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170.119 $P6_5'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171.123 $P6_2'$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{172.127 $P6_4'$}&$a,b$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{173.131 $P6_3'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{174.135 $P\bar{6}'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{8}{*}{175.139 $P6'/m$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{175.140 $P6/m'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{175.141 $P6'/m'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{176.145 $P6_3'/m$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{176.146 $P6_3/m'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{176.147 $P6_3'/m'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{177.151 $P6'2'2$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{177.152 $P6'22'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{177.153 $P62'2'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{178.157 $P6_1'2'2$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{178.158 $P6_1'22'$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{178.159 $P6_12'2'$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{179.163 $P6_5'2'2$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{179.164 $P6_5'22'$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{179.165 $P6_52'2'$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{180.169 $P6_2'2'2$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{180.170 $P6_2'22'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{180.171 $P6_22'2'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{181.175 $P6_4'2'2$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{181.176 $P6_4'22'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{181.177 $P6_42'2'$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{182.181 $P6_3'2'2$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{182.182 $P6_3'22'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{182.183 $P6_32'2'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{183.187 $P6'm'm$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{183.188 $P6'mm'$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{183.189 $P6m'm'$}&$a,c$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{184.193 $P6'c'c$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{184.194 $P6'cc'$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{184.195 $P6c'c'$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{185.199 $P6_3'c'm$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{185.200 $P6_3'cm'$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{185.201 $P6_3c'm'$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{186.205 $P6_3'm'c$}&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{186.206 $P6_3'mc'$}&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{186.207 $P6_3m'c'$}&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{4}{*}{187.211 $P\bar{6}'m'2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{187.212 $P\bar{6}'m2'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{187.213 $P\bar{6}m'2'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{188.217 $P\bar{6}'c'2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{188.218 $P\bar{6}'c2'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{188.219 $P\bar{6}c'2'$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{189.223 $P\bar{6}'2'm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{189.224 $P\bar{6}'2m'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{189.225 $P\bar{6}2'm'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{190.229 $P\bar{6}'2'c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{190.230 $P\bar{6}'2c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{190.231 $P\bar{6}2'c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{191.235 $P6/m'mm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.236 $P6'/mm'm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.237 $P6'/mmm'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.238 $P6'/m'm'm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.239 $P6'/m'mm'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.240 $P6/mm'm'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{191.241 $P6/m'm'm'$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{8}{*}{192.245 $P6/m'cc$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.246 $P6'/mc'c$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.247 $P6'/mcc'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.248 $P6'/m'c'c$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.249 $P6'/m'cc'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.250 $P6/mc'c'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{192.251 $P6/m'c'c'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.255 $P6_3/m'cm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.256 $P6_3'/mc'm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.257 $P6_3'/mcm'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.258 $P6_3'/m'c'm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.259 $P6_3'/m'cm'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.260 $P6_3/mc'm'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{193.261 $P6_3/m'c'm'$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.265 $P6_3/m'mc$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.266 $P6_3'/mm'c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.267 $P6_3'/mmc'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.268 $P6_3'/m'm'c$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.269 $P6_3'/m'mc'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.270 $P6_3/mm'c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{194.271 $P6_3/m'm'c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{10}{*}{200.16  $Pm'\bar{3}'$}&$a,b$&$(i),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(i),(e,f,g,h)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,i$&$e,f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{201.20  $Pn'\bar{3}'$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{202.24  $Fm'\bar{3}'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{203.28  $Fd'\bar{3}'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{204.32  $Im'\bar{3}'$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{205.35  $Pa'\bar{3}'$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{206.39  $Ia'\bar{3}'$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{10}{*}{207.42  $P4'32'$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{208.46  $P4_2'32'$}&$a,d,e,f$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(g),(d,e,f)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j,k,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{209.50  $F4'32'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{210.54  $F4_1'32'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{211.58  $I4'32'$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{212.61  $P4_3'32'$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{213.65  $P4_1'32'$}&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{9}{*}{214.69  $I4_1'32'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{215.72  $P\bar{4}'3m'$}&$a,b$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{216.76  $F\bar{4}'3m'$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{217.80  $I\bar{4}'3m'$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{218.83  $P\bar{4}'3n'$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{219.87  $F\bar{4}'3c'$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{6}{*}{220.91  $I\bar{4}'3d'$}&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,d$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{11}{*}{221.94  $Pm'\bar{3}'m$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{11}{*}{221.95  $Pm\bar{3}m'$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{11}{*}{221.96  $Pm'\bar{3}'m'$}&$a,b$&$(g),(c,d)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{222.100 $Pn'\bar{3}'n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{222.101 $Pn\bar{3}n'$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{222.102 $Pn'\bar{3}'n'$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{223.106 $Pm'\bar{3}'n$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,e$&$(i),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{223.107 $Pm\bar{3}n'$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,e$&$(i),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{223.108 $Pm'\bar{3}'n'$}&$a$&$(e),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,e$&$(i),(b,c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{224.112 $Pn'\bar{3}'m$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{224.113 $Pn\bar{3}m'$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{224.114 $Pn'\bar{3}'m'$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{225.118 $Fm'\bar{3}'m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{225.119 $Fm\bar{3}m'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{225.120 $Fm'\bar{3}'m'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{226.124 $Fm'\bar{3}'c$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{226.125 $Fm\bar{3}c'$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{226.126 $Fm'\bar{3}'c'$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{7}{*}{227.130 $Fd'\bar{3}'m$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{7}{*}{227.131 $Fd\bar{3}m'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{7}{*}{227.132 $Fd'\bar{3}'m'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{228.136 $Fd'\bar{3}'c$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{228.137 $Fd\bar{3}c'$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{228.138 $Fd'\bar{3}'c'$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{229.142 $Im'\bar{3}'m$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{229.143 $Im\bar{3}m'$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{229.144 $Im'\bar{3}'m'$}&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=2\mathbb{N}$&$N_e=14,20,26$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=20\cup(4\mathbb{N}+2)$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{230.147 $Ia'\bar{3}'d$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{230.148 $Ia\bar{3}d'$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{230.149 $Ia'\bar{3}'d'$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of single (without SOC) Type-III SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-III-singles} \\
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of single (without SOC) Type-IV SSGs]{Filling enforced conditions of single (without SOC) Type-IV SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of single (without SOC) Type-IV SSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  1.3   $P_S1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  2.7   $P_S\bar{1}$}&$a,b,c,d,e,f,g,h$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  3.4   $P_a2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  3.5   $P_b2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  3.6   $P_C2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  4.10  $P_a2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.11  $P_b2_1$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  4.12  $P_C2_1$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  5.16  $C_c2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  5.17  $C_a2$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  6.21  $P_am$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  6.22  $P_bm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  6.23  $P_Cm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  7.27  $P_ac$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.28  $P_cc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  7.29  $P_bc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.30  $P_Cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.31  $P_Ac$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  8.35  $C_cm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  8.36  $C_am$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  9.40  $C_cc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{  9.41  $C_ac$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{ 10.47  $P_a2/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 10.48  $P_b2/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 10.49  $P_C2/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.55  $P_a2_1/m$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 11.56  $P_b2_1/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 11.57  $P_C2_1/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 12.63  $C_c2/m$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 12.64  $C_a2/m$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 13.70  $P_a2/c$}&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.71  $P_b2/c$}&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 13.72  $P_c2/c$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 13.73  $P_A2/c$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.74  $P_C2/c$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.80  $P_a2_1/c$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.81  $P_b2_1/c$}&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.82  $P_c2_1/c$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 14.83  $P_A2_1/c$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.84  $P_C2_1/c$}&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 15.90  $C_c2/c$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.91  $C_a2/c$}&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 16.4   $P_a222$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 16.5   $P_C222$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 16.6   $P_I222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 17.11  $P_a222_1$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 17.12  $P_c222_1$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 17.13  $P_B222_1$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 17.14  $P_C222_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 17.15  $P_I222_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.20  $P_b2_12_12$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.21  $P_c2_12_12$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 18.22  $P_B2_12_12$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 18.23  $P_C2_12_12$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 18.24  $P_I2_12_12$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 19.28  $P_c2_12_12_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 19.29  $P_C2_12_12_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 19.30  $P_I2_12_12_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 20.35  $C_c222_1$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 20.36  $C_a222_1$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 20.37  $C_A222_1$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 21.42  $C_c222$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 21.43  $C_a222$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 21.44  $C_A222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 22.48  $F_S222$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 23.52  $I_c222$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 24.56  $I_c2_12_12_1$}&$a,b,c,d$&$e,f,g,h,i,j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.61  $P_cmm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.62  $P_amm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.63  $P_Cmm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.64  $P_Amm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 25.65  $P_Imm2$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.71  $P_amc2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.72  $P_bmc2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 26.73  $P_cmc2_1$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 26.74  $P_Amc2_1$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.75  $P_Bmc2_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.76  $P_Cmc2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 26.77  $P_Imc2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 27.82  $P_ccc2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.83  $P_acc2$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.84  $P_Ccc2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.85  $P_Acc2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 27.86  $P_Icc2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 28.92  $P_ama2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.93  $P_bma2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.94  $P_cma2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.95  $P_Ama2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.96  $P_Bma2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 28.97  $P_Cma2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 28.98  $P_Ima2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.104 $P_aca2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.105 $P_bca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.106 $P_cca2_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.107 $P_Aca2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.108 $P_Bca2_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.109 $P_Cca2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 29.110 $P_Ica2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.116 $P_anc2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.117 $P_bnc2$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.118 $P_cnc2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 30.119 $P_Anc2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.120 $P_Bnc2$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.121 $P_Cnc2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 30.122 $P_Inc2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.128 $P_amn2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.129 $P_bmn2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.130 $P_cmn2_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.131 $P_Amn2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 31.132 $P_Bmn2_1$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 31.133 $P_Cmn2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 31.134 $P_Imn2_1$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.139 $P_cba2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.140 $P_bba2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 32.141 $P_Cba2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.142 $P_Aba2$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 32.143 $P_Iba2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.149 $P_ana2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.150 $P_bna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.151 $P_cna2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.152 $P_Ana2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.153 $P_Bna2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.154 $P_Cna2_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 33.155 $P_Ina2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 34.160 $P_ann2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 34.161 $P_cnn2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 34.162 $P_Ann2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 34.163 $P_Cnn2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 34.164 $P_Inn2$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.169 $C_cmm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.170 $C_amm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 35.171 $C_Amm2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 36.177 $C_cmc2_1$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 36.178 $C_amc2_1$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 36.179 $C_Amc2_1$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 37.184 $C_ccc2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 37.185 $C_acc2$}&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 37.186 $C_Acc2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.192 $A_amm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.193 $A_bmm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 38.194 $A_Bmm2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 39.200 $A_abm2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 39.201 $A_bbm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 39.202 $A_Bbm2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 40.208 $A_ama2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 40.209 $A_bma2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 40.210 $A_Bma2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.216 $A_aba2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 41.217 $A_bba2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 41.218 $A_Bba2$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 42.223 $F_Smm2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 43.228 $F_Sdd2$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 44.233 $I_cmm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 44.234 $I_amm2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 45.239 $I_cba2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 45.240 $I_aba2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 46.246 $I_cma2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 46.247 $I_ama2$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 46.248 $I_bma2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{5}{*}{ 47.254 $P_ammm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 47.255 $P_Cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 47.256 $P_Immm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 48.262 $P_cnnn$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 48.263 $P_Cnnn$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 48.264 $P_Innn$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.272 $P_accm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 49.273 $P_cccm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 49.274 $P_Bccm$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 49.275 $P_Cccm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 49.276 $P_Iccm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 50.284 $P_aban$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 50.285 $P_cban$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.286 $P_Aban$}&$a,b$&$c,d,e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 50.287 $P_Cban$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 50.288 $P_Iban$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{5}{*}{ 51.298 $P_amma$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 51.299 $P_bmma$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.300 $P_cmma$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.301 $P_Amma$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 51.302 $P_Bmma$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 51.303 $P_Cmma$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 51.304 $P_Imma$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.314 $P_anna$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.315 $P_bnna$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.316 $P_cnna$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.317 $P_Anna$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.318 $P_Bnna$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.319 $P_Cnna$}&$a,b$&$c,d,e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 52.320 $P_Inna$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.330 $P_amna$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.331 $P_bmna$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 53.332 $P_cmna$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 53.333 $P_Amna$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 53.334 $P_Bmna$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 53.335 $P_Cmna$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 53.336 $P_Imna$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 54.346 $P_acca$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 54.347 $P_bcca$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 54.348 $P_ccca$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 54.349 $P_Acca$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 54.350 $P_Bcca$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 54.351 $P_Ccca$}&$a,b$&$c,d,e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.352 $P_Icca$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.360 $P_abam$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.361 $P_cbam$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 55.362 $P_Abam$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 55.363 $P_Cbam$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 55.364 $P_Ibam$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.372 $P_bccn$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 56.373 $P_cccn$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 56.374 $P_Accn$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 56.375 $P_Cccn$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 56.376 $P_Iccn$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.386 $P_abcm$}&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 57.387 $P_bbcm$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 57.388 $P_cbcm$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 57.389 $P_Abcm$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 57.390 $P_Bbcm$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 57.391 $P_Cbcm$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 57.392 $P_Ibcm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.400 $P_annm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.401 $P_cnnm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.402 $P_Bnnm$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 58.403 $P_Cnnm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 58.404 $P_Innm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 59.412 $P_bmmn$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.413 $P_cmmn$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 59.414 $P_Bmmn$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 59.415 $P_Cmmn$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 59.416 $P_Immn$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 60.426 $P_abcn$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.427 $P_bbcn$}&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 60.428 $P_cbcn$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 60.429 $P_Abcn$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 60.430 $P_Bbcn$}&$a,b$&$c,d,e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 60.431 $P_Cbcn$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 60.432 $P_Ibcn$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.438 $P_abca$}&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 61.439 $P_Cbca$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.440 $P_Ibca$}&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.450 $P_anma$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.451 $P_bnma$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.452 $P_cnma$}&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.453 $P_Anma$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.454 $P_Bnma$}&$a,b,c$&$d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.455 $P_Cnma$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 62.456 $P_Inma$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 63.466 $C_cmcm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 63.467 $C_amcm$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 63.468 $C_Amcm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 64.478 $C_cmca$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 64.479 $C_amca$}&$a,b,c,d,e,f$&$g,h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 64.480 $C_Amca$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.488 $C_cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 65.489 $C_ammm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 65.490 $C_Ammm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 66.498 $C_cccm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 66.499 $C_accm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 66.500 $C_Accm$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 67.508 $C_cmma$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 67.509 $C_amma$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 67.510 $C_Amma$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 68.518 $C_ccca$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 68.519 $C_acca$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 68.520 $C_Acca$}&$a,b$&$c,d,e,f,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{ 69.526 $F_Smmm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u,v,w,x,y,z$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$A$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$n,o,p,q,r,s,t,u,v,w,x,y,z$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 70.532 $F_Sddd$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 71.538 $I_cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 72.546 $I_cbam$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 72.547 $I_bbam$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 73.553 $I_cbca$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 74.561 $I_cmma$}&$a,b,c,d,e,f,g$&$h,i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 74.562 $I_bmma$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m,n,o,p,q$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 75.4   $P_c4$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 75.5   $P_C4$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 75.6   $P_I4$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 76.10  $P_c4_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 76.11  $P_C4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.12  $P_I4_1$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 77.16  $P_c4_2$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 77.17  $P_C4_2$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 77.18  $P_I4_2$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 78.22  $P_c4_3$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 78.23  $P_C4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.24  $P_I4_3$}&$a$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 79.28  $I_c4$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 80.32  $I_c4_1$}&$a,b,c$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 81.36  $P_c\bar{4}$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 81.37  $P_C\bar{4}$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 81.38  $P_I\bar{4}$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 82.42  $I_c\bar{4}$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.48  $P_c4/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.49  $P_C4/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 83.50  $P_I4/m$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 84.56  $P_c4_2/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.57  $P_C4_2/m$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 84.58  $P_I4_2/m$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.64  $P_c4/n$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 85.65  $P_C4/n$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 85.66  $P_I4/n$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.72  $P_c4_2/n$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.73  $P_C4_2/n$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 86.74  $P_I4_2/n$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 87.80  $I_c4/m$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.86  $I_c4_1/a$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 89.92  $P_c422$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{ 89.93  $P_C422$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 89.94  $P_I422$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 90.100 $P_c42_12$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 90.101 $P_C42_12$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 90.102 $P_I42_12$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 91.108 $P_c4_122$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 91.109 $P_C4_122$}&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 91.110 $P_I4_122$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 92.116 $P_c4_12_12$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 92.117 $P_C4_12_12$}&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 92.118 $P_I4_12_12$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 93.124 $P_c4_222$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 93.125 $P_C4_222$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 93.126 $P_I4_222$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 94.132 $P_c4_22_12$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 94.133 $P_C4_22_12$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 94.134 $P_I4_22_12$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 95.140 $P_c4_322$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 95.141 $P_C4_322$}&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 95.142 $P_I4_322$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 96.148 $P_c4_32_12$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{1}{*}{ 96.149 $P_C4_32_12$}&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{ 96.150 $P_I4_32_12$}&$a,b$&$c,d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{ 97.156 $I_c422$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 98.162 $I_c4_122$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{ 99.168 $P_c4mm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.169 $P_C4mm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{ 99.170 $P_I4mm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{100.176 $P_c4bm$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{100.177 $P_C4bm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{100.178 $P_I4bm$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{101.184 $P_c4_2cm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{101.185 $P_C4_2cm$}&$a,b,c$&$d,e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{101.186 $P_I4_2cm$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{102.192 $P_c4_2nm$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{102.193 $P_C4_2nm$}&$a,b,c$&$d,e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{102.194 $P_I4_2nm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{103.200 $P_c4cc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{103.201 $P_C4cc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{103.202 $P_I4cc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{104.208 $P_c4nc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{104.209 $P_C4nc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{104.210 $P_I4nc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{105.216 $P_c4_2mc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{105.217 $P_C4_2mc$}&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{105.218 $P_I4_2mc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{106.224 $P_c4_2bc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{106.225 $P_C4_2bc$}&$a,b$&$c,d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{106.226 $P_I4_2bc$}&$a,b$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{107.232 $I_c4mm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{108.238 $I_c4cm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{109.244 $I_c4_1md$}&$a$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{110.250 $I_c4_1cd$}&$a$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{111.256 $P_c\bar{4}2m$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{111.257 $P_C\bar{4}2m$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{111.258 $P_I\bar{4}2m$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{112.264 $P_c\bar{4}2c$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{112.265 $P_C\bar{4}2c$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{112.266 $P_I\bar{4}2c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{113.272 $P_c\bar{4}2_1m$}&$a,b,c$&$d,e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{113.273 $P_C\bar{4}2_1m$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{113.274 $P_I\bar{4}2_1m$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{114.280 $P_c\bar{4}2_1c$}&$a,b,c$&$d,e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{114.281 $P_C\bar{4}2_1c$}&$a,b,c,d$&$e,f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{114.282 $P_I\bar{4}2_1c$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{115.288 $P_c\bar{4}m2$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{115.289 $P_C\bar{4}m2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{115.290 $P_I\bar{4}m2$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{116.296 $P_c\bar{4}c2$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{116.297 $P_C\bar{4}c2$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{116.298 $P_I\bar{4}c2$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{117.304 $P_c\bar{4}b2$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{117.305 $P_C\bar{4}b2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{117.306 $P_I\bar{4}b2$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{118.312 $P_c\bar{4}n2$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{118.313 $P_C\bar{4}n2$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{3}{*}{118.314 $P_I\bar{4}n2$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{4}{*}{119.320 $I_c\bar{4}m2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{120.326 $I_c\bar{4}c2$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{121.332 $I_c\bar{4}2m$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{2}{*}{122.338 $I_c\bar{4}2d$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
\hline\multirow{6}{*}{123.348 $P_c4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{123.349 $P_C4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{123.350 $P_I4/mmm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{124.360 $P_c4/mcc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{124.361 $P_C4/mcc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{124.362 $P_I4/mcc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{125.372 $P_c4/nbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{6}{*}{125.373 $P_C4/nbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{125.374 $P_I4/nbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{126.384 $P_c4/nnc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{126.385 $P_C4/nnc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{5}{*}{126.386 $P_I4/nnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{127.396 $P_c4/mbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{6}{*}{127.397 $P_C4/mbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{127.398 $P_I4/mbm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{128.408 $P_c4/mnc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{128.409 $P_C4/mnc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{5}{*}{128.410 $P_I4/mnc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{129.420 $P_c4/nmm$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{6}{*}{129.421 $P_C4/nmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{129.422 $P_I4/nmm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{130.432 $P_c4/ncc$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{130.433 $P_C4/ncc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{130.434 $P_I4/ncc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{6}{*}{131.444 $P_c4_2/mmc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{131.445 $P_C4_2/mmc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{131.446 $P_I4_2/mmc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{132.456 $P_c4_2/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{132.457 $P_C4_2/mcm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{132.458 $P_I4_2/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{133.468 $P_c4_2/nbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{133.469 $P_C4_2/nbc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{133.470 $P_I4_2/nbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{134.480 $P_c4_2/nnm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{134.481 $P_C4_2/nnm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{134.482 $P_I4_2/nnm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{135.492 $P_c4_2/mbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{135.493 $P_C4_2/mbc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{135.494 $P_I4_2/mbc$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{136.504 $P_c4_2/mnm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{136.505 $P_C4_2/mnm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{136.506 $P_I4_2/mnm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{137.516 $P_c4_2/nmc$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{137.517 $P_C4_2/nmc$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n,o$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{5}{*}{137.518 $P_I4_2/nmc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m,n$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{138.528 $P_c4_2/ncm$}&$a,b,c$&$d,e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{4}{*}{138.529 $P_C4_2/ncm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{138.530 $P_I4_2/ncm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{6}{*}{139.540 $I_c4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{6}{*}{140.550 $I_c4/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$p,q,r,s,t$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\
&$i,j,k,l,m,n,o$&&&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$u$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\
&$k,l,m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{3}{*}{141.560 $I_c4_1/amd$}&$a,b$&$c,d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{3}{*}{142.570 $I_c4_1/acd$}&$a,b$&$c,d,e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l,m$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=32\mathbb{N}$&$N_e=64\mathbb{N}+32$\\\cline{2-5}
\hline\multirow{1}{*}{143.3   $P_c3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{144.6   $P_c3_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{145.9   $P_c3_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{146.12  $R_I3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{147.16  $P_c\bar{3}$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{148.20  $R_I\bar{3}$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{149.24  $P_c312$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{150.28  $P_c321$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{151.32  $P_c3_112$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{152.36  $P_c3_121$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{153.40  $P_c3_212$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{154.44  $P_c3_221$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{155.48  $R_I32$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{156.52  $P_c3m1$}&$a,b,c,d$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{157.56  $P_c31m$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{158.60  $P_c3c1$}&$a,b,c,d$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{159.64  $P_c31c$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{160.68  $R_I3m$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{161.72  $R_I3c$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{162.78  $P_c\bar{3}1m$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{163.84  $P_c\bar{3}1c$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{164.90  $P_c\bar{3}m1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{165.96  $P_c\bar{3}c1$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{166.102 $R_I\bar{3}m$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{167.108 $R_I\bar{3}c$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{168.112 $P_c6$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{169.116 $P_c6_1$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{170.120 $P_c6_5$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{171.124 $P_c6_2$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{172.128 $P_c6_4$}&$a,b$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{173.132 $P_c6_3$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{174.136 $P_c\bar{6}$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{175.142 $P_c6/m$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{176.148 $P_c6_3/m$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{177.154 $P_c622$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{178.160 $P_c6_122$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{179.166 $P_c6_522$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{180.172 $P_c6_222$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{2}{*}{181.178 $P_c6_422$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{182.184 $P_c6_322$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{183.190 $P_c6mm$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{184.196 $P_c6cc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{185.202 $P_c6_3cm$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{186.208 $P_c6_3mc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{4}{*}{187.214 $P_c\bar{6}m2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{4}{*}{188.220 $P_c\bar{6}c2$}&$a,b,c,d,e,f,j,k$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m,n$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$o$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\
&$h,i,j,k,l,m,n$&&&\\
\cline{2-5}
\hline\multirow{8}{*}{189.226 $P_c\bar{6}2m$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{190.232 $P_c\bar{6}2c$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{10}{*}{191.242 $P_c6/mmm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{192.252 $P_c6/mcc$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{193.262 $P_c6_3/mcm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{10}{*}{194.272 $P_c6_3/mmc$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$(h),(f,g)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,l,m$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n,o,p,q$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$r$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\
&$j,k,l,m,n,o,p,q$&&&\\
\cline{2-5}
\hline\multirow{7}{*}{195.3   $P_I23$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{7}{*}{196.6   $F_S23$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g,h,i$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{3}{*}{198.11  $P_I2_13$}&$b$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$c$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{15}{*}{200.17  $P_Im\bar{3}$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{201.21  $P_In\bar{3}$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{202.25  $F_Sm\bar{3}$}&$a,b$&$(i),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(i),(e,f,g,h)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,i$&$e,f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$(i),(j,k)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j,k$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{203.29  $F_Sd\bar{3}$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{2}{*}{205.36  $P_Ia\bar{3}$}&$a,b,d$&$c$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d$&$e$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{207.43  $P_I432$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{15}{*}{208.47  $P_I4_232$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{10}{*}{209.51  $F_S432$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{210.55  $F_S4_132$}&$a,d,e,f$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(g),(d,e,f)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j,k,l)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k,l$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l$&$m$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{212.62  $P_I4_332$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{9}{*}{213.66  $P_I4_132$}&$c,d$&$a,b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b$&$(e),(c,d)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{215.73  $P_I\bar{4}3m$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{216.77  $F_S\bar{4}3m$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{218.84  $P_I\bar{4}3n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{8}{*}{219.88  $F_S\bar{4}3c$}&$a,b$&$(e),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$j$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
\hline\multirow{16}{*}{221.97  $P_Im\bar{3}m$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{16}{*}{222.103 $P_In\bar{3}n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{16}{*}{223.109 $P_Im\bar{3}n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{16}{*}{224.115 $P_In\bar{3}m$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,c$&$(b),(f)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{11}{*}{225.121 $F_Sm\bar{3}m$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{11}{*}{226.127 $F_Sm\bar{3}c$}&$a,b$&$(g),(c,d)$&$N_e=4\mathbb{N}$&$N_e=28,40,52$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=40\cup(8\mathbb{N}+4)$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$k,l,m$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,l,m$&$n$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{9}{*}{227.133 $F_Sd\bar{3}m$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline\multirow{9}{*}{228.139 $F_Sd\bar{3}c$}&$a,d$&$b,c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=8\mathbb{N}$&$N_e=40$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f,g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=16\mathbb{N}$&$N_e=32\mathbb{N}+16$\\\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j,k$&$N_e=48\mathbb{N}$&$N_e=96\mathbb{N}+48$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l$&$N_e=96\mathbb{N}$&$N_e=192\mathbb{N}+96$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of single (without SOC) Type-IV SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-IV-singles} \\
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of double (with SOC) Type-I SSGs]{Filling enforced conditions of double (with SOC) Type-I SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of double (with SOC) Type-I SSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  1.1   $P1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  2.4   $P\bar{1}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  3.1   $P2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.7   $P2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.13  $C2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  6.18  $Pm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.24  $Pc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.32  $Cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  9.37  $Cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 10.42  $P2/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 11.50  $P2_1/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 12.58  $C2/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 13.65  $P2/c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 14.75  $P2_1/c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 15.85  $C2/c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 16.1   $P222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.7   $P222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.16  $P2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 19.25  $P2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.31  $C222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 21.38  $C222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 22.45  $F222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 23.49  $I222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 24.53  $I2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.57  $Pmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.66  $Pmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.78  $Pcc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.87  $Pma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.99  $Pca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.111 $Pnc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.123 $Pmn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.135 $Pba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.144 $Pna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.156 $Pnn2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 35.165 $Cmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.172 $Cmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.180 $Ccc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 38.187 $Amm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.195 $Abm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.203 $Ama2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.211 $Aba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 42.219 $Fmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 43.224 $Fdd2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 44.229 $Imm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 45.235 $Iba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.241 $Ima2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 47.249 $Pmmm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o,p,q,r,s,t$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 48.257 $Pnnn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 49.265 $Pccm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.277 $Pban$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 51.289 $Pmma$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.305 $Pnna$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.321 $Pmna$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.337 $Pcca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 55.353 $Pbam$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 56.365 $Pccn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 57.377 $Pbcm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 58.393 $Pnnm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 59.405 $Pmmn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 60.417 $Pbcn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 61.433 $Pbca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.441 $Pnma$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 63.457 $Cmcm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.469 $Cmca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 65.481 $Cmmm$}&$a,b,c,d,e,f$&$g,h,i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.491 $Cccm$}&$c,d,e,f$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 67.501 $Cmma$}&$c,d,e,f$&$a,b,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.511 $Ccca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 69.521 $Fmmm$}&$a,b,c,d,e$&$f,g,h,i$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 70.527 $Fddd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 71.533 $Immm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 72.539 $Ibam$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.548 $Ibca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 74.554 $Imma$}&$a,b,c,d$&$e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 75.1   $P4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.7   $P4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.13  $P4_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.19  $P4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 79.25  $I4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 80.29  $I4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 81.33  $P\bar{4}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 82.39  $I\bar{4}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 83.43  $P4/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 84.51  $P4_2/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 85.59  $P4/n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 86.67  $P4_2/n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 87.75  $I4/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 88.81  $I4_1/a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 89.87  $P422$}&$a,b,c,d,g,h$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 90.95  $P42_12$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.103 $P4_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.111 $P4_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 93.119 $P4_222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 94.127 $P4_22_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.135 $P4_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.143 $P4_32_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 97.151 $I422$}&$a,b,e$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 98.157 $I4_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 99.163 $P4mm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{100.171 $P4bm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{101.179 $P4_2cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.187 $P4_2nm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.195 $P4cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.203 $P4nc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.211 $P4_2mc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{106.219 $P4_2bc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{107.227 $I4mm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{108.233 $I4cm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{109.239 $I4_1md$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{110.245 $I4_1cd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{111.251 $P\bar{4}2m$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{112.259 $P\bar{4}2c$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{113.267 $P\bar{4}2_1m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{114.275 $P\bar{4}2_1c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{115.283 $P\bar{4}m2$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{116.291 $P\bar{4}c2$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{117.299 $P\bar{4}b2$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{118.307 $P\bar{4}n2$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{119.315 $I\bar{4}m2$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{120.321 $I\bar{4}c2$}&$b,c$&$a,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{121.327 $I\bar{4}2m$}&$a,b,d$&$c,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{122.333 $I\bar{4}2d$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{123.339 $P4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{124.351 $P4/mcc$}&$b,d$&$a,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.363 $P4/nbm$}&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{126.375 $P4/nnc$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{127.387 $P4/mbm$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.399 $P4/mnc$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{129.411 $P4/nmm$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{130.423 $P4/ncc$}&$b,c$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{131.435 $P4_2/mmc$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{132.447 $P4_2/mcm$}&$a,b,c,d,f$&$e,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{133.459 $P4_2/nbc$}&$d$&$a,b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.471 $P4_2/nnm$}&$a,b,e,f$&$c,d,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.483 $P4_2/mbc$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.495 $P4_2/mnm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{137.507 $P4_2/nmc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.519 $P4_2/ncm$}&$b,c,d$&$a,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.531 $I4/mmm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{140.541 $I4/mcm$}&$c$&$a,b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.551 $I4_1/amd$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{142.561 $I4_1/acd$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{143.1   $P3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{144.4   $P3_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{145.7   $P3_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{146.10  $R3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{147.13  $P\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{148.17  $R\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{149.21  $P312$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{150.25  $P321$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{151.29  $P3_112$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{152.33  $P3_121$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{153.37  $P3_212$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{154.41  $P3_221$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{155.45  $R32$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{156.49  $P3m1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{157.53  $P31m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{158.57  $P3c1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159.61  $P31c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160.65  $R3m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{161.69  $R3c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{162.73  $P\bar{3}1m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{163.79  $P\bar{3}1c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{164.85  $P\bar{3}m1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{165.91  $P\bar{3}c1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{166.97  $R\bar{3}m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{167.103 $R\bar{3}c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{168.109 $P6$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{169.113 $P6_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170.117 $P6_5$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171.121 $P6_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{172.125 $P6_4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{173.129 $P6_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{174.133 $P\bar{6}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{175.137 $P6/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{176.143 $P6_3/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{177.149 $P622$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{178.155 $P6_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{179.161 $P6_522$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{180.167 $P6_222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{181.173 $P6_422$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{182.179 $P6_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{183.185 $P6mm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{184.191 $P6cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{185.197 $P6_3cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{186.203 $P6_3mc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{187.209 $P\bar{6}m2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{188.215 $P\bar{6}c2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{189.221 $P\bar{6}2m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{190.227 $P\bar{6}2c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{191.233 $P6/mmm$}&$a,b,f,g$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$(h),(i,j,k,l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,k,l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{192.243 $P6/mcc$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{193.253 $P6_3/mcm$}&$b,f$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{194.263 $P6_3/mmc$}&$a,g$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,g$&$(h),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{195.1   $P23$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{196.4   $F23$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{197.7   $I23$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{198.9   $P2_13$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{199.12  $I2_13$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{200.14  $Pm\bar{3}$}&$a,b,c,d$&$(i),(e,f,g,h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,i$&$e,f,g,h$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{201.18  $Pn\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{202.22  $Fm\bar{3}$}&$a,b,d$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{203.26  $Fd\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{5}{*}{204.30  $Im\bar{3}$}&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{205.33  $Pa\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{206.37  $Ia\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{207.40  $P432$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{208.44  $P4_232$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{209.48  $F432$}&$a,b,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{210.52  $F4_132$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{5}{*}{211.56  $I432$}&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{212.59  $P4_332$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{213.63  $P4_132$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{214.67  $I4_132$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{215.70  $P\bar{4}3m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{3}{*}{216.74  $F\bar{4}3m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{3}{*}{217.78  $I\bar{4}3m$}&$a,b,d$&$(c),(e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{5}{*}{218.81  $P\bar{4}3n$}&$c,d$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c,d$&$(b),(e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,c,d,e$&$b$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{2}{*}{219.85  $F\bar{4}3c$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
\hline\multirow{1}{*}{220.89  $I\bar{4}3d$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{221.92  $Pm\bar{3}m$}&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h,i,j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g$&$h,i,j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{222.98  $Pn\bar{3}n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{5}{*}{223.104 $Pm\bar{3}n$}&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{224.110 $Pn\bar{3}m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{7}{*}{225.116 $Fm\bar{3}m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h,i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$g,h,i$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{226.122 $Fm\bar{3}c$}&$d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d$&$(c),(g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,b,d,g$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,f$&$(e),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{227.128 $Fd\bar{3}m$}&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{228.134 $Fd\bar{3}c$}&$d$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
\hline\multirow{8}{*}{229.140 $Im\bar{3}m$}&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{5}{*}{230.145 $Ia\bar{3}d$}&$d$&$(c),(a,b)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d$&$(c),(e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of double (with SOC) Type-I SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-I-doubles} \\
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of double (with SOC) Type-III SSGs]{Filling enforced conditions of double (with SOC) Type-III SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material too be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of double (with SOC) Type-III SSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  2.6   $P\bar{1}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  3.3   $P2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.9   $P2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.15  $C2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  6.20  $Pm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.26  $Pc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.34  $Cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  9.39  $Cc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 10.44  $P2'/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 10.45  $P2/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 10.46  $P2'/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 11.52  $P2_1'/m$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.53  $P2_1/m'$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.54  $P2_1'/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 12.60  $C2'/m$}&$a,b,c,d,g,h,i$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 12.61  $C2/m'$}&$a,b,c,d,g,h,i$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 12.62  $C2'/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 13.67  $P2'/c$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.68  $P2/c'$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.69  $P2'/c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 14.77  $P2_1'/c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 14.78  $P2_1/c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 14.79  $P2_1'/c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 15.87  $C2'/c$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.88  $C2/c'$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.89  $C2'/c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 16.3   $P2'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.9   $P2'2'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.10  $P22'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.18  $P2_1'2_1'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.19  $P2_12_1'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 19.27  $P2_1'2_1'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.33  $C2'2'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.34  $C22'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 21.40  $C2'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 21.41  $C22'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 22.47  $F2'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 23.51  $I2'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 24.55  $I2_1'2_1'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.59  $Pm'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.60  $Pm'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.68  $Pm'c2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.69  $Pmc'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.70  $Pm'c'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.80  $Pc'c2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.81  $Pc'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.89  $Pm'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.90  $Pma'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.91  $Pm'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.101 $Pc'a2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.102 $Pca'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.103 $Pc'a'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.113 $Pn'c2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.114 $Pnc'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.115 $Pn'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.125 $Pm'n2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.126 $Pmn'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.127 $Pm'n'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.137 $Pb'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.138 $Pb'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.146 $Pn'a2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.147 $Pna'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.148 $Pn'a'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.158 $Pn'n2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.159 $Pn'n'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 35.167 $Cm'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 35.168 $Cm'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.174 $Cm'c2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.175 $Cmc'2_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.176 $Cm'c'2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.182 $Cc'c2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.183 $Cc'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 38.189 $Am'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 38.190 $Amm'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 38.191 $Am'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.197 $Ab'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.198 $Abm'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.199 $Ab'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.205 $Am'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.206 $Ama'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.207 $Am'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.213 $Ab'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.214 $Aba'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.215 $Ab'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 42.221 $Fm'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 42.222 $Fm'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 43.226 $Fd'd2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 43.227 $Fd'd'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 44.231 $Im'm2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 44.232 $Im'm'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 45.237 $Ib'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 45.238 $Ib'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.243 $Im'a2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.244 $Ima'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.245 $Im'a'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 47.251 $Pm'mm$}&$a,b,c,d,e,f,g,h$&$i,j,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&$m,n,o,p,q,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 47.252 $Pm'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 47.253 $Pm'm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 48.259 $Pn'nn$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 48.260 $Pn'n'n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 48.261 $Pn'n'n'$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.267 $Pc'cm$}&$e,f,g,h$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.268 $Pccm'$}&$e,f,g,h$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.269 $Pc'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 49.270 $Pc'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 49.271 $Pc'c'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 50.279 $Pb'an$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.280 $Pban'$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.281 $Pb'a'n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 50.282 $Pb'an'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 50.283 $Pb'a'n'$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.291 $Pm'ma$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.292 $Pmm'a$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.293 $Pmma'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 51.294 $Pm'm'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 51.295 $Pmm'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 51.296 $Pm'ma'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 51.297 $Pm'm'a'$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.307 $Pn'na$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.308 $Pnn'a$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.309 $Pnna'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.310 $Pn'n'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 52.311 $Pnn'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 52.312 $Pn'na'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 52.313 $Pn'n'a'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.323 $Pm'na$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.324 $Pmn'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.325 $Pmna'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.326 $Pm'n'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.327 $Pmn'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.328 $Pm'na'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 53.329 $Pm'n'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.339 $Pc'ca$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.340 $Pcc'a$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.341 $Pcca'$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.342 $Pc'c'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.343 $Pcc'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.344 $Pc'ca'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.345 $Pc'c'a'$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.355 $Pb'am$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 55.356 $Pbam'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 55.357 $Pb'a'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 55.358 $Pb'am'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 55.359 $Pb'a'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 56.367 $Pc'cn$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.368 $Pccn'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.369 $Pc'c'n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 56.370 $Pc'cn'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 56.371 $Pc'c'n'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.379 $Pb'cm$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.380 $Pbc'm$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.381 $Pbcm'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.382 $Pb'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 57.383 $Pbc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 57.384 $Pb'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 57.385 $Pb'c'm'$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.395 $Pn'nm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 58.396 $Pnnm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 58.397 $Pn'n'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 58.398 $Pnn'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 58.399 $Pn'n'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 59.407 $Pm'mn$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.408 $Pmmn'$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.409 $Pm'm'n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 59.410 $Pmm'n'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 59.411 $Pm'm'n'$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.419 $Pb'cn$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.420 $Pbc'n$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.421 $Pbcn'$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.422 $Pb'c'n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 60.423 $Pbc'n'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 60.424 $Pb'cn'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 60.425 $Pb'c'n'$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.435 $Pb'ca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 61.436 $Pb'c'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 61.437 $Pb'c'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.443 $Pn'ma$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.444 $Pnm'a$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.445 $Pnma'$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.446 $Pn'm'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.447 $Pnm'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.448 $Pn'ma'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.449 $Pn'm'a'$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.459 $Cm'cm$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e,f,g$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 63.460 $Cmc'm$}&$a,b,c,e,f,g$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.461 $Cmcm'$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e,f,g$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 63.462 $Cm'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 63.463 $Cmc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 63.464 $Cm'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 63.465 $Cm'c'm'$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e,f,g$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.471 $Cm'ca$}&$a,b,d,e,f$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.472 $Cmc'a$}&$a,b,d,e,f$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.473 $Cmca'$}&$a,b,d,e,f$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.474 $Cm'c'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 64.475 $Cmc'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 64.476 $Cm'ca'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 64.477 $Cm'c'a'$}&$a,b,d,e,f$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 65.483 $Cm'mm$}&$a,b,c,d,i,j,k,l$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 65.484 $Cmmm'$}&$a,b,c,d,g,h,i,j$&$e,f,k,l$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 65.485 $Cm'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 65.486 $Cmm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 65.487 $Cm'm'm'$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.493 $Cc'cm$}&$a,b$&$c,d,e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.494 $Cccm'$}&$a,b$&$c,d,e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.495 $Cc'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 66.496 $Ccc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 66.497 $Cc'c'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 67.503 $Cm'ma$}&$a,b,g$&$c,d,e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 67.504 $Cmma'$}&$a,b$&$c,d,e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 67.505 $Cm'm'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 67.506 $Cmm'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 67.507 $Cm'm'a'$}&$g$&$a,b,c,d,e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.513 $Cc'ca$}&$a,b,e,f,g,h$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.514 $Ccca'$}&$a,b,e,f,g,h$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.515 $Cc'c'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 68.516 $Ccc'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 68.517 $Cc'c'a'$}&$a,b,e,f,g,h$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 69.523 $Fm'mm$}&$a,b,f,h,i$&$c,d,e,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 69.524 $Fm'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 69.525 $Fm'm'm'$}&$a,b,g,h,i$&$c,d,e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 70.529 $Fd'dd$}&$a,b,e,f,g$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 70.530 $Fd'd'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 70.531 $Fd'd'd'$}&$a,b,e,f,g$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 71.535 $Im'mm$}&$a,b,c,d,g,h,i,j$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,l,m,n$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 71.536 $Im'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 71.537 $Im'm'm'$}&$a,b,c,d,e,f,g,h,i,j,l,m,n$&$k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.541 $Ib'am$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.542 $Ibam'$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 72.543 $Ib'a'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 72.544 $Iba'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 72.545 $Ib'a'm'$}&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.550 $Ib'ca$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.551 $Ib'c'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 73.552 $Ib'c'a'$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 74.556 $Im'ma$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 74.557 $Imma'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 74.558 $Im'm'a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 74.559 $Imm'a'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 74.560 $Im'm'a'$}&$e$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 75.3   $P4'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.9   $P4_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.15  $P4_2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.21  $P4_3'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 79.27  $I4'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 80.31  $I4_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 81.35  $P\bar{4}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 82.41  $I\bar{4}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 83.45  $P4'/m$}&$a,b,c,d,e,f$&$g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 83.46  $P4/m'$}&$a,b,c,d,g,h$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 83.47  $P4'/m'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 84.53  $P4_2'/m$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 84.54  $P4_2/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 84.55  $P4_2'/m'$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 85.61  $P4'/n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 85.62  $P4/n'$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.63  $P4'/n'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 86.69  $P4_2'/n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 86.70  $P4_2/n'$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 86.71  $P4_2'/n'$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 87.77  $I4'/m$}&$a,b,c$&$d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{2}{*}{ 87.78  $I4/m'$}&$a,b,e$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 87.79  $I4'/m'$}&$a,b,d$&$c,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 88.83  $I4_1'/a$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 88.84  $I4_1/a'$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 88.85  $I4_1'/a'$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 89.89  $P4'22'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 89.90  $P42'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 89.91  $P4'2'2$}&$a,b,c,d,e,f$&$g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 90.97  $P4'2_12'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 90.98  $P42_1'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 90.99  $P4'2_1'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 91.105 $P4_1'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 91.106 $P4_12'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 91.107 $P4_1'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.113 $P4_1'2_12'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.114 $P4_12_1'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.115 $P4_1'2_1'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 93.121 $P4_2'22'$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 93.122 $P4_22'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 93.123 $P4_2'2'2$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 94.129 $P4_2'2_12'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 94.130 $P4_22_1'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 94.131 $P4_2'2_1'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.137 $P4_3'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.138 $P4_32'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.139 $P4_3'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.145 $P4_3'2_12'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.146 $P4_32_1'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.147 $P4_3'2_1'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 97.153 $I4'22'$}&$a,b,d$&$c,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 97.154 $I42'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 97.155 $I4'2'2$}&$a,b,c$&$d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 98.159 $I4_1'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 98.160 $I4_12'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 98.161 $I4_1'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 99.165 $P4'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 99.166 $P4'mm'$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 99.167 $P4m'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{100.173 $P4'b'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{100.174 $P4'bm'$}&$b$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{100.175 $P4b'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{101.181 $P4_2'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{101.182 $P4_2'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{101.183 $P4_2c'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.189 $P4_2'n'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.190 $P4_2'nm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.191 $P4_2n'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.197 $P4'c'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.198 $P4'cc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.199 $P4c'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.205 $P4'n'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.206 $P4'nc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.207 $P4n'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.213 $P4_2'm'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.214 $P4_2'mc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.215 $P4_2m'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{106.221 $P4_2'b'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{106.222 $P4_2'bc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{106.223 $P4_2b'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{107.229 $I4'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{107.230 $I4'mm'$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{107.231 $I4m'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{108.235 $I4'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{108.236 $I4'cm'$}&$b$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{108.237 $I4c'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{109.241 $I4_1'm'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{109.242 $I4_1'md'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{109.243 $I4_1m'd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{110.247 $I4_1'c'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{110.248 $I4_1'cd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{110.249 $I4_1c'd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{111.253 $P\bar{4}'2'm$}&$a,b,c,d,e,f$&$g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{111.254 $P\bar{4}'2m'$}&$a,b,c,d,g,h$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{111.255 $P\bar{4}2'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{112.261 $P\bar{4}'2'c$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{112.262 $P\bar{4}'2c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{112.263 $P\bar{4}2'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{113.269 $P\bar{4}'2_1'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{113.270 $P\bar{4}'2_1m'$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{113.271 $P\bar{4}2_1'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{114.277 $P\bar{4}'2_1'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{114.278 $P\bar{4}'2_1c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{114.279 $P\bar{4}2_1'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{115.285 $P\bar{4}'m'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{115.286 $P\bar{4}'m2'$}&$a,b,c,d$&$e,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{115.287 $P\bar{4}m'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{116.293 $P\bar{4}'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{116.294 $P\bar{4}'c2'$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{116.295 $P\bar{4}c'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{117.301 $P\bar{4}'b'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{117.302 $P\bar{4}'b2'$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{117.303 $P\bar{4}b'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{118.309 $P\bar{4}'n'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{118.310 $P\bar{4}'n2'$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{118.311 $P\bar{4}n'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{119.317 $I\bar{4}'m'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{119.318 $I\bar{4}'m2'$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{119.319 $I\bar{4}m'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{120.323 $I\bar{4}'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{120.324 $I\bar{4}'c2'$}&$a,d$&$b,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{120.325 $I\bar{4}c'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{121.329 $I\bar{4}'2'm$}&$a,b,c$&$d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{121.330 $I\bar{4}'2m'$}&$a,b,e$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{121.331 $I\bar{4}2'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{122.335 $I\bar{4}'2'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{122.336 $I\bar{4}'2d'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{122.337 $I\bar{4}2'd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{123.341 $P4/m'mm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{123.342 $P4'/mm'm$}&$a,b,c,d,e,f$&$g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,l,m,n,o$&$j,k$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{123.343 $P4'/mmm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k$&$i,l,m,n,o$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{123.344 $P4'/m'm'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{123.345 $P4/mm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{123.346 $P4'/m'mm'$}&$a,b,c,d$&$e,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$h,j,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{123.347 $P4/m'm'm'$}&$a,b,c,d,g,h$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{2}{*}{124.353 $P4/m'cc$}&$a,c$&$b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{124.354 $P4'/mc'c$}&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{124.355 $P4'/mcc'$}&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{124.356 $P4'/m'c'c$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{124.357 $P4/mc'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{124.358 $P4'/m'cc'$}&$a,b,c,d,f$&$e,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{124.359 $P4/m'c'c'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{125.365 $P4/n'bm$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,g$&$e,f,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.366 $P4'/nb'm$}&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.367 $P4'/nbm'$}&$a,b,c,d,e,f,h$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.368 $P4'/n'b'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.369 $P4/nb'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{125.370 $P4'/n'bm'$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.371 $P4/n'b'm'$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{126.377 $P4/n'nc$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{126.378 $P4'/nn'c$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{126.379 $P4'/nnc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{126.380 $P4'/n'n'c$}&$a,b,d$&$c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{126.381 $P4/nn'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{126.382 $P4'/n'nc'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{126.383 $P4/n'n'c'$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{127.389 $P4/m'bm$}&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{127.390 $P4'/mb'm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{127.391 $P4'/mbm'$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{127.392 $P4'/m'b'm$}&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{127.393 $P4/mb'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{127.394 $P4'/m'bm'$}&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{127.395 $P4/m'b'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{128.401 $P4/m'nc$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.402 $P4'/mn'c$}&$a,b,c$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.403 $P4'/mnc'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.404 $P4'/m'n'c$}&$a,b,d$&$c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.405 $P4/mn'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{128.406 $P4'/m'nc'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{128.407 $P4/m'n'c'$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{129.413 $P4/n'mm$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{129.414 $P4'/nm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{129.415 $P4'/nmm'$}&$a,b,c,d,e$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{129.416 $P4'/n'm'm$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{129.417 $P4/nm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{129.418 $P4'/n'mm'$}&$a,b,c$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{129.419 $P4/n'm'm'$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{130.425 $P4/n'cc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{130.426 $P4'/nc'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{130.427 $P4'/ncc'$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{130.428 $P4'/n'c'c$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{130.429 $P4/nc'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{130.430 $P4'/n'cc'$}&$b$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{130.431 $P4/n'c'c'$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{131.437 $P4_2/m'mc$}&$a,b,c,d,e,f,j,k,l,m$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{131.438 $P4_2'/mm'c$}&$a,b,c,d$&$e,f$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{131.439 $P4_2'/mmc'$}&$a,b,c,d,e,f$&$g,h,i,j,k,l,m$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{131.440 $P4_2'/m'm'c$}&$e,f$&$a,b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{131.441 $P4_2/mm'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{131.442 $P4_2'/m'mc'$}&$a,b,c,d,e,f,j,k,l,m$&$g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{131.443 $P4_2/m'm'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{132.449 $P4_2/m'cm$}&$a,b,c,d,e,i,j$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{132.450 $P4_2'/mc'm$}&$a,b,c,d,e,f$&$g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{132.451 $P4_2'/mcm'$}&$a,c$&$b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{132.452 $P4_2'/m'c'm$}&$a,b,c,d,i,j$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{132.453 $P4_2/mc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{132.454 $P4_2'/m'cm'$}&$b,d$&$a,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{132.455 $P4_2/m'c'm'$}&$a,b,c,d,g,h,i,j$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{133.461 $P4_2/n'bc$}&$a,b,c$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{133.462 $P4_2'/nb'c$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{133.463 $P4_2'/nbc'$}&$c$&$a,b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{133.464 $P4_2'/n'b'c$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{133.465 $P4_2/nb'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{133.466 $P4_2'/n'bc'$}&$a,b,d$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{133.467 $P4_2/n'b'c'$}&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{134.473 $P4_2/n'nm$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.474 $P4_2'/nn'm$}&$a,b,c,e,f$&$d,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.475 $P4_2'/nnm'$}&$a,b,d,e,f,g$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.476 $P4_2'/n'n'm$}&$a,b,d$&$c,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.477 $P4_2/nn'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{134.478 $P4_2'/n'nm'$}&$a,b,c,g$&$d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{134.479 $P4_2/n'n'm'$}&$a,b,g$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.485 $P4_2/m'bc$}&$d$&$a,b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.486 $P4_2'/mb'c$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.487 $P4_2'/mbc'$}&$a,c,d$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.488 $P4_2'/m'b'c$}&$b,d$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.489 $P4_2/mb'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{135.490 $P4_2'/m'bc'$}&$b$&$a,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{135.491 $P4_2/m'b'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{136.497 $P4_2/m'nm$}&$a,b,f,g$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.498 $P4_2'/mn'm$}&$a,b,c$&$d,e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.499 $P4_2'/mnm'$}&$a,b,c,e,f,g$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.500 $P4_2'/m'n'm$}&$a,b,d,f,g$&$c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.501 $P4_2/mn'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{136.502 $P4_2'/m'nm'$}&$a,b,d,e,f,g$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{136.503 $P4_2/m'n'm'$}&$a,b,e,f,g$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{137.509 $P4_2/n'mc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{137.510 $P4_2'/nm'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{137.511 $P4_2'/nmc'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{137.512 $P4_2'/n'm'c$}&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{137.513 $P4_2/nm'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{137.514 $P4_2'/n'mc'$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{137.515 $P4_2/n'm'c'$}&$a,b,c,d,f,g$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{138.521 $P4_2/n'cm$}&$a$&$b,c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.522 $P4_2'/nc'm$}&$c,d$&$a,b,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.523 $P4_2'/ncm'$}&$a,c,d,e$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.524 $P4_2'/n'c'm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.525 $P4_2/nc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{138.526 $P4_2'/n'cm'$}&$b,e$&$a,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{138.527 $P4_2/n'c'm'$}&$e$&$a,b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.533 $I4/m'mm$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,h,i,j$&$f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.534 $I4'/mm'm$}&$a,b,c$&$d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,i,j$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.535 $I4'/mmm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,h$&$g,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.536 $I4'/m'm'm$}&$a,b,d$&$c,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{139.537 $I4/mm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{139.538 $I4'/m'mm'$}&$a,b$&$c,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,h,i,j$&$f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{139.539 $I4/m'm'm'$}&$a,b,e$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{140.543 $I4/m'cm$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,h$&$e,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{140.544 $I4'/mc'm$}&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{140.545 $I4'/mcm'$}&$d$&$a,b,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{140.546 $I4'/m'c'm$}&$a,b,c,d,h$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{140.547 $I4/mc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{140.548 $I4'/m'cm'$}&$b$&$a,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,g,h$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{140.549 $I4/m'c'm'$}&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.553 $I4_1/a'md$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.554 $I4_1'/am'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{141.555 $I4_1'/amd'$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.556 $I4_1'/a'm'd$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.557 $I4_1/am'd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{141.558 $I4_1'/a'md'$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{141.559 $I4_1/a'm'd'$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{142.563 $I4_1/a'cd$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{142.564 $I4_1'/ac'd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{142.565 $I4_1'/acd'$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{142.566 $I4_1'/a'c'd$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{142.567 $I4_1/ac'd'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{142.568 $I4_1'/a'cd'$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{142.569 $I4_1/a'c'd'$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{147.15  $P\bar{3}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{148.19  $R\bar{3}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{149.23  $P312'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{150.27  $P32'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{151.31  $P3_112'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{152.35  $P3_12'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{153.39  $P3_212'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{154.43  $P3_22'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{155.47  $R32'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{156.51  $P3m'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{157.55  $P31m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{158.59  $P3c'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159.63  $P31c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160.67  $R3m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{161.71  $R3c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{162.75  $P\bar{3}'1m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{162.76  $P\bar{3}'1m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{162.77  $P\bar{3}1m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{163.81  $P\bar{3}'1c$}&$a,c,d,h$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{163.82  $P\bar{3}'1c'$}&$a,c,d,h$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{163.83  $P\bar{3}1c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{164.87  $P\bar{3}'m1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{164.88  $P\bar{3}'m'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{164.89  $P\bar{3}m'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{165.93  $P\bar{3}'c1$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{165.94  $P\bar{3}'c'1$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(e),(c,d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{165.95  $P\bar{3}c'1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{166.99  $R\bar{3}'m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{166.100 $R\bar{3}'m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{166.101 $R\bar{3}m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{167.105 $R\bar{3}'c$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{167.106 $R\bar{3}'c'$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{167.107 $R\bar{3}c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{168.111 $P6'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{169.115 $P6_1'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170.119 $P6_5'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171.123 $P6_2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{172.127 $P6_4'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{173.131 $P6_3'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{174.135 $P\bar{6}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{175.139 $P6'/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{175.140 $P6/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{175.141 $P6'/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{176.145 $P6_3'/m$}&$a,c,d,h$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{176.146 $P6_3/m'$}&$a,c,d,h$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{176.147 $P6_3'/m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{177.151 $P6'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{177.152 $P6'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{177.153 $P62'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{178.157 $P6_1'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{178.158 $P6_1'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{178.159 $P6_12'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{179.163 $P6_5'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{179.164 $P6_5'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{179.165 $P6_52'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{180.169 $P6_2'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{180.170 $P6_2'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{180.171 $P6_22'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{181.175 $P6_4'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{181.176 $P6_4'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{181.177 $P6_42'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{182.181 $P6_3'2'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{182.182 $P6_3'22'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{182.183 $P6_32'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{183.187 $P6'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{183.188 $P6'mm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{183.189 $P6m'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{184.193 $P6'c'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{184.194 $P6'cc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{184.195 $P6c'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{185.199 $P6_3'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{185.200 $P6_3'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{185.201 $P6_3c'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{186.205 $P6_3'm'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{186.206 $P6_3'mc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{186.207 $P6_3m'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{187.211 $P\bar{6}'m'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{187.212 $P\bar{6}'m2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{187.213 $P\bar{6}m'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{188.217 $P\bar{6}'c'2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{188.218 $P\bar{6}'c2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{188.219 $P\bar{6}c'2'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{189.223 $P\bar{6}'2'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{189.224 $P\bar{6}'2m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{189.225 $P\bar{6}2'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{190.229 $P\bar{6}'2'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{190.230 $P\bar{6}'2c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{190.231 $P\bar{6}2'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{191.235 $P6/m'mm$}&$a,b,c,d,f,g,j,k,l,m$&$e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,j,k,l,m$&$(h),(i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k,l,m$&$i$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{3}{*}{191.236 $P6'/mm'm$}&$a,b,c,d,e,f,g,i,l,m$&$(h),(j,k)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,l,m$&$j,k$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{191.237 $P6'/mmm'$}&$a,b,e,f,g,i,j,k$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k$&$(h),(l,m)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k$&$l,m$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{191.238 $P6'/m'm'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{191.239 $P6'/m'mm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{191.240 $P6/mm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{191.241 $P6/m'm'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{192.245 $P6/m'cc$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{192.246 $P6'/mc'c$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{192.247 $P6'/mcc'$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{192.248 $P6'/m'c'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{192.249 $P6'/m'cc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{192.250 $P6/mc'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{192.251 $P6/m'c'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{193.255 $P6_3/m'cm$}&$a,g$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{193.256 $P6_3'/mc'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{193.257 $P6_3'/mcm'$}&$a,g$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{193.258 $P6_3'/m'c'm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{193.259 $P6_3'/m'cm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{193.260 $P6_3/mc'm'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{193.261 $P6_3/m'c'm'$}&$a,g$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{194.265 $P6_3/m'mc$}&$b,c,d,h$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{194.266 $P6_3'/mm'c$}&$b,c,d,h$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{194.267 $P6_3'/mmc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{194.268 $P6_3'/m'm'c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{194.269 $P6_3'/m'mc'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{194.270 $P6_3/mm'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{194.271 $P6_3/m'm'c'$}&$b,c,d,h$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{200.16  $Pm'\bar{3}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{201.20  $Pn'\bar{3}'$}&$a,d,f,g$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{4}{*}{202.24  $Fm'\bar{3}'$}&$a,b,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{203.28  $Fd'\bar{3}'$}&$a,b,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{5}{*}{204.32  $Im'\bar{3}'$}&$a$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e,g$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{205.35  $Pa'\bar{3}'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{206.39  $Ia'\bar{3}'$}&$d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
\hline\multirow{3}{*}{207.42  $P4'32'$}&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{7}{*}{208.46  $P4_2'32'$}&$a,e,f$&$(d),(b,c)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$e,f$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e,f$&$(d),(g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f,g$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{209.50  $F4'32'$}&$a,b,d$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{210.54  $F4_1'32'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{5}{*}{211.58  $I4'32'$}&$a,b,d$&$(c),(e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{212.61  $P4_3'32'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{213.65  $P4_1'32'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{214.69  $I4_1'32'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{215.72  $P\bar{4}'3m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{216.76  $F\bar{4}'3m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{217.80  $I\bar{4}'3m'$}&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{218.83  $P\bar{4}'3n'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{219.87  $F\bar{4}'3c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{220.91  $I\bar{4}'3d'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{221.94  $Pm'\bar{3}'m$}&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{221.95  $Pm\bar{3}m'$}&$a,b,c,d$&$(g),(e,f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,i,j$&$(g),(h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,i,j$&$h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{221.96  $Pm'\bar{3}'m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{10}{*}{222.100 $Pn'\bar{3}'n$}&$a$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d$&$(c),(e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e,g,h$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{5}{*}{222.101 $Pn\bar{3}n'$}&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{222.102 $Pn'\bar{3}'n'$}&$a,b,e$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a$&$(c),(e)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e,g,h$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{7}{*}{223.106 $Pm'\bar{3}'n$}&$c,d$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,c,d$&$(b),(e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,c,d,e$&$(b),(i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,c,d,e,i$&$b$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{5}{*}{223.107 $Pm\bar{3}n'$}&$a,b,c,d$&$(e),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$(i),(f,g,h)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,i$&$f,g,h$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{223.108 $Pm'\bar{3}'n'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{224.112 $Pn'\bar{3}'m$}&$a,d,f$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$(e),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{224.113 $Pn\bar{3}m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{224.114 $Pn'\bar{3}'m'$}&$a,d,g$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,g$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{7}{*}{225.118 $Fm'\bar{3}'m$}&$a,b$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,h,i$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h,i$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{4}{*}{225.119 $Fm\bar{3}m'$}&$a,b,d$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{225.120 $Fm'\bar{3}'m'$}&$a,b,e$&$c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{8}{*}{226.124 $Fm'\bar{3}'c$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(d),(g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,b,c,g$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{226.125 $Fm\bar{3}c'$}&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{226.126 $Fm'\bar{3}'c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{227.130 $Fd'\bar{3}'m$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{227.131 $Fd\bar{3}m'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{227.132 $Fd'\bar{3}'m'$}&$a,b,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{5}{*}{228.136 $Fd'\bar{3}'c$}&$d$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,f,g$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{228.137 $Fd\bar{3}c'$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{228.138 $Fd'\bar{3}'c'$}&$a,b,d,f,g$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{10}{*}{229.142 $Im'\bar{3}'m$}&$a$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d$&$(c),(e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e,g,h$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d$&$(e),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{8}{*}{229.143 $Im\bar{3}m'$}&$a,b$&$(c),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,h$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{10}{*}{229.144 $Im'\bar{3}'m'$}&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a$&$(c),(e)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a$&$(b),(c)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e,g,h$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e$&$(d),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{3}{*}{230.147 $Ia'\bar{3}'d$}&$b$&$(a),(c,d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$b,c,d,f,g$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{5}{*}{230.148 $Ia\bar{3}d'$}&$c$&$(d),(a,b)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c$&$(d),(e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{230.149 $Ia'\bar{3}'d'$}&$b,c,d,f,g$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of double (with SOC) Type-III SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material too be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-III-doubles} \\
\end{longtable}
\begin{longtable}{|l|l|l|c|c|}
\caption[Filling enforced conditions of double (with SOC) Type-IV SSGs]{Filling enforced conditions of double (with SOC) Type-IV SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.} \\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endfirsthead
\hline
\multicolumn{5}{|c|}{Filling enforced conditions of double (with SOC) Type-IV SSGs}\\
\hline
SG&Empty&At least one Wyckoff&condition&condition\\
&&position occupied&MTQC trivial&FEOAI\\
&&&insulator&\\
\hline
\endhead
\multirow{1}{*}{  1.3   $P_S1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  2.7   $P_S\bar{1}$}&$a,c,d,e$&$b,f,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{  3.4   $P_a2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  3.5   $P_b2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  3.6   $P_C2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.10  $P_a2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.11  $P_b2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  4.12  $P_C2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.16  $C_c2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  5.17  $C_a2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  6.21  $P_am$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  6.22  $P_bm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  6.23  $P_Cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.27  $P_ac$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.28  $P_cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.29  $P_bc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.30  $P_Cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  7.31  $P_Ac$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.35  $C_cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  8.36  $C_am$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  9.40  $C_cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{  9.41  $C_ac$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 10.47  $P_a2/m$}&$a,b,c,f$&$d,e,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 10.48  $P_b2/m$}&$a,c,d,g$&$b,e,f,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 10.49  $P_C2/m$}&$a,b,c,d,g,h,i$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.55  $P_a2_1/m$}&$a,c,e$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.56  $P_b2_1/m$}&$b,e,f,h$&$a,c,d,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 11.57  $P_C2_1/m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 12.63  $C_c2/m$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 12.64  $C_a2/m$}&$a,c,e,h$&$b,d,f,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.70  $P_a2/c$}&$a,c,e,f$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.71  $P_b2/c$}&$a,d,e,f$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.72  $P_c2/c$}&$c,f,g,h$&$a,b,d,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 13.73  $P_A2/c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 13.74  $P_C2/c$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.80  $P_a2_1/c$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.81  $P_b2_1/c$}&$b,c,e,f$&$a,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.82  $P_c2_1/c$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.83  $P_A2_1/c$}&$a,b,c,d,g,h,i$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 14.84  $P_C2_1/c$}&$c,d,e$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 15.90  $C_c2/c$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h,i$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 15.91  $C_a2/c$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 16.4   $P_a222$}&$b,e,f,h$&$a,c,d,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 16.5   $P_C222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 16.6   $P_I222$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.11  $P_a222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.12  $P_c222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.13  $P_B222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.14  $P_C222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 17.15  $P_I222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.20  $P_b2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.21  $P_c2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.22  $P_B2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.23  $P_C2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 18.24  $P_I2_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 19.28  $P_c2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 19.29  $P_C2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 19.30  $P_I2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.35  $C_c222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.36  $C_a222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 20.37  $C_A222_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 21.42  $C_c222$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 21.43  $C_a222$}&$b,c,e,f,g,h$&$a,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 21.44  $C_A222$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 22.48  $F_S222$}&$b,c,d,e,f,g$&$a,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 23.52  $I_c222$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 24.56  $I_c2_12_12_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.61  $P_cmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.62  $P_amm2$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 25.63  $P_Cmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.64  $P_Amm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 25.65  $P_Imm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.71  $P_amc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.72  $P_bmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.73  $P_cmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.74  $P_Amc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.75  $P_Bmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.76  $P_Cmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 26.77  $P_Imc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.82  $P_ccc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.83  $P_acc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.84  $P_Ccc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.85  $P_Acc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 27.86  $P_Icc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.92  $P_ama2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.93  $P_bma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.94  $P_cma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.95  $P_Ama2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.96  $P_Bma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.97  $P_Cma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 28.98  $P_Ima2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.104 $P_aca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.105 $P_bca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.106 $P_cca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.107 $P_Aca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.108 $P_Bca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.109 $P_Cca2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 29.110 $P_Ica2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.116 $P_anc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.117 $P_bnc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.118 $P_cnc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.119 $P_Anc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.120 $P_Bnc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.121 $P_Cnc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 30.122 $P_Inc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.128 $P_amn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.129 $P_bmn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.130 $P_cmn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.131 $P_Amn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.132 $P_Bmn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.133 $P_Cmn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 31.134 $P_Imn2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.139 $P_cba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.140 $P_bba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.141 $P_Cba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.142 $P_Aba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 32.143 $P_Iba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.149 $P_ana2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.150 $P_bna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.151 $P_cna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.152 $P_Ana2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.153 $P_Bna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.154 $P_Cna2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 33.155 $P_Ina2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.160 $P_ann2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.161 $P_cnn2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.162 $P_Ann2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.163 $P_Cnn2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 34.164 $P_Inn2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 35.169 $C_cmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 35.170 $C_amm2$}&$b,c,d$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 35.171 $C_Amm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.177 $C_cmc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.178 $C_amc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 36.179 $C_Amc2_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.184 $C_ccc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.185 $C_acc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 37.186 $C_Acc2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 38.192 $A_amm2$}&$b$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 38.193 $A_bmm2$}&$b,d$&$a,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 38.194 $A_Bmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.200 $A_abm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.201 $A_bbm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 39.202 $A_Bbm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.208 $A_ama2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.209 $A_bma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 40.210 $A_Bma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.216 $A_aba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.217 $A_bba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 41.218 $A_Bba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 42.223 $F_Smm2$}&$b,c,d$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 43.228 $F_Sdd2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 44.233 $I_cmm2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 44.234 $I_amm2$}&$b$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 45.239 $I_cba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 45.240 $I_aba2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.246 $I_cma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.247 $I_ama2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 46.248 $I_bma2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 47.254 $P_ammm$}&$a,b,c,d,e,f,g,h,o,p,s,t$&$i,j,k,l,m,n,q,r$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 47.255 $P_Cmmm$}&$a,b,c,d$&$e,f,g,h,i,j,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 47.256 $P_Immm$}&$a,b,c,d$&$e,f,g,h,i,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,l,m,n$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 48.262 $P_cnnn$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j,k,l$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 48.263 $P_Cnnn$}&$e,f$&$a,b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 48.264 $P_Innn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 49.272 $P_accm$}&$a,c,f,h$&$b,d,e,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.273 $P_cccm$}&$a,b,e,f$&$c,d,g,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.274 $P_Bccm$}&$c,d,g$&$a,b,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 49.275 $P_Cccm$}&$c,d$&$a,b,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 49.276 $P_Iccm$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.284 $P_aban$}&$b,d,f,h$&$a,c,e,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 50.285 $P_cban$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j,k,l$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.286 $P_Aban$}&$a,b,d,e,f,g,h$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 50.287 $P_Cban$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 50.288 $P_Iban$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{ 51.298 $P_amma$}&$b,d,f,h$&$a,c,e,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i$&$q,r$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$j,k,l,m,n,o,p,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 51.299 $P_bmma$}&$a,c,f$&$b,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.300 $P_cmma$}&$a,b$&$c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 51.301 $P_Amma$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f,g$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.302 $P_Bmma$}&$a,b,c,d,e,f,i,j,k,l$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.303 $P_Cmma$}&$a,b,e,f$&$c,d,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 51.304 $P_Imma$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.314 $P_anna$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.315 $P_bnna$}&$a,b,c,d,f,g,h,i,j,k,l$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.316 $P_cnna$}&$a,c,d,e$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.317 $P_Anna$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.318 $P_Bnna$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.319 $P_Cnna$}&$a,b,d,e,f,g,h$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 52.320 $P_Inna$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.330 $P_amna$}&$a,c,e,f$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.331 $P_bmna$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.332 $P_cmna$}&$a,c,e,f,g,h$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.333 $P_Amna$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.334 $P_Bmna$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.335 $P_Cmna$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 53.336 $P_Imna$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.346 $P_acca$}&$b,d,e,f,g,h$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.347 $P_bcca$}&$a,c,d,e$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.348 $P_ccca$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.349 $P_Acca$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 54.350 $P_Bcca$}&$a,b,e,f,g$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.351 $P_Ccca$}&$a,b,c,e,f,g,h$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 54.352 $P_Icca$}&$a,c,d,e$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.360 $P_abam$}&$c,d,e,f$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.361 $P_cbam$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.362 $P_Abam$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.363 $P_Cbam$}&$a,b,c,d,g,h,i,j,k,l$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 55.364 $P_Ibam$}&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.372 $P_bccn$}&$b,c,d,e$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.373 $P_cccn$}&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.374 $P_Accn$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.375 $P_Cccn$}&$a,b,e,f$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 56.376 $P_Iccn$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.386 $P_abcm$}&$a,c,d$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.387 $P_bbcm$}&$c,d,e,f$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.388 $P_cbcm$}&$b,d,e,f$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.389 $P_Abcm$}&$a,b,e,f,g$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.390 $P_Bbcm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 57.391 $P_Cbcm$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 57.392 $P_Ibcm$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.400 $P_annm$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.401 $P_cnnm$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.402 $P_Bnnm$}&$a,b,c,e,f,g$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.403 $P_Cnnm$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 58.404 $P_Innm$}&$a,b,c,d,e,f,g,h,i,j,l,m,n$&$k$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.412 $P_bmmn$}&$b,d,f$&$a,c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.413 $P_cmmn$}&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.414 $P_Bmmn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 59.415 $P_Cmmn$}&$a,b,c,d,e,f,g,h,i,j$&$k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 59.416 $P_Immn$}&$a,b,c,d,g,h,i,j$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.426 $P_abcn$}&$b,c,d,e$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.427 $P_bbcn$}&$a,c,d$&$b$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.428 $P_cbcn$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.429 $P_Abcn$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 60.430 $P_Bbcn$}&$a,b,c,e,f,g,h$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.431 $P_Cbcn$}&$a,b,c,e,f,g$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 60.432 $P_Ibcn$}&$a,b,c,d,f,g,h,i,j$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.438 $P_abca$}&$b,c,d$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.439 $P_Cbca$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 61.440 $P_Ibca$}&$b,c,d,e$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.450 $P_anma$}&$a,b,d,e,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.451 $P_bnma$}&$b,d$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.452 $P_cnma$}&$b,c,d$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.453 $P_Anma$}&$c$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.454 $P_Bnma$}&$a,b,c,e,f,g$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 62.455 $P_Cnma$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 62.456 $P_Inma$}&$a,b,e$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 63.466 $C_cmcm$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,k,l$&$f,j$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 63.467 $C_amcm$}&$a,d,f$&$b,c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 63.468 $C_Amcm$}&$a,b,c,d,f,h,i$&$e,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.478 $C_cmca$}&$a,b,d,f,g$&$c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.479 $C_amca$}&$b,c,e,f$&$a,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 64.480 $C_Amca$}&$a,b,e,f,g,h,i$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 65.488 $C_cmmm$}&$a,b,c,d,e,h,j$&$f,g,i,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 65.489 $C_ammm$}&$f,h$&$a,b,c,d,e,g$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h$&$i,j,m,n,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,o,p,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 65.490 $C_Ammm$}&$a,b,e,f$&$c,d,g,h,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 66.498 $C_cccm$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j,k,l$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.499 $C_accm$}&$a,b,f,g,h$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 66.500 $C_Accm$}&$a,b,e,g,h,i$&$c,d,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 67.508 $C_cmma$}&$b,c,e$&$a,d,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 67.509 $C_amma$}&$b,d,e,g$&$a,c,f,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j$&$q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,m,n,o,p,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{ 67.510 $C_Amma$}&$a,b,c,d,g,h$&$e,f,i$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.518 $C_ccca$}&$a,c,e,g$&$b,d,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.519 $C_acca$}&$c,d,e,f,g$&$a,b,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 68.520 $C_Acca$}&$a,b,c,d,f,g,h,i$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{3}{*}{ 69.526 $F_Smmm$}&$d,f,g$&$a,b,c,e,h$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,j$&$i,m,q$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&$k,l,n,o,p,r,s,t$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{ 70.532 $F_Sddd$}&$b,c,d$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j,k,l$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 71.538 $I_cmmm$}&$a,b,c,d,f,h,j$&$e,g,i,k,l$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 72.546 $I_cbam$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h,i,j,k,l$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 72.547 $I_bbam$}&$b,c,f,g$&$a,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 73.553 $I_cbca$}&$a,b,c,f,g$&$d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 74.561 $I_cmma$}&$a,b,d,e$&$c,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 74.562 $I_bmma$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,h,i,j,k,l$&$f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 75.4   $P_c4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 75.5   $P_C4$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 75.6   $P_I4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.10  $P_c4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.11  $P_C4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 76.12  $P_I4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.16  $P_c4_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.17  $P_C4_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 77.18  $P_I4_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.22  $P_c4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.23  $P_C4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 78.24  $P_I4_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 79.28  $I_c4$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 80.32  $I_c4_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 81.36  $P_c\bar{4}$}&$a,c$&$b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 81.37  $P_C\bar{4}$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 81.38  $P_I\bar{4}$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{ 82.42  $I_c\bar{4}$}&$a,d$&$b,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{2}{*}{ 83.48  $P_c4/m$}&$a,c$&$b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 83.49  $P_C4/m$}&$a,b$&$c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,g$&$e,f,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 83.50  $P_I4/m$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 84.56  $P_c4_2/m$}&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 84.57  $P_C4_2/m$}&$a,b,e$&$c,d,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 84.58  $P_I4_2/m$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 85.64  $P_c4/n$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 85.65  $P_C4/n$}&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 85.66  $P_I4/n$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 86.72  $P_c4_2/n$}&$b$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{ 86.73  $P_C4_2/n$}&$c,d,f$&$a,b,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 86.74  $P_I4_2/n$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 87.80  $I_c4/m$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g$&$e,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 88.86  $I_c4_1/a$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,e,f$&$d$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{ 89.92  $P_c422$}&$b,d$&$a,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 89.93  $P_C422$}&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 89.94  $P_I422$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 90.100 $P_c42_12$}&$b,c$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{ 90.101 $P_C42_12$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 90.102 $P_I42_12$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 91.108 $P_c4_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 91.109 $P_C4_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 91.110 $P_I4_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.116 $P_c4_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.117 $P_C4_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 92.118 $P_I4_12_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 93.124 $P_c4_222$}&$a,b,c,d,f$&$e,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 93.125 $P_C4_222$}&$b,c,d$&$a,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 93.126 $P_I4_222$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 94.132 $P_c4_22_12$}&$b$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 94.133 $P_C4_22_12$}&$b,c,d,e,f$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 94.134 $P_I4_22_12$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 95.140 $P_c4_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.141 $P_C4_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 95.142 $P_I4_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.148 $P_c4_32_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.149 $P_C4_32_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 96.150 $P_I4_32_12$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{ 97.156 $I_c422$}&$b$&$a,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 98.162 $I_c4_122$}&$a,b,c,e,f$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 99.168 $P_c4mm$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{ 99.169 $P_C4mm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{ 99.170 $P_I4mm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{100.176 $P_c4bm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{100.177 $P_C4bm$}&$b$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{100.178 $P_I4bm$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{101.184 $P_c4_2cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{101.185 $P_C4_2cm$}&$b,c$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{101.186 $P_I4_2cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.192 $P_c4_2nm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{102.193 $P_C4_2nm$}&$b,c$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{102.194 $P_I4_2nm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.200 $P_c4cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{103.201 $P_C4cc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{103.202 $P_I4cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.208 $P_c4nc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{104.209 $P_C4nc$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{104.210 $P_I4nc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.216 $P_c4_2mc$}&$a,b$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{105.217 $P_C4_2mc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{105.218 $P_I4_2mc$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{106.224 $P_c4_2bc$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{106.225 $P_C4_2bc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{106.226 $P_I4_2bc$}&$b$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{107.232 $I_c4mm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{108.238 $I_c4cm$}&$a$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{109.244 $I_c4_1md$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{110.250 $I_c4_1cd$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{111.256 $P_c\bar{4}2m$}&$a,b,c,d,f$&$e,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{111.257 $P_C\bar{4}2m$}&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{111.258 $P_I\bar{4}2m$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{112.264 $P_c\bar{4}2c$}&$a,d$&$b,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{112.265 $P_C\bar{4}2c$}&$c$&$a,b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{112.266 $P_I\bar{4}2c$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{113.272 $P_c\bar{4}2_1m$}&$a$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{113.273 $P_C\bar{4}2_1m$}&$b,c$&$a,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{113.274 $P_I\bar{4}2_1m$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{114.280 $P_c\bar{4}2_1c$}&$b,c$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{114.281 $P_C\bar{4}2_1c$}&$a,b,d$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{114.282 $P_I\bar{4}2_1c$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{115.288 $P_c\bar{4}m2$}&$a,b,c,d$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{115.289 $P_C\bar{4}m2$}&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{115.290 $P_I\bar{4}m2$}&$a,b,c,d$&$e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{116.296 $P_c\bar{4}c2$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{116.297 $P_C\bar{4}c2$}&$b,c,d,e$&$a,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{116.298 $P_I\bar{4}c2$}&$b,d$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{117.304 $P_c\bar{4}b2$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{117.305 $P_C\bar{4}b2$}&$b,d$&$a,c$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{117.306 $P_I\bar{4}b2$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{118.312 $P_c\bar{4}n2$}&$b,d$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{118.313 $P_C\bar{4}n2$}&$b,c,d,f$&$a,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{118.314 $P_I\bar{4}n2$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{1}{*}{119.320 $I_c\bar{4}m2$}&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{120.326 $I_c\bar{4}c2$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
\hline\multirow{2}{*}{121.332 $I_c\bar{4}2m$}&$c$&$a,b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{122.338 $I_c\bar{4}2d$}&$a,c,d$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{123.348 $P_c4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,k,m,o$&$i,j,l,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{123.349 $P_C4/mmm$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,n,o$&$j,k,l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{123.350 $P_I4/mmm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{124.360 $P_c4/mcc$}&$a,c$&$b,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{124.361 $P_C4/mcc$}&$b$&$a,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g$&$e,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{124.362 $P_I4/mcc$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{125.372 $P_c4/nbm$}&$b$&$a,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g$&$f,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{125.373 $P_C4/nbm$}&$a,b,c,d,e,f,h$&$g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{125.374 $P_I4/nbm$}&$a,b,c,d,e,f,h$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{126.384 $P_c4/nnc$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{126.385 $P_C4/nnc$}&$a,b,c,d,e,f,h$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{126.386 $P_I4/nnc$}&$a,b,d,e$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{127.396 $P_c4/mbm$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,h$&$f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{127.397 $P_C4/mbm$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,h$&$e,f,g$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,n,o$&$l,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{127.398 $P_I4/mbm$}&$a,c$&$b,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$e,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{128.408 $P_c4/mnc$}&$a,d$&$b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{128.409 $P_C4/mnc$}&$c,d$&$a,b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,h$&$e,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{128.410 $P_I4/mnc$}&$a,b,c,e$&$d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{129.420 $P_c4/nmm$}&$a,b,c,d$&$e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{129.421 $P_C4/nmm$}&$a,b,c,d,e,f$&$g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{129.422 $P_I4/nmm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{130.432 $P_c4/ncc$}&$a,c$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{130.433 $P_C4/ncc$}&$a$&$b,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{130.434 $P_I4/ncc$}&$a,b$&$c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{131.444 $P_c4_2/mmc$}&$a,b,c,d$&$e,f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,j,k,m,o$&$i,l,n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{131.445 $P_C4_2/mmc$}&$a,b,c,d,e$&$f,g,h,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{131.446 $P_I4_2/mmc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,h$&$f,g,i,j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{3}{*}{132.456 $P_c4_2/mcm$}&$a,b,c,d,f$&$e,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$j$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,k,l,m,n,o$&&&\\
\cline{2-5}
\hline\multirow{2}{*}{132.457 $P_C4_2/mcm$}&$b$&$a,c,d,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,h,i,k,m$&$g,j,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{132.458 $P_I4_2/mcm$}&$a,b,c,d$&$e,f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{133.468 $P_c4_2/nbc$}&$d$&$a,b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,h$&$f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{133.469 $P_C4_2/nbc$}&$b$&$a,c,d$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{1}{*}{133.470 $P_I4_2/nbc$}&$a,b,c,d,e,g,h$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{134.480 $P_c4_2/nnm$}&$a,b,c,d,e$&$f,g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{134.481 $P_C4_2/nnm$}&$c,d$&$a,b,e,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l,m$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{134.482 $P_I4_2/nnm$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
\hline\multirow{2}{*}{135.492 $P_c4_2/mbc$}&$d$&$a,b,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{135.493 $P_C4_2/mbc$}&$a,c,d$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,h,i,j$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{135.494 $P_I4_2/mbc$}&$b,d$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,g,h$&$e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{136.504 $P_c4_2/mnm$}&$a,b,c,d,h$&$e,f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{136.505 $P_C4_2/mnm$}&$a,e$&$b,c,d,f$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,i,j,l$&$h,k,m$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{136.506 $P_I4_2/mnm$}&$a,b,c,d$&$e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g,i,j$&$f,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{137.516 $P_c4_2/nmc$}&$a,b,c,d$&$e,f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{137.517 $P_C4_2/nmc$}&$a,b,c,d,e,f,i,j$&$g,h$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{137.518 $P_I4_2/nmc$}&$a,b$&$c,d,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,h,i,j$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{138.528 $P_c4_2/ncm$}&$b$&$a,c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,f$&$e$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{138.529 $P_C4_2/ncm$}&$c,d,f$&$a,b,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,h,i,j,k,l,m$&$g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{138.530 $P_I4_2/ncm$}&$a,b,c,d,e,h$&$f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{139.540 $I_c4/mmm$}&$a,b,c,d,e$&$f,g,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,h,i,k,m,n,o$&$j,l$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{4}{*}{140.550 $I_c4/mcm$}&$a$&$b,c,d$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,g$&$f,h$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g$&$n$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&$h,i,j,k,l,m,o$&&&\\
\cline{2-5}
\hline\multirow{1}{*}{141.560 $I_c4_1/amd$}&$a,b,c,d,e$&$f,g$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{2}{*}{142.570 $I_c4_1/acd$}&$a$&$b$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{143.3   $P_c3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{144.6   $P_c3_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{145.9   $P_c3_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{146.12  $R_I3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{147.16  $P_c\bar{3}$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(f),(c,d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{148.20  $R_I\bar{3}$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{149.24  $P_c312$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{150.28  $P_c321$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{151.32  $P_c3_112$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{152.36  $P_c3_121$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{153.40  $P_c3_212$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{154.44  $P_c3_221$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{155.48  $R_I32$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{156.52  $P_c3m1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{157.56  $P_c31m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{158.60  $P_c3c1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{159.64  $P_c31c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{160.68  $R_I3m$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{161.72  $R_I3c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{162.78  $P_c\bar{3}1m$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{163.84  $P_c\bar{3}1c$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{164.90  $P_c\bar{3}m1$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(f),(c,d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{165.96  $P_c\bar{3}c1$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(f),(c,d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{166.102 $R_I\bar{3}m$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{4}{*}{167.108 $R_I\bar{3}c$}&$a,e$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,e$&$(c),(d)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,e$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{168.112 $P_c6$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{169.116 $P_c6_1$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{170.120 $P_c6_5$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{171.124 $P_c6_2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{172.128 $P_c6_4$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{173.132 $P_c6_3$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{174.136 $P_c\bar{6}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{175.142 $P_c6/m$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{176.148 $P_c6_3/m$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{6}{*}{177.154 $P_c622$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{178.160 $P_c6_122$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{179.166 $P_c6_522$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{180.172 $P_c6_222$}&$b,d$&$a,c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{181.178 $P_c6_422$}&$b,d$&$a,c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{182.184 $P_c6_322$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{183.190 $P_c6mm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{184.196 $P_c6cc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{185.202 $P_c6_3cm$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{186.208 $P_c6_3mc$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{187.214 $P_c\bar{6}m2$}&$b,d,f,k$&$a,c,e$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,c,d,e,f,k$&$(j),(g,h,i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,k$&$j$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{188.220 $P_c\bar{6}c2$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{6}{*}{189.226 $P_c\bar{6}2m$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{1}{*}{190.232 $P_c\bar{6}2c$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{4}{*}{191.242 $P_c6/mmm$}&$a,b,d,f,g,k,m$&$c,e$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,c,d,e,f,g,k,m$&$(h),(i,j,l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,k,m$&$i,j,l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{6}{*}{192.252 $P_c6/mcc$}&$a,f$&$b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,f$&$(g),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$(g),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
\hline\multirow{9}{*}{193.262 $P_c6_3/mcm$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,g$&$(f),(c,d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,i,k,l,m$&$(h),(j)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,k,l,m$&$j$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{14}{*}{194.272 $P_c6_3/mmc$}&$b,g$&$a$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\\cline{2-5}
&$a,b,d,e,g$&$(c),(f)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e$&$(c),(g)$&$N_e=2\mathbb{N}$&$N_e=10$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d,e,f,g,i,j,k,m$&$c$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\\cline{2-5}
&$a,b,g$&$(f),(d,e)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$(f),(h)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,10$&\\
\cline{2-5}
&$a,b,c,d,e,g,h$&$f$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e,f,g,i,j,k,m$&$(h),(l)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,i,j,k,m$&$l$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{195.3   $P_I23$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{196.6   $F_S23$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
\hline\multirow{1}{*}{198.11  $P_I2_13$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{8}{*}{200.17  $P_Im\bar{3}$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e,g$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{201.21  $P_In\bar{3}$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{8}{*}{202.25  $F_Sm\bar{3}$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(d),(i)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,b,c,i$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,f,g,h$&$(e),(i)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,f,g,h,i$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{5}{*}{203.29  $F_Sd\bar{3}$}&$d$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,f,g$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{205.36  $P_Ia\bar{3}$}&$b,d$&$a$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline\multirow{1}{*}{207.43  $P_I432$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{5}{*}{208.47  $P_I4_232$}&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{8}{*}{209.51  $F_S432$}&$d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,d$&$(c),(g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,b,d,g$&$c$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,e,g$&$f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{2}{*}{210.55  $F_S4_132$}&$d,e,f$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
\hline\multirow{1}{*}{212.62  $P_I4_332$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{1}{*}{213.66  $P_I4_132$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{3}{*}{215.73  $P_I\bar{4}3m$}&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{3}{*}{216.77  $F_S\bar{4}3m$}&$a,b,c,d$&$(e),(f,g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c,d,e$&$f,g$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{1}{*}{218.84  $P_I\bar{4}3n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{2}{*}{219.88  $F_S\bar{4}3c$}&$c,d$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
\hline\multirow{11}{*}{221.97  $P_Im\bar{3}m$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e$&$(f),(g,h)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$g,h$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{1}{*}{222.103 $P_In\bar{3}n$}&\multicolumn{4}{c|}{No Filling Enforced OAI}\\
\hline
\multirow{11}{*}{223.109 $P_Im\bar{3}n$}&$a$&$(b),(c)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,e,h$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,h$&$(f),(g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,h$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{5}{*}{224.115 $P_In\bar{3}m$}&$a,b$&$(c),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,c$&$(f),(d,e)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,f$&$d,e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{6}{*}{225.121 $F_Sm\bar{3}m$}&$a,b,c,d$&$(g),(e,f)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,g$&$e,f$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
&$a,b,c,d,e,f,h,j$&$(g),(i)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f,g,h,j$&$i$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{8}{*}{226.127 $F_Sm\bar{3}c$}&$c$&$a,b$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2$&\\
\cline{2-5}
&$a,b,c$&$(d),(g)$&$N_e=2\mathbb{N}$&$N_e=4\mathbb{N}+2$\\
&&&$N_e\ne2,4,8,10,14,20,26$&\\
\cline{2-5}
&$a,b,c,g$&$d$&$N_e=6\mathbb{N}$&$N_e=12\mathbb{N}+6$\\\cline{2-5}
&$a,b,c,d,f$&$(e),(g)$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4,8,20$&\\
\cline{2-5}
&$a,b,c,d,f,g$&$e$&$N_e=12\mathbb{N}$&$N_e=24\mathbb{N}+12$\\\cline{2-5}
\hline\multirow{4}{*}{227.133 $F_Sd\bar{3}m$}&$a,b,d,f$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
&$a,b,c,d,f$&$(e),(g)$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\
&&&$N_e\ne8$&\\
\cline{2-5}
&$a,b,c,d,e,f$&$g$&$N_e=24\mathbb{N}$&$N_e=48\mathbb{N}+24$\\\cline{2-5}
\hline\multirow{5}{*}{228.139 $F_Sd\bar{3}c$}&$d$&$a$&$N_e=4\mathbb{N}$&$N_e=8\mathbb{N}+4$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b$&$(c),(d)$&$N_e=4\mathbb{N}$&$N_e=20$\\
&&&$N_e\ne4$&\\
\cline{2-5}
&$a,b,d,f,g$&$c$&$N_e=8\mathbb{N}$&$N_e=16\mathbb{N}+8$\\\cline{2-5}
\hline
%\caption{Filling enforced conditions of double (with SOC) Type-IV SSGs. For each SSG, we tabulate the set of WPs that must be empty in the 2nd column. In the 3rd column, at least one of the WPs must be occupied. If the WPs in the 3rd column are grouped in different subsets, one of the WPs in each  parentheses must be occupied. The 4th column tabulates the necessary condition for a material to be a MTQC topologically trivial insulator. The 5th column gives the corresponding filling condition for a MTQC topologically trivial insulator to be obstructed.}
\label{feoi-type-IV-doubles} \\
\end{longtable}
